Memory--Transport Competition in Physical Two-Bath Quantum Reset Dynamics

Partial environmental renewal must reconcile the preservation of existing quantum correlations with restoration of the reservoirs toward their prescribed thermal states. We investigate this competition in a quadratic fermionic system coupled to two independently refreshed reservoirs. A number-conserving thermal-ancilla rotation yields a completely positive channel and an exact stationary covariance equation. We establish a sharp covariance-admissibility criterion for formal hard resets, a Pauli bound on retained coherence, and an exact reciprocal mode kernel yielding a pairwise nonnegative entropy-production law. To distinguish preserving a correlated state from successfully renewing it, we derive two many-body Gaussian fidelities and bound their infidelities by changes in system-reservoir coherence. Exact finite-chain calculations reveal that a refresh can preserve the full state with high fidelity while leaving it far from its thermal product reference. A narrow, size-sensitive coherence maximum near the nonrefreshing boundary is accompanied by a substantial loss of reference fidelity. Even identical reservoirs with zero net particle current exhibit nontrivial coherence, fidelity loss, and switching work. Particle transfer supplies a complementary continuity diagnostic. These results separate state preservation, thermal renewal, and energetic irreversibility in a microscopically admissible finite-period reset protocol.

==> (inline-0) <==
\begin{tikzpicture}
\begin{axis}[width=0.185\textwidth,height=0.190\textwidth,scale only axis,
view={0}{90},xlabel={$\eta_{\rm L}$},ylabel={$\eta_{\rm R}$},
xmin=0,xmax=0.995,ymin=0,ymax=0.995,
xtick={0,0.5,0.995},ytick={0,0.5,0.995},
xticklabels={0,0.5,0.995},yticklabels={0,0.5,0.995},
tick label style={font=\tiny},label style={font=\scriptsize},
title={Retained coherence $C_{\rm mem}$},title style={font=\scriptsize},
colormap/viridis,colorbar,colorbar style={width=1.5mm,tick label style={font=\tiny}},
point meta min=0,shader=interp,mesh/cols=41]
\addplot3[surf,draw=none,mesh/rows=41] table[row sep=crcr] {
0 0 3.15895867334e-35\\
0.024875 0 4.41053663912e-07\\
0.04975 0 1.81985081178e-06\\
0.074625 0 4.22892926512e-06\\
0.0995 0 7.77441287538e-06\\
0.124375 0 1.25781058174e-05\\
0.14925 0 1.87799335394e-05\\
0.174125 0 2.65407919704e-05\\
0.199 0 3.60458781919e-05\\
0.223875 0 4.75085896205e-05\\
0.24875 0 6.11750952355e-05\\
0.273625 0 7.73297019476e-05\\
0.2985 0 9.63011623444e-05\\
0.323375 0 0.000118470097226\\
0.34825 0 0.000144277738015\\
0.373125 0 0.000174236230582\\
0.398 0 0.000208940783286\\
0.422875 0 0.000249083987598\\
0.44775 0 0.000295472688168\\
0.472625 0 0.000349047827756\\
0.4975 0 0.000410907735978\\
0.522375 0 0.000482335360622\\
0.54725 0 0.000564829942523\\
0.572125 0 0.000660143588033\\
0.597 0 0.000770323065016\\
0.621875 0 0.000897756893246\\
0.64675 0 0.00104522735651\\
0.671625 0 0.00121596635666\\
0.6965 0 0.00141371298598\\
0.721375 0 0.00164276929055\\
0.74625 0 0.00190804908929\\
0.771125 0 0.00221511356565\\
0.796 0 0.00257018866706\\
0.820875 0 0.00298016867509\\
0.84575 0 0.0034526429053\\
0.870625 0 0.00399608267371\\
0.8955 0 0.00462063713337\\
0.920375 0 0.00534106956224\\
0.94525 0 0.00618815788751\\
0.970125 0 0.00726883711421\\
0.995 0 0.00967966329617\\
0 0.024875 4.31084456639e-07\\
0.024875 0.024875 8.84368784039e-07\\
0.04975 0.024875 2.28983545359e-06\\
0.074625 0.024875 4.74044842847e-06\\
0.0995 0.024875 8.34269294711e-06\\
0.124375 0.024875 1.32186641326e-05\\
0.14925 0.024875 1.95085014209e-05\\
0.174125 0.024875 2.73732301926e-05\\
0.199 0.024875 3.69980835372e-05\\
0.223875 0.024875 4.85963908466e-05\\
0.24875 0.024875 6.24141363186e-05\\
0.273625 0.024875 7.87353099069e-05\\
0.2985 0.024875 9.78881962382e-05\\
0.323375 0.024875 0.000120252774028\\
0.34825 0.024875 0.000146269429978\\
0.373125 0.024875 0.000176449227346\\
0.398 0.024875 0.00021138601033\\
0.422875 0.024875 0.000251770670636\\
0.44775 0.024875 0.000298407950685\\
0.472625 0.024875 0.000352236206048\\
0.4975 0.024875 0.000414350592782\\
0.522375 0.024875 0.00048603017473\\
0.54725 0.024875 0.000568769447774\\
0.572125 0.024875 0.000664314731077\\
0.597 0.024875 0.000774705747705\\
0.621875 0.024875 0.000902322463388\\
0.64675 0.024875 0.00104993681153\\
0.671625 0.024875 0.00122076823099\\
0.6965 0.024875 0.00141854090885\\
0.721375 0.024875 0.0016475392324\\
0.74625 0.024875 0.00191265637264\\
0.771125 0.024875 0.00221942981653\\
0.796 0.024875 0.00257405905714\\
0.820875 0.024875 0.00298341012295\\
0.84575 0.024875 0.00345504456861\\
0.870625 0.024875 0.00399741177205\\
0.8955 0.024875 0.0046206587549\\
0.920375 0.024875 0.00533961237747\\
0.94525 0.024875 0.00618538125056\\
0.970125 0.024875 0.00726681644976\\
0.995 0.024875 0.00970577998956\\
0 0.04975 1.77434768442e-06\\
0.024875 0.04975 2.25106344147e-06\\
0.04975 0.04975 3.69473506196e-06\\
0.074625 0.04975 6.19875872731e-06\\
0.0995 0.04975 9.86998266028e-06\\
0.124375 0.04975 1.48307891513e-05\\
0.14925 0.04975 2.12215215288e-05\\
0.174125 0.04975 2.9203317242e-05\\
0.199 0.04975 3.89614197053e-05\\
0.223875 0.04975 5.07090552452e-05\\
0.24875 0.04975 6.46919777765e-05\\
0.273625 0.04975 8.11938031684e-05\\
0.2985 0.04975 0.000100542278102\\
0.323375 0.04975 0.000123116655042\\
0.34825 0.04975 0.000149356376193\\
0.373125 0.04975 0.000179771305237\\
0.398 0.04975 0.000214953786316\\
0.422875 0.04975 0.00025559285457\\
0.44775 0.04975 0.000302490970243\\
0.472625 0.04975 0.000356583696051\\
0.4975 0.04975 0.000418962780137\\
0.522375 0.04975 0.000490903135918\\
0.54725 0.04975 0.000573894211758\\
0.572125 0.04975 0.000669676196422\\
0.597 0.04975 0.000780281379135\\
0.621875 0.04975 0.000908080730842\\
0.64675 0.04975 0.00105583533561\\
0.671625 0.04975 0.00122675160495\\
0.6965 0.04975 0.00142453818303\\
0.721375 0.04975 0.00165346107816\\
0.74625 0.04975 0.00191839199944\\
0.771125 0.04975 0.00222484381222\\
0.796 0.04975 0.00257898848647\\
0.820875 0.04975 0.00298766251232\\
0.84575 0.04975 0.00345839799985\\
0.870625 0.04975 0.00399961981525\\
0.8955 0.04975 0.00462146793072\\
0.920375 0.04975 0.00533882059157\\
0.94525 0.04975 0.006183076569\\
0.970125 0.04975 0.00726479593095\\
0.995 0.04975 0.00972775220808\\
0 0.074625 4.11043694026e-06\\
0.024875 0.074625 4.62293013402e-06\\
0.04975 0.074625 6.11755855403e-06\\
0.074625 0.074625 8.68815427994e-06\\
0.0995 0.074625 1.24419273753e-05\\
0.124375 0.074625 1.75015403806e-05\\
0.14925 0.074625 2.40075268329e-05\\
0.174125 0.074625 3.21211147655e-05\\
0.199 0.074625 4.20275275563e-05\\
0.223875 0.074625 5.39398481059e-05\\
0.24875 0.074625 6.81035485152e-05\\
0.273625 0.074625 8.4801806641e-05\\
0.2985 0.074625 0.000104361753596\\
0.323375 0.074625 0.000127161822899\\
0.34825 0.074625 0.000153640403005\\
0.373125 0.074625 0.000184306030592\\
0.398 0.074625 0.000219749402357\\
0.422875 0.074625 0.000260657527538\\
0.44775 0.074625 0.000307830390656\\
0.472625 0.074625 0.000362200541249\\
0.4975 0.074625 0.000424856069491\\
0.522375 0.074625 0.000497067455185\\
0.54725 0.074625 0.000580318778925\\
0.572125 0.074625 0.000676343737255\\
0.597 0.074625 0.000787166777002\\
0.621875 0.074625 0.000915149413182\\
0.64675 0.074625 0.00106304136015\\
0.671625 0.074625 0.00123403541499\\
0.6965 0.074625 0.00143182401645\\
0.721375 0.074625 0.0016606540455\\
0.74625 0.074625 0.00192537490051\\
0.771125 0.074625 0.00223147385277\\
0.796 0.074625 0.0025850942082\\
0.820875 0.074625 0.00299304151111\\
0.84575 0.074625 0.00346281651626\\
0.870625 0.074625 0.00400281654519\\
0.8955 0.074625 0.00462316858142\\
0.920375 0.074625 0.00533878748386\\
0.94525 0.074625 0.00618131379486\\
0.970125 0.074625 0.00726277547358\\
0.995 0.074625 0.00974509509424\\
0 0.0995 7.5279134662e-06\\
0.024875 0.0995 8.0897729766e-06\\
0.04975 0.0995 9.64943075164e-06\\
0.074625 0.0995 1.23011560319e-05\\
0.0995 0.0995 1.61525167459e-05\\
0.124375 0.0995 2.13264454627e-05\\
0.14925 0.0995 2.79636484089e-05\\
0.174125 0.0995 3.62254182852e-05\\
0.199 0.0995 4.6296922974e-05\\
0.223875 0.0995 5.83910557577e-05\\
0.24875 0.0995 7.27529487574e-05\\
0.273625 0.0995 8.96652703813e-05\\
0.2985 0.0995 0.000109454450107\\
0.323375 0.0995 0.000132498000376\\
0.34825 0.0995 0.000159233136151\\
0.373125 0.0995 0.000190166928109\\
0.398 0.0995 0.000225888265431\\
0.422875 0.0995 0.000267081948293\\
0.44775 0.0995 0.000314545277005\\
0.472625 0.0995 0.000369207551552\\
0.4975 0.0995 0.00043215293697\\
0.522375 0.0995 0.00050464717813\\
0.54725 0.0995 0.000588168648563\\
0.572125 0.0995 0.000684444170891\\
0.597 0.0995 0.00079548992038\\
0.621875 0.0995 0.000923657473678\\
0.64675 0.0995 0.00107168463309\\
0.671625 0.0995 0.00124274997127\\
0.6965 0.0995 0.0014405290347\\
0.721375 0.0995 0.00166924880117\\
0.74625 0.0995 0.00193373547613\\
0.771125 0.0995 0.00223944971861\\
0.796 0.0995 0.00259250495899\\
0.820875 0.0995 0.00299967426628\\
0.84575 0.0995 0.00346842489877\\
0.870625 0.0995 0.00400712312852\\
0.8955 0.0995 0.00462587595581\\
0.920375 0.0995 0.00533961742052\\
0.94525 0.0995 0.00618017335531\\
0.970125 0.0995 0.00726076394586\\
0.995 0.0995 0.00975734130805\\
0 0.124375 1.21237474759e-05\\
0.024875 0.124375 1.27499241108e-05\\
0.04975 0.124375 1.43901305569e-05\\
0.074625 0.124375 1.71390719997e-05\\
0.0995 0.124375 2.11046672837e-05\\
0.124375 0.124375 2.64101052578e-05\\
0.14925 0.124375 3.31962431696e-05\\
0.174125 0.124375 4.16244076293e-05\\
0.199 0.124375 5.1879669959e-05\\
0.223875 0.124375 6.41746811861e-05\\
0.24875 0.124375 7.87541679272e-05\\
0.273625 0.124375 9.59002093631e-05\\
0.2985 0.124375 0.000115938437877\\
0.323375 0.124375 0.00013924533219\\
0.34825 0.124375 0.000166256802374\\
0.373125 0.124375 0.00019747830124\\
0.398 0.124375 0.000233496736297\\
0.422875 0.124375 0.000274994500199\\
0.44775 0.124375 0.000322765984047\\
0.472625 0.124375 0.000377736984234\\
0.4975 0.124375 0.000440987454725\\
0.522375 0.124375 0.000513778084409\\
0.54725 0.124375 0.000597581179854\\
0.572125 0.124375 0.000694116286769\\
0.597 0.124375 0.000805390857862\\
0.621875 0.124375 0.000933746026794\\
0.64675 0.124375 0.001081907119\\
0.671625 0.124375 0.0012530378499\\
0.6965 0.124375 0.00145079616311\\
0.721375 0.124375 0.00167938833158\\
0.74625 0.124375 0.00194361645464\\
0.771125 0.124375 0.00224891351853\\
0.796 0.124375 0.00260136179989\\
0.820875 0.124375 0.00300770024504\\
0.84575 0.124375 0.00347536024649\\
0.870625 0.124375 0.0040126730473\\
0.8955 0.124375 0.00462971759873\\
0.920375 0.124375 0.00534142698125\\
0.94525 0.124375 0.00617974763578\\
0.970125 0.124375 0.00725878170732\\
0.995 0.124375 0.00976405169286\\
0 0.14925 1.80037917076e-05\\
0.024875 0.14925 1.87107425957e-05\\
0.04975 0.14925 2.04486155927e-05\\
0.074625 0.14925 2.33125480163e-05\\
0.0995 0.14925 2.74107994989e-05\\
0.124375 0.14925 3.28667975915e-05\\
0.14925 0.14925 3.98215243418e-05\\
0.174125 0.14925 4.84363041607e-05\\
0.199 0.14925 5.88960645151e-05\\
0.223875 0.14925 7.14131543499e-05\\
0.24875 0.14925 8.6231821025e-05\\
0.273625 0.14925 0.000103633465372\\
0.2985 0.14925 0.000123942816694\\
0.323375 0.14925 0.000147535195583\\
0.34825 0.14925 0.000174845062752\\
0.373125 0.14925 0.000206376086898\\
0.398 0.14925 0.000242713003976\\
0.422875 0.14925 0.000284535583607\\
0.44775 0.14925 0.000332635064347\\
0.472625 0.14925 0.000387933465392\\
0.4975 0.14925 0.000451506223046\\
0.522375 0.14925 0.000524608627535\\
0.54725 0.14925 0.000608706536178\\
0.572125 0.14925 0.00070551179185\\
0.597 0.14925 0.000817022650538\\
0.621875 0.14925 0.000945569275133\\
0.64675 0.14925 0.00109386392649\\
0.671625 0.14925 0.00126505480746\\
0.6965 0.14925 0.0014627815257\\
0.721375 0.14925 0.00169122882414\\
0.74625 0.14925 0.00195517375552\\
0.771125 0.14925 0.00226002053576\\
0.796 0.14925 0.00261181894989\\
0.820875 0.14925 0.00301727206472\\
0.84575 0.14925 0.00348377281921\\
0.870625 0.14925 0.00401961298278\\
0.8955 0.14925 0.0046348343279\\
0.920375 0.14925 0.00534434613228\\
0.94525 0.14925 0.00618014259478\\
0.970125 0.14925 0.00725686351121\\
0.995 0.14925 0.00976482736913\\
0 0.174125 2.52832215797e-05\\
0.024875 0.174125 2.60890845509e-05\\
0.04975 0.174125 2.79435228239e-05\\
0.074625 0.174125 3.09420992454e-05\\
0.0995 0.174125 3.51934006352e-05\\
0.124375 0.174125 4.0821071437e-05\\
0.14925 0.174125 4.79661872087e-05\\
0.174125 0.174125 5.67900280593e-05\\
0.199 0.174125 6.74773233015e-05\\
0.223875 0.174125 8.02400518695e-05\\
0.24875 0.174125 9.53218988285e-05\\
0.273625 0.174125 0.000113003486991\\
0.2985 0.174125 0.000133608524707\\
0.323375 0.174125 0.000157511036747\\
0.34825 0.174125 0.000185143875269\\
0.373125 0.174125 0.000217008742407\\
0.398 0.174125 0.000253687995004\\
0.422875 0.174125 0.000295858545012\\
0.44775 0.174125 0.000344308214596\\
0.472625 0.174125 0.000399954950367\\
0.4975 0.174125 0.000463869341456\\
0.522375 0.174125 0.000537300912906\\
0.54725 0.174125 0.000621708666014\\
0.572125 0.174125 0.000718796290104\\
0.597 0.174125 0.000830552345545\\
0.621875 0.174125 0.000959295472479\\
0.64675 0.174125 0.00110772425623\\
0.671625 0.174125 0.00127897070972\\
0.6965 0.174125 0.0014766553509\\
0.721375 0.174125 0.00170494054735\\
0.74625 0.174125 0.00196857734281\\
0.771125 0.174125 0.00227294005595\\
0.796 0.174125 0.00262404459344\\
0.820875 0.174125 0.00302855629059\\
0.84575 0.174125 0.0034938268453\\
0.870625 0.174125 0.00402810366833\\
0.8955 0.174125 0.00464138119572\\
0.920375 0.174125 0.00534851942294\\
0.94525 0.174125 0.00618147949324\\
0.970125 0.174125 0.00725506176623\\
0.995 0.174125 0.00975932321228\\
0 0.199 3.40869293024e-05\\
0.024875 0.199 3.50117328001e-05\\
0.04975 0.199 3.70036343123e-05\\
0.074625 0.199 4.01586125298e-05\\
0.0995 0.199 4.45855639798e-05\\
0.124375 0.199 5.04083234278e-05\\
0.14925 0.199 5.77680229167e-05\\
0.174125 0.199 6.68258493487e-05\\
0.199 0.199 7.77662716179e-05\\
0.223875 0.199 9.08008214941e-05\\
0.24875 0.199 0.000106172528134\\
0.273625 0.199 0.000124161124645\\
0.2985 0.199 0.000145089167022\\
0.323375 0.199 0.00016932923141\\
0.34825 0.199 0.000197312385487\\
0.373125 0.199 0.000229538163993\\
0.398 0.199 0.000266586317098\\
0.422875 0.199 0.00030913064285\\
0.44775 0.199 0.00035795526008\\
0.472625 0.199 0.000413973722979\\
0.4975 0.199 0.000478251418396\\
0.522375 0.199 0.00055203171321\\
0.54725 0.199 0.000636766318953\\
0.572125 0.199 0.000734150293658\\
0.597 0.199 0.00084616197667\\
0.621875 0.199 0.000975107908013\\
0.64675 0.199 0.00112367236295\\
0.671625 0.199 0.00129497046605\\
0.6965 0.199 0.00149260287353\\
0.721375 0.199 0.00172070871661\\
0.74625 0.199 0.00198401205283\\
0.771125 0.199 0.0022878561581\\
0.796 0.199 0.0026382216401\\
0.820875 0.199 0.00304173417666\\
0.84575 0.199 0.00350570126697\\
0.870625 0.199 0.00403832068119\\
0.8955 0.199 0.0046495284038\\
0.920375 0.199 0.00535410717407\\
0.94525 0.199 0.00618389670926\\
0.970125 0.199 0.0072534501344\\
0.995 0.199 0.00974726260172\\
0 0.223875 4.45498594957e-05\\
0.024875 0.223875 4.56157746647e-05\\
0.04975 0.223875 4.77682978658e-05\\
0.074625 0.223875 5.11038104524e-05\\
0.0995 0.223875 5.57314967505e-05\\
0.124375 0.223875 6.17753498201e-05\\
0.14925 0.223875 6.93765145766e-05\\
0.174125 0.223875 7.8696027989e-05\\
0.199 0.223875 8.99180271039e-05\\
0.223875 0.223875 0.000103253508761\\
0.24875 0.223875 0.000118944740432\\
0.273625 0.223875 0.00013727044003\\
0.2985 0.223875 0.000158551864259\\
0.323375 0.223875 0.000183159970515\\
0.34825 0.223875 0.000211523846914\\
0.373125 0.223875 0.000244140638981\\
0.398 0.223875 0.00028158723982\\
0.422875 0.223875 0.000324534052775\\
0.44775 0.223875 0.000373761180195\\
0.472625 0.223875 0.000430177436378\\
0.4975 0.223875 0.000494842621973\\
0.522375 0.223875 0.000568993523102\\
0.54725 0.223875 0.00065407409785\\
0.572125 0.223875 0.000751770265561\\
0.597 0.223875 0.000864049590492\\
0.621875 0.223875 0.000993205908433\\
0.64675 0.223875 0.0011419085262\\
0.671625 0.223875 0.00131325496164\\
0.6965 0.223875 0.00151082522213\\
0.721375 0.223875 0.00173873433169\\
0.74625 0.223875 0.00200167837911\\
0.771125 0.223875 0.0023049684474\\
0.796 0.223875 0.00265454841119\\
0.820875 0.223875 0.00305700232019\\
0.84575 0.223875 0.00351959038979\\
0.870625 0.223875 0.00405045513596\\
0.8955 0.223875 0.0046594621302\\
0.920375 0.223875 0.00536128661547\\
0.94525 0.223875 0.00618755159428\\
0.970125 0.223875 0.00725212741646\\
0.995 0.223875 0.00972845324291\\
0 0.24875 5.68172754377e-05\\
0.024875 0.24875 5.80489183878e-05\\
0.04975 0.24875 6.0387794437e-05\\
0.074625 0.24875 6.39306703505e-05\\
0.0995 0.24875 6.87869911868e-05\\
0.124375 0.24875 7.50808699155e-05\\
0.14925 0.24875 8.29534130412e-05\\
0.174125 0.24875 9.25654417675e-05\\
0.199 0.24875 0.000104100679206\\
0.223875 0.24875 0.000117769487171\\
0.24875 0.24875 0.00013381325156\\
0.273625 0.24875 0.000152509533601\\
0.2985 0.24875 0.000174178125801\\
0.323375 0.24875 0.00019918817667\\
0.34825 0.24875 0.000227966577585\\
0.373125 0.24875 0.000261007838852\\
0.398 0.24875 0.000298885719903\\
0.422875 0.24875 0.000342266920394\\
0.44775 0.24875 0.0003919271831\\
0.472625 0.24875 0.000448770203444\\
0.4975 0.24875 0.000513849779276\\
0.522375 0.24875 0.000588395659951\\
0.54725 0.24875 0.000673843552898\\
0.572125 0.24875 0.000771869698503\\
0.597 0.24875 0.000884430300651\\
0.621875 0.24875 0.00101380585837\\
0.64675 0.24875 0.00116265002746\\
0.671625 0.24875 0.00133404198221\\
0.6965 0.24875 0.00153154028297\\
0.721375 0.24875 0.00175923497329\\
0.74625 0.24875 0.0020217931971\\
0.771125 0.24875 0.00232449270777\\
0.796 0.24875 0.0026732392261\\
0.820875 0.24875 0.00307457319709\\
0.84575 0.24875 0.00353570439773\\
0.870625 0.24875 0.00406471423544\\
0.8955 0.24875 0.00467138521902\\
0.920375 0.24875 0.00537025291662\\
0.94525 0.24875 0.00619262230788\\
0.970125 0.24875 0.00725122164491\\
0.995 0.24875 0.00970280376327\\
0 0.273625 7.10449486919e-05\\
0.024875 0.273625 7.24697426377e-05\\
0.04975 0.273625 7.50236484365e-05\\
0.074625 0.273625 7.88037961774e-05\\
0.0995 0.273625 8.39198584731e-05\\
0.124375 0.273625 9.0496022304e-05\\
0.14925 0.273625 9.86732954321e-05\\
0.174125 0.273625 0.000108612206746\\
0.199 0.273625 0.000120495970815\\
0.223875 0.273625 0.000134534199875\\
0.24875 0.273625 0.00015096726184\\
0.273625 0.273625 0.000170071401068\\
0.2985 0.273625 0.00019216476\\
0.323375 0.273625 0.000217614464819\\
0.34825 0.273625 0.000246844967311\\
0.373125 0.273625 0.000280347868508\\
0.398 0.273625 0.000318693487199\\
0.422875 0.273625 0.000362544477833\\
0.44775 0.273625 0.000412671845987\\
0.472625 0.273625 0.000469973753057\\
0.4975 0.273625 0.000535497540076\\
0.522375 0.273625 0.000610465425581\\
0.54725 0.273625 0.000696304331222\\
0.572125 0.273625 0.000794680241379\\
0.597 0.273625 0.000907537379883\\
0.621875 0.273625 0.00103714224601\\
0.64675 0.273625 0.00118613213729\\
0.671625 0.273625 0.00135756713101\\
0.6965 0.273625 0.00155498353603\\
0.721375 0.273625 0.00178244554868\\
0.74625 0.273625 0.00204459041316\\
0.771125 0.273625 0.00234666145257\\
0.796 0.273625 0.00269452485973\\
0.820875 0.273625 0.00309467554244\\
0.84575 0.273625 0.00355426969038\\
0.870625 0.273625 0.00408132162726\\
0.8955 0.273625 0.00468551767242\\
0.920375 0.273625 0.00538122004074\\
0.94525 0.273625 0.00619930954758\\
0.970125 0.273625 0.00725089426708\\
0.995 0.273625 0.00967034066719\\
0 0.2985 8.73992714393e-05\\
0.024875 0.2985 8.90478805583e-05\\
0.04975 0.2985 9.18488845979e-05\\
0.074625 0.2985 9.58997490349e-05\\
0.0995 0.2985 0.000101310333511\\
0.124375 0.2985 0.000108204844127\\
0.14925 0.2985 0.000116724118784\\
0.174125 0.2985 0.000127028304771\\
0.199 0.2985 0.000139299998663\\
0.223875 0.2985 0.00015374793147\\
0.24875 0.2985 0.000170611297225\\
0.273625 0.2985 0.000190164841224\\
0.2985 0.2985 0.000212724845339\\
0.323375 0.2985 0.000238656172651\\
0.34825 0.2985 0.000268380562444\\
0.373125 0.2985 0.00030238639964\\
0.398 0.2985 0.000341240220008\\
0.422875 0.2985 0.000385600253385\\
0.44775 0.2985 0.000436232350442\\
0.472625 0.2985 0.000494028681487\\
0.4975 0.2985 0.000560029633544\\
0.522375 0.2985 0.000635449356555\\
0.54725 0.2985 0.000721705407971\\
0.572125 0.2985 0.000820452897495\\
0.597 0.2985 0.000933623410863\\
0.621875 0.2985 0.00106346875151\\
0.64675 0.2985 0.00121260912612\\
0.671625 0.2985 0.0013840847468\\
0.6965 0.2985 0.00158140886593\\
0.721375 0.2985 0.00180861898329\\
0.74625 0.2985 0.00207032152765\\
0.771125 0.2985 0.00237172435483\\
0.796 0.2985 0.00271865284403\\
0.820875 0.2985 0.00311755453948\\
0.84575 0.2985 0.00357552899536\\
0.870625 0.2985 0.00410051750839\\
0.8955 0.2985 0.00470209687442\\
0.920375 0.2985 0.00539442133668\\
0.94525 0.2985 0.00620783806534\\
0.970125 0.2985 0.00725134425675\\
0.995 0.2985 0.00963122510758\\
0 0.323375 0.00010605730157\\
0.024875 0.323375 0.000107964151156\\
0.04975 0.323375 0.000111048246954\\
0.074625 0.323375 0.000115407354726\\
0.0995 0.323375 0.000121151471688\\
0.124375 0.323375 0.000128404757307\\
0.14925 0.323375 0.000137307795528\\
0.174125 0.323375 0.00014802024749\\
0.199 0.323375 0.000160723964595\\
0.223875 0.323375 0.000175626644616\\
0.24875 0.323375 0.000192966128647\\
0.273625 0.323375 0.000213015454632\\
0.2985 0.323375 0.000236088804226\\
0.323375 0.323375 0.000262548504364\\
0.34825 0.323375 0.000292813273467\\
0.373125 0.323375 0.000327367934954\\
0.398 0.323375 0.000366774857596\\
0.422875 0.323375 0.000411687422797\\
0.44775 0.323375 0.00046286586171\\
0.472625 0.323375 0.000521195847568\\
0.4975 0.323375 0.000587710265922\\
0.522375 0.323375 0.00066361460963\\
0.54725 0.323375 0.00075031644356\\
0.572125 0.323375 0.00084945933641\\
0.597 0.323375 0.000962961534426\\
0.621875 0.323375 0.00109305941261\\
0.64675 0.323375 0.00124235532766\\
0.671625 0.323375 0.00141386884579\\
0.6965 0.323375 0.00161108936395\\
0.721375 0.323375 0.00183802686624\\
0.74625 0.323375 0.00209925611072\\
0.771125 0.323375 0.0023999485461\\
0.796 0.323375 0.00274588759116\\
0.820875 0.323375 0.00314347178246\\
0.84575 0.323375 0.00359974120798\\
0.870625 0.323375 0.0041225584143\\
0.8955 0.323375 0.00472137746652\\
0.920375 0.323375 0.00541010976683\\
0.94525 0.323375 0.00621845783629\\
0.970125 0.323375 0.0072528119443\\
0.995 0.323375 0.00958576879675\\
0 0.34825 0.000127206767055\\
0.024875 0.34825 0.000129410668082\\
0.04975 0.34825 0.000132818413557\\
0.074625 0.34825 0.000137528025573\\
0.0995 0.34825 0.000143649578517\\
0.124375 0.34825 0.000151307106234\\
0.14925 0.34825 0.000160640838893\\
0.174125 0.34825 0.000171809828511\\
0.199 0.34825 0.000184995032819\\
0.223875 0.34825 0.000200402939917\\
0.24875 0.34825 0.000218269831206\\
0.273625 0.34825 0.000238866797854\\
0.2985 0.34825 0.000262505646943\\
0.323375 0.34825 0.000289545857856\\
0.34825 0.34825 0.000320402777755\\
0.373125 0.34825 0.000355557277468\\
0.398 0.34825 0.000395567125605\\
0.422875 0.34825 0.000441080378879\\
0.44775 0.34825 0.000492851129015\\
0.472625 0.34825 0.000551757988622\\
0.4975 0.34825 0.0006188257353\\
0.522375 0.34825 0.000695250556961\\
0.54725 0.34825 0.000782429339256\\
0.572125 0.34825 0.000881993388323\\
0.597 0.34825 0.000995846859801\\
0.621875 0.34825 0.00112620992662\\
0.64675 0.34825 0.00127566630804\\
0.671625 0.34825 0.00144721413307\\
0.6965 0.34825 0.00164431815763\\
0.721375 0.34825 0.00187096007599\\
0.74625 0.34825 0.00213168220587\\
0.771125 0.34825 0.00243161878562\\
0.796 0.34825 0.00277651032603\\
0.820875 0.34825 0.00317270498531\\
0.84575 0.34825 0.00362718091246\\
0.870625 0.34825 0.00414771662815\\
0.8955 0.34825 0.00474363078727\\
0.920375 0.34825 0.00542855765456\\
0.94525 0.34825 0.00623144471841\\
0.970125 0.34825 0.00725558230349\\
0.995 0.34825 0.00953444824498\\
0 0.373125 0.000151046080443\\
0.024875 0.373125 0.000153590981255\\
0.04975 0.373125 0.000157368267081\\
0.074625 0.373125 0.00016247616136\\
0.0995 0.373125 0.000169024741747\\
0.124375 0.373125 0.000177137821257\\
0.14925 0.373125 0.000186955157296\\
0.174125 0.373125 0.00019863504742\\
0.199 0.373125 0.000212357381393\\
0.223875 0.373125 0.000228327231764\\
0.24875 0.373125 0.000246779080166\\
0.273625 0.373125 0.000267981794195\\
0.2985 0.373125 0.000292244490441\\
0.323375 0.373125 0.000319923443465\\
0.34825 0.373125 0.000351430228594\\
0.373125 0.373125 0.000387241318534\\
0.398 0.373125 0.000427909390028\\
0.422875 0.373125 0.000474076636508\\
0.44775 0.373125 0.000526490424727\\
0.472625 0.373125 0.000586021674894\\
0.4975 0.373125 0.000653686380328\\
0.522375 0.373125 0.000730670706019\\
0.54725 0.373125 0.000818360103145\\
0.572125 0.373125 0.000918372828961\\
0.597 0.373125 0.00103259813951\\
0.621875 0.373125 0.00116323918495\\
0.64675 0.373125 0.00131286022846\\
0.671625 0.373125 0.00148443716154\\
0.6965 0.373125 0.00168140933491\\
0.721375 0.373125 0.00190772944058\\
0.74625 0.373125 0.00216790670089\\
0.771125 0.373125 0.00246703752344\\
0.796 0.373125 0.00281081883347\\
0.820875 0.373125 0.00320554742127\\
0.84575 0.373125 0.00365813754791\\
0.870625 0.373125 0.00417627914738\\
0.8955 0.373125 0.00476914378436\\
0.920375 0.373125 0.00545005582177\\
0.94525 0.373125 0.00624710041575\\
0.970125 0.373125 0.00725998738174\\
0.995 0.373125 0.0094779163903\\
0 0.398 0.000177784449306\\
0.024875 0.398 0.000180720343297\\
0.04975 0.398 0.000184919319459\\
0.074625 0.398 0.000190479733823\\
0.0995 0.398 0.000197511576671\\
0.124375 0.398 0.000206138325009\\
0.14925 0.398 0.000216499121001\\
0.174125 0.398 0.000228751335123\\
0.199 0.398 0.000243073583515\\
0.223875 0.398 0.000259669281588\\
0.24875 0.398 0.000278770830848\\
0.273625 0.398 0.000300644553441\\
0.2985 0.398 0.000325596509487\\
0.323375 0.398 0.000353979356334\\
0.34825 0.398 0.000386200436659\\
0.373125 0.398 0.000422731314254\\
0.398 0.398 0.000464119012195\\
0.422875 0.398 0.000510999247496\\
0.44775 0.398 0.000564111997969\\
0.472625 0.398 0.000624319778193\\
0.4975 0.398 0.000692629037586\\
0.522375 0.398 0.000770215116705\\
0.54725 0.398 0.000858451195391\\
0.572125 0.398 0.000958941618841\\
0.597 0.398 0.00107355986613\\
0.621875 0.398 0.00120449118889\\
0.64675 0.398 0.00135427954\\
0.671625 0.398 0.00152587776515\\
0.6965 0.398 0.00172269907535\\
0.721375 0.398 0.0019486665283\\
0.74625 0.398 0.00220825574363\\
0.771125 0.398 0.00250652491392\\
0.796 0.398 0.00284912705354\\
0.820875 0.398 0.0032423071014\\
0.84575 0.398 0.00369291419827\\
0.870625 0.398 0.00420854615572\\
0.8955 0.398 0.00479821730931\\
0.920375 0.398 0.00547491197927\\
0.94525 0.398 0.00626575153651\\
0.970125 0.398 0.00726640751348\\
0.995 0.398 0.00941701058135\\
0 0.422875 0.000207642218064\\
0.024875 0.422875 0.00021102624438\\
0.04975 0.422875 0.000215706442506\\
0.074625 0.422875 0.000221781215046\\
0.0995 0.422875 0.00022936035345\\
0.124375 0.422875 0.00023856685885\\
0.14925 0.422875 0.000249539086786\\
0.174125 0.422875 0.000262433274596\\
0.199 0.422875 0.000277426520836\\
0.223875 0.422875 0.000294720298714\\
0.24875 0.422875 0.0003145446003\\
0.273625 0.422875 0.000337162825744\\
0.2985 0.422875 0.000362877552153\\
0.323375 0.422875 0.000392037340651\\
0.34825 0.422875 0.000425044767771\\
0.373125 0.422875 0.000462365898933\\
0.398 0.422875 0.000504541457348\\
0.422875 0.422875 0.00055219998078\\
0.44775 0.422875 0.000606073299843\\
0.472625 0.422875 0.000667014712365\\
0.4975 0.422875 0.000736020264183\\
0.522375 0.422875 0.000814253569607\\
0.54725 0.422875 0.00090307460232\\
0.572125 0.422875 0.00100407284009\\
0.597 0.422875 0.00111910502575\\
0.621875 0.422875 0.00125033757084\\
0.64675 0.422875 0.00140029322175\\
0.671625 0.422875 0.00157190096167\\
0.6965 0.422875 0.00176854716536\\
0.721375 0.422875 0.00199412472506\\
0.74625 0.422875 0.00225307533512\\
0.771125 0.422875 0.00255041888569\\
0.796 0.422875 0.00289176460127\\
0.820875 0.422875 0.00328330573561\\
0.84575 0.422875 0.00373182601407\\
0.870625 0.422875 0.00424482896772\\
0.8955 0.422875 0.00483116371585\\
0.920375 0.422875 0.00550344823283\\
0.94525 0.422875 0.00628774752271\\
0.970125 0.422875 0.0072752709188\\
0.995 0.422875 0.0093527558106\\
0 0.44775 0.000240851646115\\
0.024875 0.44775 0.000244749431593\\
0.04975 0.44775 0.000249979131951\\
0.074625 0.44775 0.000256639088649\\
0.0995 0.44775 0.000264838756884\\
0.124375 0.44775 0.000274700491406\\
0.14925 0.44775 0.000286361654073\\
0.174125 0.44775 0.000299977101879\\
0.199 0.44775 0.000315722124858\\
0.223875 0.44775 0.000333795915756\\
0.24875 0.44775 0.000354425668159\\
0.273625 0.44775 0.000377871417097\\
0.2985 0.44775 0.000404431756446\\
0.323375 0.44775 0.000434450591214\\
0.34825 0.44775 0.000468325110141\\
0.373125 0.44775 0.000506515195499\\
0.398 0.44775 0.000549554522256\\
0.422875 0.44775 0.000598063637564\\
0.44775 0.44775 0.00065276535252\\
0.472625 0.44775 0.000714502818707\\
0.4975 0.44775 0.000784260697677\\
0.522375 0.44775 0.000863189854329\\
0.54725 0.44775 0.00095263600276\\
0.572125 0.44775 0.00105417268623\\
0.597 0.44775 0.0011696388526\\
0.621875 0.44775 0.00130118105177\\
0.64675 0.44775 0.00145129987608\\
0.671625 0.44775 0.0016228996189\\
0.6965 0.44775 0.00181933916805\\
0.721375 0.44775 0.00204448084166\\
0.74625 0.44775 0.00230273231245\\
0.771125 0.44775 0.00259907544584\\
0.796 0.44775 0.00293907635073\\
0.820875 0.44775 0.00332887757439\\
0.84575 0.44775 0.00377519831821\\
0.870625 0.44775 0.00428544744759\\
0.8955 0.44775 0.00486830370603\\
0.920375 0.44775 0.00553599757888\\
0.94525 0.44775 0.00631345722588\\
0.970125 0.44775 0.00728705126948\\
0.995 0.44775 0.00928636208589\\
0 0.472625 0.000277658424563\\
0.024875 0.472625 0.000282145730526\\
0.04975 0.472625 0.000288003638215\\
0.074625 0.472625 0.000295330292922\\
0.0995 0.472625 0.000304234643677\\
0.124375 0.472625 0.000314838190228\\
0.14925 0.472625 0.000327277049447\\
0.174125 0.472625 0.000341704399972\\
0.199 0.472625 0.000358293374507\\
0.223875 0.472625 0.000377240481731\\
0.24875 0.472625 0.000398769654463\\
0.273625 0.472625 0.000423137037994\\
0.2985 0.472625 0.000450636652759\\
0.323375 0.472625 0.000481607089038\\
0.34825 0.472625 0.000516439418668\\
0.373125 0.472625 0.000555586539917\\
0.398 0.472625 0.000599574206747\\
0.422875 0.472625 0.000649014032283\\
0.44775 0.472625 0.000704618797025\\
0.472625 0.472625 0.000767220432777\\
0.4975 0.472625 0.000837791088779\\
0.522375 0.472625 0.000917467709478\\
0.54725 0.472625 0.00100758055125\\
0.572125 0.472625 0.00110968601911\\
0.597 0.472625 0.00122560408518\\
0.621875 0.472625 0.00135746031717\\
0.64675 0.472625 0.00150773214121\\
0.671625 0.472625 0.00167929831788\\
0.6965 0.472625 0.00187548964972\\
0.721375 0.472625 0.00210013761756\\
0.74625 0.472625 0.0023576160475\\
0.771125 0.472625 0.00265286949969\\
0.796 0.472625 0.00299142231495\\
0.820875 0.472625 0.0033793683084\\
0.84575 0.472625 0.00382336451438\\
0.870625 0.472625 0.00433072695738\\
0.8955 0.472625 0.00490996240838\\
0.920375 0.472625 0.0055728992909\\
0.94525 0.472625 0.00634326391757\\
0.970125 0.472625 0.00730226280743\\
0.995 0.472625 0.00921921489097\\
0 0.4975 0.000318324370638\\
0.024875 0.4975 0.000323489129706\\
0.04975 0.4975 0.000330066446471\\
0.074625 0.4975 0.000338154100568\\
0.0995 0.4975 0.000347860324197\\
0.124375 0.4975 0.00035930550587\\
0.14925 0.4975 0.000372624211143\\
0.174125 0.4975 0.000387967579251\\
0.199 0.4975 0.0004055061652\\
0.223875 0.4975 0.000425433309356\\
0.24875 0.4975 0.000447969131272\\
0.273625 0.4975 0.000473365261699\\
0.2985 0.4975 0.00050191044689\\
0.323375 0.4975 0.000533937182731\\
0.34825 0.4975 0.000569829563383\\
0.373125 0.4975 0.000610032560106\\
0.398 0.4975 0.000655062980881\\
0.422875 0.4975 0.000705522399819\\
0.44775 0.4975 0.000762112385966\\
0.472625 0.4975 0.00082565240149\\
0.4975 0.4975 0.000897100774819\\
0.522375 0.4975 0.000977579177525\\
0.54725 0.4975 0.00106840103223\\
0.572125 0.4975 0.00117110423343\\
0.597 0.4975 0.00128748844531\\
0.621875 0.4975 0.00141965700892\\
0.64675 0.4975 0.00157006308881\\
0.671625 0.4975 0.00174155904515\\
0.6965 0.4975 0.00193744705377\\
0.721375 0.4975 0.00216152766377\\
0.74625 0.4975 0.00241814135042\\
0.771125 0.4975 0.00271219661461\\
0.796 0.4975 0.00304917818453\\
0.820875 0.4975 0.00343513431798\\
0.84575 0.4975 0.00387666401387\\
0.870625 0.4975 0.00438099496869\\
0.8955 0.4975 0.00495646473508\\
0.920375 0.4975 0.00561449314538\\
0.94525 0.4975 0.00637755855965\\
0.970125 0.4975 0.00732145263682\\
0.995 0.4975 0.00915285783855\\
0 0.522375 0.000363131933101\\
0.024875 0.522375 0.000369076791853\\
0.04975 0.522375 0.000376479801062\\
0.074625 0.522375 0.000385438161629\\
0.0995 0.522375 0.000396059126956\\
0.124375 0.522375 0.000408461658399\\
0.14925 0.522375 0.000422778395112\\
0.174125 0.522375 0.00043915799738\\
0.199 0.522375 0.000457767933201\\
0.223875 0.522375 0.000478797790375\\
0.24875 0.522375 0.000502463211034\\
0.273625 0.522375 0.000529010562752\\
0.2985 0.522375 0.000558722480446\\
0.323375 0.522375 0.000591924436675\\
0.34825 0.522375 0.000628992524938\\
0.373125 0.522375 0.00067036267149\\
0.398 0.522375 0.000716541526024\\
0.422875 0.522375 0.000768119319829\\
0.44775 0.522375 0.000825785020679\\
0.472625 0.522375 0.000890344154132\\
0.4975 0.522375 0.000962739696832\\
0.522375 0.522375 0.0010440764711\\
0.54725 0.522375 0.00113564946957\\
0.572125 0.522375 0.00123897649449\\
0.597 0.522375 0.00135583538052\\
0.621875 0.522375 0.00148830584042\\
0.64675 0.522375 0.00163881557318\\
0.671625 0.522375 0.00181018963192\\
0.6965 0.522375 0.00200570108259\\
0.721375 0.522375 0.00222911964023\\
0.74625 0.522375 0.00248475329909\\
0.771125 0.522375 0.00277747636796\\
0.796 0.522375 0.00311273707608\\
0.820875 0.522375 0.00349654272797\\
0.84575 0.522375 0.00393544053553\\
0.870625 0.522375 0.00443657758758\\
0.8955 0.522375 0.00500813015782\\
0.920375 0.522375 0.0056611125103\\
0.94525 0.522375 0.00641673122327\\
0.970125 0.522375 0.00734518988547\\
0.995 0.522375 0.00908896687504\\
0 0.54725 0.000412391422361\\
0.024875 0.54725 0.000419236949938\\
0.04975 0.54725 0.000427590277232\\
0.074625 0.54725 0.000437547757969\\
0.0995 0.54725 0.000449215339942\\
0.124375 0.54725 0.000462710166272\\
0.14925 0.54725 0.000478162488306\\
0.174125 0.54725 0.000495717949525\\
0.199 0.54725 0.000515540310505\\
0.223875 0.54725 0.000537814697533\\
0.24875 0.54725 0.000562751472173\\
0.273625 0.54725 0.000590590836257\\
0.2985 0.54725 0.00062160830686\\
0.323375 0.54725 0.000656121219148\\
0.34825 0.54725 0.00069449644195\\
0.373125 0.54725 0.000737159521774\\
0.398 0.54725 0.000784605505769\\
0.422875 0.54725 0.000837411732443\\
0.44775 0.54725 0.0008962529197\\
0.472625 0.54725 0.00096191892048\\
0.4975 0.54725 0.00103533555269\\
0.522375 0.54725 0.00111758893471\\
0.54725 0.54725 0.00120995375851\\
0.572125 0.54725 0.00131392589021\\
0.597 0.54725 0.00143125957457\\
0.621875 0.54725 0.00156400929365\\
0.64675 0.54725 0.00171457593358\\
0.671625 0.54725 0.00188575627302\\
0.6965 0.54725 0.00208079384022\\
0.721375 0.54725 0.00230342782857\\
0.74625 0.54725 0.00255793505309\\
0.771125 0.54725 0.0028491582237\\
0.796 0.54725 0.003182513312\\
0.820875 0.54725 0.00356397295859\\
0.84575 0.54725 0.00400004133252\\
0.870625 0.54725 0.00449779640597\\
0.8955 0.54725 0.00506526717433\\
0.920375 0.54725 0.00571307642676\\
0.94525 0.54725 0.00646116064136\\
0.970125 0.54725 0.0073740515513\\
0.995 0.54725 0.00902931576487\\
0 0.572125 0.000466452292969\\
0.024875 0.572125 0.000474341080842\\
0.04975 0.572125 0.000483791858985\\
0.074625 0.572125 0.000494899794892\\
0.0995 0.572125 0.000507769121538\\
0.124375 0.572125 0.000522514677539\\
0.14925 0.572125 0.000539263756038\\
0.174125 0.572125 0.000558158322019\\
0.199 0.572125 0.000579357668544\\
0.223875 0.572125 0.00060304159498\\
0.24875 0.572125 0.000629414205033\\
0.273625 0.572125 0.000658708439652\\
0.2985 0.572125 0.000691191479911\\
0.323375 0.572125 0.000727171178377\\
0.34825 0.572125 0.000767003704419\\
0.373125 0.572125 0.000811102619794\\
0.398 0.572125 0.000859949635727\\
0.422875 0.572125 0.000914107341175\\
0.44775 0.572125 0.000974234232953\\
0.472625 0.572125 0.00104110241973\\
0.4975 0.572125 0.00111561840903\\
0.522375 0.572125 0.00119884741239\\
0.54725 0.572125 0.00129204160613\\
0.572125 0.572125 0.00139667274593\\
0.597 0.572125 0.00151446942311\\
0.621875 0.572125 0.00164745902835\\
0.64675 0.572125 0.00179801409721\\
0.671625 0.572125 0.00196890207466\\
0.6965 0.572125 0.0021633365696\\
0.721375 0.572125 0.00238502680267\\
0.74625 0.572125 0.0026382202064\\
0.771125 0.572125 0.00292773133011\\
0.796 0.572125 0.00325894944876\\
0.820875 0.572125 0.00363782080433\\
0.84575 0.572125 0.00407081818652\\
0.870625 0.572125 0.00456496632703\\
0.8955 0.572125 0.00512816792416\\
0.920375 0.572125 0.00577068096363\\
0.94525 0.572125 0.00651120201277\\
0.970125 0.572125 0.00740860501658\\
0.995 0.572125 0.00897573306134\\
0 0.597 0.00052572043412\\
0.024875 0.597 0.000534822409732\\
0.04975 0.597 0.000545545675088\\
0.074625 0.597 0.000557983781737\\
0.0995 0.597 0.000572238733237\\
0.124375 0.597 0.000588422456058\\
0.14925 0.597 0.000606658576102\\
0.174125 0.597 0.000627084561021\\
0.199 0.597 0.000649854299381\\
0.223875 0.597 0.000675141200396\\
0.24875 0.597 0.000703141912803\\
0.273625 0.597 0.000734080778723\\
0.2985 0.597 0.000768215158535\\
0.323375 0.597 0.000805841786204\\
0.34825 0.597 0.000847304341551\\
0.373125 0.597 0.000893002456995\\
0.398 0.597 0.00094340241131\\
0.422875 0.597 0.000999049801781\\
0.44775 0.597 0.00106058452764\\
0.472625 0.597 0.00112875845974\\
0.4975 0.597 0.00120445620993\\
0.522375 0.597 0.00128871944103\\
0.54725 0.597 0.00138277516358\\
0.572125 0.597 0.00148806842923\\
0.597 0.597 0.00160629972475\\
0.621875 0.597 0.00173946715443\\
0.64675 0.597 0.00188991311213\\
0.671625 0.597 0.002060374514\\
0.6965 0.597 0.0022540346973\\
0.721375 0.597 0.00247457371552\\
0.74625 0.597 0.00272621198098\\
0.771125 0.597 0.00301374030216\\
0.796 0.597 0.00334252836144\\
0.820875 0.597 0.00371850657896\\
0.84575 0.597 0.0041481314305\\
0.870625 0.597 0.00463839535002\\
0.8955 0.597 0.00519710367542\\
0.920375 0.597 0.00583419032915\\
0.94525 0.597 0.00656717335\\
0.970125 0.597 0.00744938742579\\
0.995 0.597 0.00893005135053\\
0 0.621875 0.000590684406195\\
0.024875 0.621875 0.000601203832285\\
0.04975 0.621875 0.000613409631382\\
0.074625 0.621875 0.000627393192065\\
0.0995 0.621875 0.000643253637947\\
0.124375 0.621875 0.000661099219597\\
0.14925 0.621875 0.00068104900878\\
0.174125 0.621875 0.000703234955792\\
0.199 0.621875 0.000727804381671\\
0.223875 0.621875 0.000754922989888\\
0.24875 0.621875 0.000784778497058\\
0.273625 0.621875 0.000817584999646\\
0.2985 0.621875 0.000853588213934\\
0.323375 0.621875 0.000893071750077\\
0.34825 0.621875 0.0009363646083\\
0.373125 0.621875 0.000983850116574\\
0.398 0.621875 0.00103597656447\\
0.422875 0.621875 0.00109326982724\\
0.44775 0.621875 0.00115634831644\\
0.472625 0.621875 0.00122594063678\\
0.4975 0.621875 0.00130290636875\\
0.522375 0.621875 0.00138826042686\\
0.54725 0.621875 0.0014832014514\\
0.572125 0.621875 0.00158914466005\\
0.597 0.621875 0.00170775948538\\
0.621875 0.621875 0.00184101211478\\
0.64675 0.621875 0.00199121267123\\
0.671625 0.621875 0.0021610661502\\
0.6965 0.621875 0.00235372526727\\
0.721375 0.621875 0.00257284199042\\
0.74625 0.621875 0.00282261272058\\
0.771125 0.621875 0.00310781008892\\
0.796 0.621875 0.00343379309899\\
0.820875 0.621875 0.00380648963644\\
0.84575 0.621875 0.00423235889635\\
0.870625 0.621875 0.00471838780196\\
0.8955 0.621875 0.00527232228358\\
0.920375 0.621875 0.00590382850218\\
0.94525 0.621875 0.00662934088274\\
0.970125 0.621875 0.00749688237392\\
0.995 0.621875 0.00889405020712\\
0 0.64675 0.000661955150352\\
0.024875 0.64675 0.00067414001497\\
0.04975 0.64675 0.0006880829357\\
0.074625 0.64675 0.00070387243776\\
0.0995 0.64675 0.000721603937122\\
0.124375 0.64675 0.000741381041783\\
0.14925 0.64675 0.000763317151812\\
0.174125 0.64675 0.000787537419753\\
0.199 0.64675 0.000814181144088\\
0.223875 0.64675 0.000843404681487\\
0.24875 0.64675 0.000875384978679\\
0.273625 0.64675 0.000910323842391\\
0.2985 0.64675 0.00094845308631\\
0.323375 0.64675 0.000990040717791\\
0.34825 0.64675 0.00103539835459\\
0.373125 0.64675 0.0010848900935\\
0.398 0.64675 0.00113894308875\\
0.422875 0.64675 0.00119806013811\\
0.44775 0.64675 0.00126283461793\\
0.472625 0.64675 0.00133396815352\\
0.4975 0.64675 0.0014122914532\\
0.522375 0.64675 0.00149878876791\\
0.54725 0.64675 0.00159462645053\\
0.572125 0.64675 0.00170118606316\\
0.597 0.64675 0.00182010238762\\
0.621875 0.64675 0.00195330649374\\
0.64675 0.64675 0.00210307365214\\
0.671625 0.64675 0.00227207526568\\
0.6965 0.64675 0.00246343304057\\
0.721375 0.64675 0.00268077223597\\
0.74625 0.64675 0.00292826899466\\
0.771125 0.64675 0.00321068467803\\
0.796 0.64675 0.00353337866455\\
0.820875 0.64675 0.00390229279561\\
0.84575 0.64675 0.004323912676\\
0.870625 0.64675 0.00480525327464\\
0.8955 0.64675 0.00535404928958\\
0.920375 0.64675 0.00597977253855\\
0.94525 0.64675 0.00669790430507\\
0.970125 0.64675 0.00755149462797\\
0.995 0.64675 0.00886939498511\\
0 0.671625 0.00074032635973\\
0.024875 0.671625 0.000754481236128\\
0.04975 0.671625 0.000770473456591\\
0.074625 0.671625 0.000788387779473\\
0.0995 0.671625 0.00080831485149\\
0.124375 0.671625 0.000830352404153\\
0.14925 0.671625 0.0008546067452\\
0.174125 0.671625 0.000881194607616\\
0.199 0.671625 0.000910245430111\\
0.223875 0.671625 0.000941904156228\\
0.24875 0.671625 0.000976334654557\\
0.273625 0.671625 0.00101372388043\\
0.2985 0.671625 0.00105428692025\\
0.323375 0.671625 0.00109827308374\\
0.34825 0.671625 0.00114597323735\\
0.373125 0.671625 0.00119772860421\\
0.398 0.671625 0.00125394129285\\
0.422875 0.671625 0.00131508685787\\
0.44775 0.671625 0.00138172924093\\
0.472625 0.671625 0.00145453848719\\
0.4975 0.671625 0.00153431167781\\
0.522375 0.671625 0.00162199755635\\
0.54725 0.671625 0.00171872534491\\
0.572125 0.671625 0.00182583822705\\
0.597 0.671625 0.00194493189063\\
0.621875 0.671625 0.00207789833468\\
0.64675 0.671625 0.00222697478923\\
0.671625 0.671625 0.00239479699868\\
0.6965 0.671625 0.00258445517778\\
0.721375 0.671625 0.00279954957001\\
0.74625 0.671625 0.00304424068239\\
0.771125 0.671625 0.00332328711618\\
0.796 0.671625 0.0036420622453\\
0.820875 0.671625 0.00400654219333\\
0.84575 0.671625 0.00442326820111\\
0.870625 0.671625 0.00489932476713\\
0.8955 0.671625 0.00544249521291\\
0.920375 0.671625 0.00606214928845\\
0.94525 0.671625 0.00677298300901\\
0.970125 0.671625 0.00761352388621\\
0.995 0.671625 0.00885757422568\\
0 0.6965 0.000826867324974\\
0.024875 0.6965 0.00084337139846\\
0.04975 0.6965 0.000861800970772\\
0.074625 0.6965 0.000882235856605\\
0.0995 0.6965 0.000904760557958\\
0.124375 0.6965 0.000929465338307\\
0.14925 0.6965 0.000956447587776\\
0.174125 0.6965 0.000985813543094\\
0.199 0.6965 0.00101768043775\\
0.223875 0.6965 0.00105217917129\\
0.24875 0.6965 0.00108945760234\\
0.273625 0.6965 0.00112968458819\\
0.2985 0.6965 0.001173054915\\
0.323375 0.6965 0.00121979528708\\
0.34825 0.6965 0.00127017157262\\
0.373125 0.6965 0.00132449753573\\
0.398 0.6965 0.00138314532291\\
0.422875 0.6965 0.00144655801432\\
0.44775 0.6965 0.00151526459728\\
0.472625 0.6965 0.00158989776945\\
0.4975 0.6965 0.00167121502808\\
0.522375 0.6965 0.00176012354429\\
0.54725 0.6965 0.00185770934666\\
0.572125 0.6965 0.00196527132812\\
0.597 0.6965 0.00208436051869\\
0.621875 0.6965 0.00221682489096\\
0.64675 0.6965 0.00236485962744\\
0.671625 0.6965 0.00253106219811\\
0.6965 0.6965 0.00271849067171\\
0.721375 0.6965 0.00293072231363\\
0.74625 0.6965 0.00317190765467\\
0.771125 0.6965 0.00344681299675\\
0.796 0.6965 0.00376084247206\\
0.820875 0.6965 0.00412003150047\\
0.84575 0.6965 0.00453101289545\\
0.870625 0.6965 0.00500099162814\\
0.8955 0.6965 0.00553787306866\\
0.920375 0.6965 0.00615103818267\\
0.94525 0.6965 0.00685460493607\\
0.970125 0.6965 0.00768313884823\\
0.995 0.6965 0.00885983903005\\
0 0.721375 0.000923068417982\\
0.024875 0.721375 0.000942401430993\\
0.04975 0.721375 0.000963758581485\\
0.074625 0.721375 0.000987213188637\\
0.0995 0.721375 0.00101284180484\\
0.124375 0.721375 0.00104072514595\\
0.14925 0.721375 0.00107094930831\\
0.174125 0.721375 0.00110360733781\\
0.199 0.721375 0.00113880122827\\
0.223875 0.721375 0.00117664444048\\
0.24875 0.721375 0.00121726504897\\
0.273625 0.721375 0.00126080964263\\
0.2985 0.721375 0.00130744812674\\
0.323375 0.721375 0.00135737959932\\
0.34825 0.721375 0.00141083950401\\
0.373125 0.721375 0.00146810829577\\
0.398 0.721375 0.00152952189481\\
0.422875 0.721375 0.00159548424865\\
0.44775 0.721375 0.00166648237207\\
0.472625 0.721375 0.00174310428794\\
0.4975 0.721375 0.00182606034625\\
0.522375 0.721375 0.00191620844801\\
0.54725 0.721375 0.00201458373432\\
0.572125 0.721375 0.00212243330312\\
0.597 0.721375 0.00224125645833\\
0.621875 0.721375 0.00237285083906\\
0.64675 0.721375 0.00251936445951\\
0.671625 0.721375 0.00268335313257\\
0.6965 0.721375 0.00286784184744\\
0.721375 0.721375 0.00307638731601\\
0.74625 0.721375 0.00331313702904\\
0.771125 0.721375 0.00358287789359\\
0.796 0.721375 0.00389106551496\\
0.820875 0.721375 0.00424382550587\\
0.84575 0.721375 0.00464792654244\\
0.870625 0.721375 0.00511075660633\\
0.8955 0.721375 0.00564043272818\\
0.920375 0.721375 0.00624648432279\\
0.94525 0.721375 0.00694270043092\\
0.970125 0.721375 0.00776035311032\\
0.995 0.721375 0.00887714814003\\
0 0.74625 0.00103107511139\\
0.024875 0.74625 0.0010538558454\\
0.04975 0.74625 0.00107877195526\\
0.074625 0.74625 0.00110588818552\\
0.0995 0.74625 0.00113527073228\\
0.124375 0.74625 0.0011669880022\\
0.14925 0.74625 0.00120111165381\\
0.174125 0.74625 0.0012377179883\\
0.199 0.74625 0.00127688976943\\
0.223875 0.74625 0.00131871856668\\
0.24875 0.74625 0.00136330773232\\
0.273625 0.74625 0.00141077614209\\
0.2985 0.74625 0.00146126285211\\
0.323375 0.74625 0.00151493285008\\
0.34825 0.74625 0.0015719841097\\
0.373125 0.74625 0.00163265619254\\
0.398 0.74625 0.00169724068235\\
0.422875 0.74625 0.00176609378437\\
0.44775 0.74625 0.00183965147494\\
0.472625 0.74625 0.00191844764508\\
0.4975 0.74625 0.00200313574239\\
0.522375 0.74625 0.00209451447333\\
0.54725 0.74625 0.00219355817332\\
0.572125 0.74625 0.00230145246848\\
0.597 0.74625 0.00241963581358\\
0.621875 0.74625 0.0025498473564\\
0.64675 0.74625 0.00269418128787\\
0.671625 0.74625 0.00285514730893\\
0.6965 0.74625 0.00303573597143\\
0.721375 0.74625 0.00323948631685\\
0.74625 0.74625 0.00347055136625\\
0.771125 0.74625 0.00373375470505\\
0.796 0.74625 0.00403462926428\\
0.820875 0.74625 0.00437942937371\\
0.84575 0.74625 0.00477511461489\\
0.870625 0.74625 0.00522933323364\\
0.8955 0.74625 0.00575052356128\\
0.920375 0.74625 0.00634852901773\\
0.94525 0.74625 0.00703710479476\\
0.970125 0.74625 0.00784500463046\\
0.995 0.74625 0.00891012261181\\
0 0.771125 0.00115407752483\\
0.024875 0.771125 0.00118112289233\\
0.04975 0.771125 0.00121043030149\\
0.074625 0.771125 0.00124205307988\\
0.0995 0.771125 0.00127604379227\\
0.124375 0.771125 0.00131245479352\\
0.14925 0.771125 0.00135133905895\\
0.174125 0.771125 0.00139275136192\\
0.199 0.771125 0.00143674988135\\
0.223875 0.771125 0.00148339833681\\
0.24875 0.771125 0.00153276876611\\
0.273625 0.771125 0.00158494508028\\
0.2985 0.771125 0.00164002755412\\
0.323375 0.771125 0.00169813843782\\
0.34825 0.771125 0.00175942890668\\
0.373125 0.771125 0.00182408760333\\
0.398 0.771125 0.00189235107049\\
0.422875 0.771125 0.00196451642234\\
0.44775 0.771125 0.00204095666072\\
0.472625 0.771125 0.00212213910613\\
0.4975 0.771125 0.00220864748314\\
0.522375 0.771125 0.00230120826796\\
0.54725 0.771125 0.00240072196601\\
0.572125 0.771125 0.00250830002215\\
0.597 0.771125 0.00262530805027\\
0.621875 0.771125 0.00275341596269\\
0.64675 0.771125 0.00289465532253\\
0.671625 0.771125 0.00305148375015\\
0.6965 0.771125 0.00322685537812\\
0.721375 0.771125 0.00342429504593\\
0.74625 0.771125 0.00364797206632\\
0.771125 0.771125 0.00390276705555\\
0.796 0.771125 0.00419432306538\\
0.820875 0.771125 0.00452907194478\\
0.84575 0.771125 0.00491423362049\\
0.870625 0.771125 0.00535781332832\\
0.8955 0.771125 0.0058687062729\\
0.920375 0.771125 0.0064572706416\\
0.94525 0.771125 0.00713757580084\\
0.970125 0.771125 0.00793674081461\\
0.995 0.771125 0.00895901376856\\
0 0.796 0.00129698746664\\
0.024875 0.796 0.00132940701404\\
0.04975 0.796 0.00136423455639\\
0.074625 0.796 0.00140150801644\\
0.0995 0.796 0.00144126175445\\
0.124375 0.796 0.00148352686914\\
0.14925 0.796 0.00152833177125\\
0.174125 0.796 0.00157570310267\\
0.199 0.796 0.00162566708773\\
0.223875 0.796 0.00167825141885\\
0.24875 0.796 0.00173348779691\\
0.273625 0.796 0.00179141526776\\
0.2985 0.796 0.0018520845204\\
0.323375 0.796 0.00191556334148\\
0.34825 0.796 0.00198194345394\\
0.373125 0.796 0.00205134900734\\
0.398 0.796 0.0021239470343\\
0.422875 0.796 0.00219996024209\\
0.44775 0.796 0.00227968257189\\
0.472625 0.796 0.00236349803076\\
0.4975 0.796 0.00245190338091\\
0.522375 0.796 0.00254553535381\\
0.54725 0.796 0.00264520313489\\
0.572125 0.796 0.0027519269232\\
0.597 0.796 0.00286698338398\\
0.621875 0.796 0.00299195874172\\
0.64675 0.796 0.00312881004592\\
0.671625 0.796 0.00327993469563\\
0.6965 0.796 0.00344824751914\\
0.721375 0.796 0.00363726343996\\
0.74625 0.796 0.00385118192037\\
0.771125 0.796 0.00409496701034\\
0.796 0.796 0.00437441447811\\
0.820875 0.796 0.00469619695901\\
0.84575 0.796 0.00506788431962\\
0.870625 0.796 0.00549796252319\\
0.8955 0.796 0.00599595459726\\
0.920375 0.796 0.00657298074176\\
0.94525 0.796 0.00724383791747\\
0.970125 0.796 0.00803501194911\\
0.995 0.796 0.00902368744222\\
0 0.820875 0.00146768014717\\
0.024875 0.820875 0.00150703470169\\
0.04975 0.820875 0.00154896786798\\
0.074625 0.820875 0.0015934963794\\
0.0995 0.820875 0.00164062979077\\
0.124375 0.820875 0.00169037046591\\
0.14925 0.820875 0.00174271383324\\
0.174125 0.820875 0.00179764898641\\
0.199 0.820875 0.00185515972159\\
0.223875 0.820875 0.00191522611966\\
0.24875 0.820875 0.00197782680047\\
0.273625 0.820875 0.00204294199905\\
0.2985 0.820875 0.00211055763909\\
0.323375 0.820875 0.00218067060973\\
0.34825 0.820875 0.00225329548772\\
0.373125 0.820875 0.00232847298975\\
0.398 0.820875 0.00240628049046\\
0.422875 0.820875 0.00248684500267\\
0.44775 0.820875 0.00257035908708\\
0.472625 0.820875 0.002657100242\\
0.4975 0.820875 0.00274745441715\\
0.522375 0.820875 0.00284194439691\\
0.54725 0.820875 0.00294126390099\\
0.572125 0.820875 0.0030463183393\\
0.597 0.820875 0.00315827320987\\
0.621875 0.820875 0.00327861110402\\
0.64675 0.820875 0.00340919812128\\
0.671625 0.820875 0.00355236010835\\
0.6965 0.820875 0.00371096840518\\
0.721375 0.820875 0.00388853356453\\
0.74625 0.820875 0.00408930369476\\
0.771125 0.820875 0.00431836169029\\
0.796 0.820875 0.00458171316791\\
0.820875 0.820875 0.00488635619401\\
0.84575 0.820875 0.0052403298233\\
0.870625 0.820875 0.00565276395752\\
0.8955 0.820875 0.00613403148904\\
0.920375 0.820875 0.00669632747064\\
0.94525 0.820875 0.00735567766093\\
0.970125 0.820875 0.00813907760603\\
0.995 0.820875 0.00910362607201\\
0 0.84575 0.00167943011276\\
0.024875 0.84575 0.00172801441847\\
0.04975 0.84575 0.00177938022475\\
0.074625 0.84575 0.00183351431279\\
0.0995 0.84575 0.00189039148568\\
0.124375 0.84575 0.00194997415794\\
0.14925 0.84575 0.00201221220912\\
0.174125 0.84575 0.00207704318427\\
0.199 0.84575 0.00214439293932\\
0.223875 0.84575 0.0022141768475\\
0.24875 0.84575 0.00228630170337\\
0.273625 0.84575 0.00236066848498\\
0.2985 0.84575 0.00243717616234\\
0.323375 0.84575 0.00251572677372\\
0.34825 0.84575 0.00259623203003\\
0.373125 0.84575 0.00267862175481\\
0.398 0.84575 0.00276285452394\\
0.422875 0.84575 0.00284893093723\\
0.44775 0.84575 0.00293691003595\\
0.472625 0.84575 0.0030269294772\\
0.4975 0.84575 0.00311923018823\\
0.522375 0.84575 0.00321418635029\\
0.54725 0.84575 0.00331234169525\\
0.572125 0.84575 0.00341445322826\\
0.597 0.84575 0.00352154359136\\
0.621875 0.84575 0.00363496331885\\
0.64675 0.84575 0.00375646414205\\
0.671625 0.84575 0.00388828418861\\
0.6965 0.84575 0.0040332452624\\
0.721375 0.84575 0.00419486123315\\
0.74625 0.84575 0.00437745477355\\
0.771125 0.84575 0.00458627726341\\
0.796 0.84575 0.00482762412161\\
0.820875 0.84575 0.00510893690433\\
0.84575 0.84575 0.00543888925815\\
0.870625 0.84575 0.00582747935606\\
0.8955 0.84575 0.00628623047792\\
0.920375 0.84575 0.00682882464572\\
0.94525 0.84575 0.00747314632731\\
0.970125 0.84575 0.00824803645562\\
0.995 0.84575 0.00919794717503\\
0 0.870625 0.00195611938592\\
0.024875 0.870625 0.00201750496656\\
0.04975 0.870625 0.00208191800602\\
0.074625 0.870625 0.00214930127148\\
0.0995 0.870625 0.00221957894898\\
0.124375 0.870625 0.00229265571347\\
0.14925 0.870625 0.00236841606144\\
0.174125 0.870625 0.00244672399635\\
0.199 0.870625 0.00252742317406\\
0.223875 0.870625 0.00261033763509\\
0.24875 0.870625 0.00269527327263\\
0.273625 0.870625 0.00278202021144\\
0.2985 0.870625 0.00287035630329\\
0.323375 0.870625 0.00296005198056\\
0.34825 0.870625 0.00305087675346\\
0.373125 0.870625 0.00314260768879\\
0.398 0.870625 0.00323504027278\\
0.422875 0.870625 0.00332800213906\\
0.44775 0.870625 0.00342137023907\\
0.472625 0.870625 0.00351509214834\\
0.4975 0.870625 0.00360921234004\\
0.522375 0.870625 0.00370390441709\\
0.54725 0.870625 0.00379951047181\\
0.572125 0.870625 0.00389658892662\\
0.597 0.870625 0.00399597237909\\
0.621875 0.870625 0.00409883709117\\
0.64675 0.870625 0.00420678576138\\
0.671625 0.870625 0.00432194500436\\
0.6965 0.870625 0.00444707839658\\
0.721375 0.870625 0.00458571486069\\
0.74625 0.870625 0.00474229038985\\
0.771125 0.870625 0.00492229863323\\
0.796 0.870625 0.00513244313528\\
0.820875 0.870625 0.00538078285531\\
0.84575 0.870625 0.00567686822879\\
0.870625 0.870625 0.00603189124719\\
0.8955 0.870625 0.00645895528294\\
0.920375 0.870625 0.00697380331858\\
0.94525 0.870625 0.00759701461218\\
0.970125 0.870625 0.00836090879166\\
0.995 0.870625 0.00930542928323\\
0 0.8955 0.0023447151307\\
0.024875 0.8955 0.00242490183743\\
0.04975 0.8955 0.00250841967807\\
0.074625 0.8955 0.00259514298562\\
0.0995 0.8955 0.00268491796853\\
0.124375 0.8955 0.00277756107964\\
0.14925 0.8955 0.00287285765176\\
0.174125 0.8955 0.00297056090096\\
0.199 0.8955 0.00307039141799\\
0.223875 0.8955 0.00317203728947\\
0.24875 0.8955 0.00327515501544\\
0.273625 0.8955 0.00337937141872\\
0.2985 0.8955 0.00348428677562\\
0.323375 0.8955 0.00358947943831\\
0.34825 0.8955 0.00369451226865\\
0.373125 0.8955 0.00379894126427\\
0.398 0.8955 0.00390232683291\\
0.422875 0.8955 0.00400424826497\\
0.44775 0.8955 0.00410432207092\\
0.472625 0.8955 0.00420222499362\\
0.4975 0.8955 0.00429772268089\\
0.522375 0.8955 0.00439070521109\\
0.54725 0.8955 0.0044812309048\\
0.572125 0.8955 0.0045695801177\\
0.597 0.8955 0.00465632097583\\
0.621875 0.8955 0.00474238924373\\
0.64675 0.8955 0.0048291846431\\
0.671625 0.8955 0.00491868585813\\
0.6965 0.8955 0.00501358602131\\
0.721375 0.8955 0.00511744946969\\
0.74625 0.8955 0.00523488879295\\
0.771125 0.8955 0.00537175858366\\
0.796 0.8955 0.00553535927375\\
0.820875 0.8955 0.00573464286095\\
0.84575 0.8955 0.0059804177808\\
0.870625 0.8955 0.00628557761991\\
0.8955 0.8955 0.00666546677376\\
0.920375 0.8955 0.00713875076473\\
0.94525 0.8955 0.0077299021105\\
0.970125 0.8955 0.00847686889664\\
0.995 0.8955 0.00942451457475\\
0 0.920375 0.00295029319378\\
0.024875 0.920375 0.00306051548449\\
0.04975 0.920375 0.00317444506332\\
0.074625 0.920375 0.00329184029017\\
0.0995 0.920375 0.00341241658353\\
0.124375 0.920375 0.00353584380098\\
0.14925 0.920375 0.00366174390505\\
0.174125 0.920375 0.00378968903294\\
0.199 0.920375 0.00391920011005\\
0.223875 0.920375 0.00404974617147\\
0.24875 0.920375 0.0041807445841\\
0.273625 0.920375 0.00431156239496\\
0.2985 0.920375 0.00444151906994\\
0.323375 0.920375 0.0045698909353\\
0.34825 0.920375 0.00469591769201\\
0.373125 0.920375 0.00481881144623\\
0.398 0.920375 0.00493776879114\\
0.422875 0.920375 0.00505198659216\\
0.44775 0.920375 0.0051606822752\\
0.472625 0.920375 0.00526311960346\\
0.4975 0.920375 0.00535864115938\\
0.522375 0.920375 0.00544670902945\\
0.54725 0.920375 0.00552695552379\\
0.572125 0.920375 0.00559924614322\\
0.597 0.920375 0.0056637574163\\
0.621875 0.920375 0.00572107262771\\
0.64675 0.920375 0.00577229877429\\
0.671625 0.920375 0.00581920819636\\
0.6965 0.920375 0.0058644080567\\
0.721375 0.920375 0.0059115399314\\
0.74625 0.920375 0.00596550995951\\
0.771125 0.920375 0.00603274710625\\
0.796 0.920375 0.00612148348437\\
0.820875 0.920375 0.00624204826986\\
0.84575 0.920375 0.00640717164338\\
0.870625 0.920375 0.00663232420833\\
0.8955 0.920375 0.00693621537323\\
0.920375 0.920375 0.00734186588\\
0.94525 0.920375 0.00787955246137\\
0.970125 0.920375 0.00859601060574\\
0.995 0.920375 0.00955317754606\\
0 0.94525 0.00406083842843\\
0.024875 0.94525 0.00422600818237\\
0.04975 0.94525 0.00439530969728\\
0.074625 0.94525 0.00456827453954\\
0.0995 0.94525 0.00474436557158\\
0.124375 0.94525 0.00492297286529\\
0.14925 0.94525 0.00510340996533\\
0.174125 0.94525 0.00528491064988\\
0.199 0.94525 0.005466626362\\
0.223875 0.94525 0.00564762451313\\
0.24875 0.94525 0.00582688789316\\
0.273625 0.94525 0.00600331546043\\
0.2985 0.94525 0.00617572483156\\
0.323375 0.94525 0.00634285684843\\
0.34825 0.94525 0.00650338267222\\
0.373125 0.94525 0.00665591394657\\
0.398 0.94525 0.00679901669188\\
0.422875 0.94525 0.00693122974742\\
0.44775 0.94525 0.00705108877841\\
0.472625 0.94525 0.00715715712248\\
0.4975 0.94525 0.00724806507618\\
0.522375 0.94525 0.00732255962777\\
0.54725 0.94525 0.00737956713617\\
0.572125 0.94525 0.00741827203597\\
0.597 0.94525 0.00743821529879\\
0.621875 0.94525 0.00743941706044\\
0.64675 0.94525 0.00742252844385\\
0.671625 0.94525 0.00738901802202\\
0.6965 0.94525 0.00734139833534\\
0.721375 0.94525 0.00728349706592\\
0.74625 0.94525 0.00722077546449\\
0.771125 0.94525 0.00716069308458\\
0.796 0.94525 0.00711311299289\\
0.820875 0.94525 0.00709073734789\\
0.84575 0.94525 0.00710956640861\\
0.870625 0.94525 0.00718940440836\\
0.8955 0.94525 0.00735454788018\\
0.920375 0.94525 0.00763514371297\\
0.94525 0.94525 0.00807082931022\\
0.970125 0.94525 0.00872258766625\\
0.995 0.94525 0.00968815219559\\
0 0.970125 0.00682260977666\\
0.024875 0.970125 0.007118128115\\
0.04975 0.970125 0.00741777337431\\
0.074625 0.970125 0.00772048898472\\
0.0995 0.970125 0.00802509462433\\
0.124375 0.970125 0.00833027997357\\
0.14925 0.970125 0.00863459907401\\
0.174125 0.970125 0.00893646550033\\
0.199 0.970125 0.00923414858358\\
0.223875 0.970125 0.009525770958\\
0.24875 0.970125 0.00980930774256\\
0.273625 0.970125 0.0100825877145\\
0.2985 0.970125 0.0103432968915\\
0.323375 0.970125 0.0105889850112\\
0.34825 0.970125 0.0108170754981\\
0.373125 0.970125 0.0110248796335\\
0.398 0.970125 0.0112096158224\\
0.422875 0.970125 0.0113684350813\\
0.44775 0.970125 0.0114984541834\\
0.472625 0.970125 0.0115967983003\\
0.4975 0.970125 0.0116606555078\\
0.522375 0.970125 0.0116873461875\\
0.54725 0.970125 0.01167441118\\
0.572125 0.970125 0.0116197235375\\
0.597 0.970125 0.0115216298615\\
0.621875 0.970125 0.0113791284557\\
0.64675 0.970125 0.0111920927344\\
0.671625 0.970125 0.0109615493102\\
0.6965 0.970125 0.0106900205438\\
0.721375 0.970125 0.0103819405512\\
0.74625 0.970125 0.0100441509714\\
0.771125 0.970125 0.00968647744444\\
0.796 0.970125 0.00932237947921\\
0.820875 0.970125 0.00896965700117\\
0.84575 0.970125 0.00865119430093\\
0.870625 0.970125 0.00839575115544\\
0.8955 0.970125 0.008238943462\\
0.920375 0.970125 0.00822501011099\\
0.94525 0.970125 0.00841152914052\\
0.970125 0.970125 0.00888595791185\\
0.995 0.970125 0.00981967127565\\
0 0.995 0.0242586003578\\
0.024875 0.995 0.0252246665427\\
0.04975 0.995 0.0261787546716\\
0.074625 0.995 0.0271161640999\\
0.0995 0.995 0.0280319089097\\
0.124375 0.995 0.0289207200441\\
0.14925 0.995 0.029777049943\\
0.174125 0.995 0.0305950798974\\
0.199 0.995 0.0313687303391\\
0.223875 0.995 0.0320916742794\\
0.24875 0.995 0.0327573541224\\
0.273625 0.995 0.0333590021168\\
0.2985 0.995 0.0338896647704\\
0.323375 0.995 0.0343422316774\\
0.34825 0.995 0.0347094693897\\
0.373125 0.995 0.0349840612545\\
0.398 0.995 0.0351586545488\\
0.422875 0.995 0.035225916824\\
0.44775 0.995 0.035178604158\\
0.472625 0.995 0.0350096450589\\
0.4975 0.995 0.0347122451205\\
0.522375 0.995 0.0342800192433\\
0.54725 0.995 0.0337071603582\\
0.572125 0.995 0.0329886561269\\
0.597 0.995 0.032120568024\\
0.621875 0.995 0.0311003903992\\
0.64675 0.995 0.0299275102876\\
0.671625 0.995 0.0286037913584\\
0.6965 0.995 0.0271343065256\\
0.721375 0.995 0.0255282419568\\
0.74625 0.995 0.0237999884007\\
0.771125 0.995 0.0219704212711\\
0.796 0.995 0.0200683463092\\
0.820875 0.995 0.0181320528733\\
0.84575 0.995 0.0162108807933\\
0.870625 0.995 0.0143667037758\\
0.8955 0.995 0.012675370978\\
0.920375 0.995 0.0112287732972\\
0.94525 0.995 0.0101406153898\\
0.970125 0.995 0.00957032732597\\
0.995 0.995 0.00986047044988\\
};
\addplot3[only marks,mark=*,mark size=2pt,black] coordinates {(0.422875,0.995,0.03522592)};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[width=0.185\textwidth,height=0.190\textwidth,scale only axis,
view={0}{90},xlabel={$\eta_{\rm L}$},ylabel={$\eta_{\rm R}$},
xmin=0,xmax=0.995,ymin=0,ymax=0.995,
xtick={0,0.5,0.995},ytick={0,0.5,0.995},
xticklabels={0,0.5,0.995},yticklabels={0,0.5,0.995},
tick label style={font=\tiny},label style={font=\scriptsize},
title={Particle throughput $|J_N|$},title style={font=\scriptsize},
colormap/viridis,colorbar,colorbar style={width=1.5mm,tick label style={font=\tiny}},
point meta min=0,shader=interp,mesh/cols=41]
\addplot3[surf,draw=none,mesh/rows=41] table[row sep=crcr] {
0 0 0.00366824639354\\
0.024875 0 0.00373428240462\\
0.04975 0 0.00379761684061\\
0.074625 0 0.00385804132953\\
0.0995 0 0.0039153298281\\
0.124375 0 0.00396923697689\\
0.14925 0 0.0040194962741\\
0.174125 0 0.00406581804159\\
0.199 0 0.00410788715185\\
0.223875 0 0.00414536047941\\
0.24875 0 0.00417786403365\\
0.273625 0 0.00420498972306\\
0.2985 0 0.00422629169334\\
0.323375 0 0.00424128217338\\
0.34825 0 0.00424942675491\\
0.373125 0 0.00425013902335\\
0.398 0 0.00424277445101\\
0.422875 0 0.00422662345901\\
0.44775 0 0.00420090355479\\
0.472625 0 0.00416475045927\\
0.4975 0 0.00411720815616\\
0.522375 0 0.00405721783088\\
0.54725 0 0.00398360572692\\
0.572125 0 0.00389507004175\\
0.597 0 0.00379016713078\\
0.621875 0 0.00366729750215\\
0.64675 0 0.00352469239514\\
0.671625 0 0.00336040216862\\
0.6965 0 0.00317228831648\\
0.721375 0 0.00295802170088\\
0.74625 0 0.00271509055668\\
0.771125 0 0.0024408229182\\
0.796 0 0.00213242916959\\
0.820875 0 0.00178707097196\\
0.84575 0 0.00140196188513\\
0.870625 0 0.000974500505751\\
0.8955 0 0.00050242449909\\
0.920375 0 1.60566196024e-05\\
0.94525 0 0.000582272527355\\
0.970125 0 0.0011977531951\\
0.995 0 0.00187876792533\\
0 0.024875 0.0037615778211\\
0.024875 0.024875 0.00383108498298\\
0.04975 0.024875 0.00389786478808\\
0.074625 0.024875 0.00396169795222\\
0.0995 0.024875 0.00402234673032\\
0.124375 0.024875 0.00407955321629\\
0.14925 0.024875 0.00413303745701\\
0.174125 0.024875 0.00418249535345\\
0.199 0.024875 0.00422759631685\\
0.223875 0.024875 0.00426798064215\\
0.24875 0.024875 0.00430325655451\\
0.273625 0.024875 0.0043329968775\\
0.2985 0.024875 0.00435673526327\\
0.323375 0.024875 0.00437396191697\\
0.34825 0.024875 0.00438411873846\\
0.373125 0.024875 0.00438659379645\\
0.398 0.024875 0.00438071504326\\
0.422875 0.024875 0.00436574317381\\
0.44775 0.024875 0.00434086353282\\
0.472625 0.024875 0.0043051769825\\
0.4975 0.024875 0.00425768966176\\
0.522375 0.024875 0.00419730160567\\
0.54725 0.024875 0.00412279425629\\
0.572125 0.024875 0.00403281699591\\
0.597 0.024875 0.00392587298607\\
0.621875 0.024875 0.00380030482107\\
0.64675 0.024875 0.00365428082899\\
0.671625 0.024875 0.00348578330804\\
0.6965 0.024875 0.00329260060709\\
0.721375 0.024875 0.00307232577455\\
0.74625 0.024875 0.00282236552285\\
0.771125 0.024875 0.00253996443623\\
0.796 0.024875 0.00222225052273\\
0.820875 0.024875 0.00186630895087\\
0.84575 0.024875 0.00146929020337\\
0.870625 0.024875 0.00102855505497\\
0.8955 0.024875 0.00054184801778\\
0.920375 0.024875 7.46549828483e-06\\
0.94525 0.024875 0.000575676361797\\
0.970125 0.024875 0.00120845973363\\
0.995 0.024875 0.00190470352322\\
0 0.04975 0.00385564786839\\
0.024875 0.04975 0.00392870939379\\
0.04975 0.04975 0.00399902266921\\
0.074625 0.04975 0.00406635735318\\
0.0995 0.04975 0.0041304638155\\
0.124375 0.04975 0.00419107138038\\
0.14925 0.04975 0.00424788637938\\
0.174125 0.04975 0.00430058998648\\
0.199 0.04975 0.00434883580232\\
0.223875 0.04975 0.00439224714889\\
0.24875 0.04975 0.00443041402904\\
0.273625 0.04975 0.00446288969821\\
0.2985 0.04975 0.00448918678638\\
0.323375 0.04975 0.0045087729008\\
0.34825 0.04975 0.00452106562994\\
0.373125 0.04975 0.00452542686125\\
0.398 0.04975 0.00452115631792\\
0.422875 0.04975 0.00450748421531\\
0.44775 0.04975 0.00448356293881\\
0.472625 0.04975 0.00444845765254\\
0.4975 0.04975 0.00440113576956\\
0.522375 0.04975 0.00434045525276\\
0.54725 0.04975 0.00426515178164\\
0.572125 0.04975 0.00417382492466\\
0.597 0.04975 0.00406492361633\\
0.621875 0.04975 0.00393673147367\\
0.64675 0.04975 0.00378735282659\\
0.671625 0.04975 0.00361470081283\\
0.6965 0.04975 0.00341648953949\\
0.721375 0.04975 0.0031902331726\\
0.74625 0.04975 0.00293325589842\\
0.771125 0.04975 0.00264271796802\\
0.796 0.04975 0.00231566433368\\
0.820875 0.04975 0.00194910331937\\
0.84575 0.04975 0.00154012249542\\
0.870625 0.04975 0.00108604579376\\
0.8955 0.04975 0.000584626866965\\
0.920375 0.04975 3.42535606936e-05\\
0.94525 0.04975 0.000565903201938\\
0.970125 0.04975 0.00121605692634\\
0.995 0.04975 0.00192744117926\\
0 0.074625 0.00395054822036\\
0.024875 0.074625 0.00402724768465\\
0.04975 0.074625 0.00410118297599\\
0.074625 0.074625 0.00417211257493\\
0.0995 0.074625 0.00423977480706\\
0.124375 0.074625 0.00430388602769\\
0.14925 0.074625 0.00436413861232\\
0.174125 0.074625 0.0044201987243\\
0.199 0.074625 0.00447170382583\\
0.223875 0.074625 0.00451825989303\\
0.24875 0.074625 0.0045594382877\\
0.273625 0.074625 0.00459477223177\\
0.2985 0.074625 0.00462375282097\\
0.323375 0.074625 0.00464582450565\\
0.34825 0.074625 0.00466037995715\\
0.373125 0.074625 0.00466675422945\\
0.398 0.074625 0.00466421811844\\
0.422875 0.074625 0.00465197061672\\
0.44775 0.074625 0.00462913036266\\
0.472625 0.074625 0.0045947259914\\
0.4975 0.074625 0.00454768531701\\
0.522375 0.074625 0.00448682331633\\
0.54725 0.074625 0.00441082895334\\
0.572125 0.074625 0.0043182509929\\
0.597 0.074625 0.00420748311897\\
0.621875 0.074625 0.0040767489187\\
0.64675 0.074625 0.00392408764898\\
0.671625 0.074625 0.0037473422001\\
0.6965 0.074625 0.003544151354\\
0.721375 0.074625 0.00331194933739\\
0.74625 0.074625 0.00304797681435\\
0.771125 0.074625 0.00274930881845\\
0.796 0.074625 0.00241290654796\\
0.820875 0.074625 0.00203570108011\\
0.84575 0.074625 0.00161471713094\\
0.870625 0.074625 0.00114724256107\\
0.8955 0.074625 0.000631042061593\\
0.920375 0.074625 6.45986970236e-05\\
0.94525 0.074625 0.000552654457087\\
0.970125 0.074625 0.00122024508394\\
0.995 0.074625 0.0019466956806\\
0 0.0995 0.00404637555494\\
0.024875 0.0995 0.00412679699788\\
0.04975 0.0995 0.00420444338188\\
0.074625 0.0995 0.0042790619137\\
0.0995 0.0995 0.00435037874049\\
0.124375 0.0995 0.00441809707437\\
0.14925 0.0995 0.00448189511857\\
0.174125 0.0995 0.00454142376608\\
0.199 0.0995 0.00459630403637\\
0.223875 0.0995 0.0046461242093\\
0.24875 0.0995 0.00469043660843\\
0.273625 0.0995 0.00472875397753\\
0.2985 0.0995 0.0047605453854\\
0.323375 0.0995 0.00478523158479\\
0.34825 0.0995 0.00480217974124\\
0.373125 0.0995 0.00481069743899\\
0.398 0.0995 0.00481002586349\\
0.422875 0.0995 0.00479933205521\\
0.44775 0.0995 0.0047777001312\\
0.472625 0.0995 0.00474412137939\\
0.4975 0.0995 0.00469748315436\\
0.522375 0.0995 0.0046365565456\\
0.54725 0.0995 0.00455998286173\\
0.572125 0.0995 0.00446625908805\\
0.597 0.0995 0.00435372264939\\
0.621875 0.0995 0.00422053606654\\
0.64675 0.0995 0.00406467246572\\
0.671625 0.0995 0.00388390342098\\
0.6965 0.0995 0.00367579132355\\
0.721375 0.0995 0.00343768941979\\
0.74625 0.0995 0.0031667538663\\
0.771125 0.0995 0.00285997359415\\
0.796 0.0995 0.00251422532801\\
0.820875 0.0995 0.00212636243764\\
0.84575 0.0995 0.00169334671889\\
0.870625 0.0995 0.00121243049182\\
0.8955 0.0995 0.000681390929151\\
0.920375 0.0995 9.88092175325e-05\\
0.94525 0.0995 0.000535613844114\\
0.970125 0.0995 0.00122070712566\\
0.995 0.0995 0.00196216724556\\
0 0.124375 0.00414323108061\\
0.024875 0.124375 0.00422745909597\\
0.04975 0.124375 0.00430890625473\\
0.074625 0.124375 0.00438730841924\\
0.0995 0.124375 0.00446237944958\\
0.124375 0.124375 0.00453380926601\\
0.14925 0.124375 0.00460126170895\\
0.174125 0.124375 0.004664372167\\
0.199 0.124375 0.00472274493758\\
0.223875 0.124375 0.00477595027873\\
0.24875 0.124375 0.00482352110257\\
0.273625 0.124375 0.00486494925329\\
0.2985 0.124375 0.00489968130263\\
0.323375 0.124375 0.00492711378653\\
0.34825 0.124375 0.00494658779669\\
0.373125 0.124375 0.00495738283118\\
0.398 0.124375 0.00495870980069\\
0.422875 0.124375 0.00494970308259\\
0.44775 0.124375 0.00492941151597\\
0.472625 0.124375 0.00489678824092\\
0.4975 0.124375 0.00485067930945\\
0.522375 0.124375 0.00478981104033\\
0.54725 0.124375 0.00471277616536\\
0.572125 0.124375 0.00461801893378\\
0.597 0.124375 0.00450381952328\\
0.621875 0.124375 0.00436827837367\\
0.64675 0.124375 0.00420930144603\\
0.671625 0.124375 0.00402458795308\\
0.6965 0.124375 0.00381162285304\\
0.721375 0.124375 0.00356767739157\\
0.74625 0.124375 0.00328982224614\\
0.771125 0.124375 0.00297495936098\\
0.796 0.124375 0.0026198802437\\
0.820875 0.124375 0.00222136002881\\
0.84575 0.124375 0.0017762973837\\
0.870625 0.124375 0.00128190934385\\
0.8955 0.124375 0.000735986489697\\
0.920375 0.124375 0.000137210044206\\
0.94525 0.124375 0.000514447915897\\
0.970125 0.124375 0.00121710909589\\
0.995 0.124375 0.00197354219273\\
0 0.14925 0.00424121987306\\
0.024875 0.14925 0.00432933967912\\
0.04975 0.14925 0.00441467795498\\
0.074625 0.14925 0.00449695917322\\
0.0995 0.14925 0.00457588482419\\
0.124375 0.14925 0.0046511314141\\
0.14925 0.14925 0.00472234825684\\
0.174125 0.14925 0.00478915502938\\
0.199 0.14925 0.00485113905484\\
0.223875 0.14925 0.00490785227048\\
0.24875 0.14925 0.00495880783033\\
0.273625 0.14925 0.00500347628361\\
0.2985 0.14925 0.00504128126024\\
0.323375 0.14925 0.00507159458517\\
0.34825 0.14925 0.00509373073254\\
0.373125 0.14925 0.00510694052145\\
0.398 0.14925 0.00511040394687\\
0.422875 0.14925 0.0051032220349\\
0.44775 0.14925 0.0050844076127\\
0.472625 0.14925 0.00505287489446\\
0.4975 0.14925 0.00500742780949\\
0.522375 0.14925 0.00494674704592\\
0.54725 0.14925 0.00486937586164\\
0.572125 0.14925 0.0047737048388\\
0.597 0.14925 0.00465795594683\\
0.621875 0.14925 0.00452016655834\\
0.64675 0.14925 0.00435817446424\\
0.671625 0.14925 0.00416960550102\\
0.6965 0.14925 0.00395186618089\\
0.721375 0.14925 0.00370214475403\\
0.74625 0.14925 0.00341742546505\\
0.771125 0.14925 0.00309452238906\\
0.796 0.14925 0.002730141047\\
0.820875 0.14925 0.00232097773486\\
0.84575 0.14925 0.00186386762259\\
0.870625 0.14925 0.00135599240695\\
0.8955 0.14925 0.000795156421517\\
0.920375 0.14925 0.000180141734739\\
0.94525 0.14925 0.000488806983249\\
0.970125 0.14925 0.00120910105149\\
0.995 0.14925 0.0019804939473\\
0 0.174125 0.0043404499752\\
0.024875 0.174125 0.00443254745804\\
0.04975 0.174125 0.00452186788065\\
0.074625 0.174125 0.00460812430589\\
0.0995 0.174125 0.00469100579799\\
0.124375 0.174125 0.00477017535402\\
0.14925 0.174125 0.00484526762531\\
0.174125 0.174125 0.00491588639831\\
0.199 0.174125 0.00498160179809\\
0.223875 0.174125 0.005041947171\\
0.24875 0.174125 0.00509641559512\\
0.273625 0.174125 0.00514445595802\\
0.2985 0.174125 0.00518546853179\\
0.323375 0.174125 0.00521879996448\\
0.34825 0.174125 0.00524373759715\\
0.373125 0.174125 0.00525950300515\\
0.398 0.174125 0.00526524465448\\
0.422875 0.174125 0.00526002955945\\
0.44775 0.174125 0.00524283382923\\
0.472625 0.174125 0.00521253200221\\
0.4975 0.174125 0.00516788509362\\
0.522375 0.174125 0.00510752733059\\
0.54725 0.174125 0.00502995163083\\
0.572125 0.174125 0.00493349401055\\
0.597 0.174125 0.00481631730366\\
0.621875 0.174125 0.00467639486469\\
0.64675 0.174125 0.00451149534616\\
0.671625 0.174125 0.00431917023051\\
0.6965 0.174125 0.0040967466069\\
0.721375 0.174125 0.00384132876705\\
0.74625 0.174125 0.00354981359119\\
0.771125 0.174125 0.00321892640742\\
0.796 0.174125 0.0028452859525\\
0.820875 0.174125 0.00242550899717\\
0.84575 0.174125 0.00195636666572\\
0.870625 0.174125 0.00143500491652\\
0.8955 0.174125 0.000859241536492\\
0.920375 0.174125 0.000227959026078\\
0.94525 0.174125 0.000458326500006\\
0.970125 0.174125 0.00119631838259\\
0.995 0.174125 0.00198268443617\\
0 0.199 0.00444103122221\\
0.024875 0.199 0.00453719294168\\
0.04975 0.199 0.0046305872174\\
0.074625 0.199 0.00472091570776\\
0.0995 0.199 0.004807855021\\
0.124375 0.199 0.00489105457756\\
0.14925 0.199 0.0049701342589\\
0.174125 0.199 0.00504468181146\\
0.199 0.199 0.00511424996868\\
0.223875 0.199 0.00517835324665\\
0.24875 0.199 0.00523646436082\\
0.273625 0.199 0.00528801020208\\
0.2985 0.199 0.00533236730035\\
0.323375 0.199 0.00536885669299\\
0.34825 0.199 0.00539673810456\\
0.373125 0.199 0.00541520333415\\
0.398 0.199 0.00542336873815\\
0.422875 0.199 0.00542026669154\\
0.44775 0.199 0.00540483591274\\
0.472625 0.199 0.00537591054859\\
0.4975 0.199 0.0053322079439\\
0.522375 0.199 0.00527231507073\\
0.54725 0.199 0.00519467367816\\
0.572125 0.199 0.00509756435713\\
0.597 0.199 0.00497908992016\\
0.621875 0.199 0.00483715879609\\
0.64675 0.199 0.00466946957545\\
0.671625 0.199 0.00447349845389\\
0.6965 0.199 0.00424649216394\\
0.721375 0.199 0.00398547011444\\
0.74625 0.199 0.00368724091747\\
0.771125 0.199 0.00334844028353\\
0.796 0.199 0.00296559933902\\
0.820875 0.199 0.00253525455176\\
0.84575 0.199 0.00205411225515\\
0.870625 0.199 0.001519281889\\
0.8955 0.199 0.000928593684169\\
0.920375 0.199 0.000281028819529\\
0.94525 0.199 0.000422628984603\\
0.970125 0.199 0.00117838363296\\
0.995 0.199 0.00197976592454\\
0 0.223875 0.00454307375116\\
0.024875 0.223875 0.00464338689794\\
0.04975 0.223875 0.0047409473496\\
0.074625 0.223875 0.00483544539037\\
0.0995 0.223875 0.00492654516923\\
0.124375 0.223875 0.00501388249063\\
0.14925 0.223875 0.00509706238815\\
0.174125 0.223875 0.00517565644941\\
0.199 0.223875 0.0052491998544\\
0.223875 0.223875 0.00531718808232\\
0.24875 0.223875 0.00537907323289\\
0.273625 0.223875 0.00543425989963\\
0.2985 0.223875 0.0054821005211\\
0.323375 0.223875 0.00552189012576\\
0.34825 0.223875 0.00555286037464\\
0.373125 0.223875 0.00557417279505\\
0.398 0.223875 0.00558491109069\\
0.422875 0.223875 0.0055840724081\\
0.44775 0.223875 0.00557055744158\\
0.472625 0.223875 0.00554315927116\\
0.4975 0.223875 0.00550055085673\\
0.522375 0.223875 0.00544127116485\\
0.54725 0.223875 0.00536370999279\\
0.572125 0.223875 0.00526609169462\\
0.597 0.223875 0.00514645822527\\
0.621875 0.223875 0.00500265223216\\
0.64675 0.223875 0.0048323013737\\
0.671625 0.223875 0.00463280567982\\
0.6965 0.223875 0.00440133064487\\
0.721375 0.223875 0.00413480991672\\
0.74625 0.223875 0.00382996296975\\
0.771125 0.223875 0.00348333503779\\
0.796 0.223875 0.00309136878217\\
0.820875 0.223875 0.00265051949296\\
0.84575 0.223875 0.00215742775387\\
0.870625 0.223875 0.00160916529174\\
0.8955 0.223875 0.0010035729997\\
0.920375 0.223875 0.000339727526331\\
0.94525 0.223875 0.00038132655343\\
0.970125 0.223875 0.00115490888656\\
0.995 0.223875 0.00197138334578\\
0 0.24875 0.00464668615401\\
0.024875 0.24875 0.00475123844398\\
0.04975 0.24875 0.00485305788722\\
0.074625 0.24875 0.00495182344892\\
0.0995 0.24875 0.00504718684214\\
0.124375 0.24875 0.00513877024437\\
0.14925 0.24875 0.00522616379345\\
0.174125 0.24875 0.00530892283106\\
0.199 0.24875 0.00538656485522\\
0.223875 0.24875 0.00545856613621\\
0.24875 0.24875 0.00552435794101\\
0.273625 0.24875 0.00558332230223\\
0.2985 0.24875 0.00563478725627\\
0.323375 0.24875 0.00567802146417\\
0.34825 0.24875 0.00571222811695\\
0.373125 0.24875 0.00573653801644\\
0.398 0.24875 0.00575000171361\\
0.422875 0.24875 0.00575158058169\\
0.44775 0.24875 0.00574013670324\\
0.472625 0.24875 0.00571442146357\\
0.4975 0.24875 0.00567306277252\\
0.522375 0.24875 0.00561455089194\\
0.54725 0.24875 0.0055372229381\\
0.572125 0.24875 0.00543924627267\\
0.597 0.24875 0.00531860121597\\
0.621875 0.24875 0.00517306383962\\
0.64675 0.24875 0.0050001900629\\
0.671625 0.24875 0.00479730293483\\
0.6965 0.24875 0.00456148589163\\
0.721375 0.24875 0.00428958599753\\
0.74625 0.24875 0.00397823276164\\
0.771125 0.24875 0.00362388009909\\
0.796 0.24875 0.00322288132444\\
0.820875 0.24875 0.00277160957371\\
0.84575 0.24875 0.0022666384938\\
0.870625 0.24875 0.00170500045853\\
0.8955 0.24875 0.00108454440999\\
0.920375 0.24875 0.000404437692472\\
0.94525 0.24875 0.000334024141075\\
0.970125 0.24875 0.00112549878572\\
0.995 0.24875 0.00195717717363\\
0 0.273625 0.00475197323259\\
0.024875 0.273625 0.0048608527228\\
0.04975 0.273625 0.00496702426315\\
0.074625 0.273625 0.00507015557921\\
0.0995 0.273625 0.0051698859981\\
0.124375 0.273625 0.00526582408803\\
0.14925 0.273625 0.00535754507404\\
0.174125 0.273625 0.00544458799756\\
0.199 0.273625 0.0055264525808\\
0.223875 0.273625 0.00560259574973\\
0.24875 0.273625 0.00567242775995\\
0.273625 0.273625 0.00573530785989\\
0.2985 0.273625 0.00579053941489\\
0.323375 0.273625 0.00583736440347\\
0.34825 0.273625 0.00587495718552\\
0.373125 0.273625 0.00590241743051\\
0.398 0.273625 0.00591876208535\\
0.422875 0.273625 0.00592291625564\\
0.44775 0.273625 0.0059137028772\\
0.472625 0.273625 0.0058898310675\\
0.4975 0.273625 0.00584988307835\\
0.522375 0.273625 0.00579229982773\\
0.54725 0.273625 0.00571536508444\\
0.572125 0.273625 0.00561718852838\\
0.597 0.273625 0.00549568813715\\
0.621875 0.273625 0.00534857268417\\
0.64675 0.273625 0.00517332561666\\
0.671625 0.273625 0.00496719226219\\
0.6965 0.273625 0.00472717325158\\
0.721375 0.273625 0.00445002830845\\
0.74625 0.273625 0.00413229620047\\
0.771125 0.273625 0.00377033870622\\
0.796 0.273625 0.00336041888875\\
0.820875 0.273625 0.00289882664969\\
0.84575 0.273625 0.00238206727179\\
0.870625 0.273625 0.00180713166263\\
0.8955 0.273625 0.00117187331378\\
0.920375 0.273625 0.000475543823777\\
0.94525 0.273625 0.000280323478908\\
0.970125 0.273625 0.0010897542422\\
0.995 0.273625 0.00193678687968\\
0 0.2985 0.00485903331607\\
0.024875 0.2985 0.00497232812463\\
0.04975 0.2985 0.00508294485708\\
0.074625 0.2985 0.00519054010292\\
0.0995 0.2985 0.00529474087966\\
0.124375 0.2985 0.00539514219292\\
0.14925 0.2985 0.00549130436928\\
0.174125 0.2985 0.00558275012937\\
0.199 0.2985 0.00566896136202\\
0.223875 0.2985 0.00574937555214\\
0.24875 0.2985 0.00582338180615\\
0.273625 0.2985 0.0058903164083\\
0.2985 0.2985 0.0059494578294\\
0.323375 0.2985 0.00600002109818\\
0.34825 0.2985 0.00604115143218\\
0.373125 0.2985 0.00607191701413\\
0.398 0.2985 0.00609130079019\\
0.422875 0.2985 0.00609819116134\\
0.44775 0.2985 0.00609137144147\\
0.472625 0.2985 0.00606950796996\\
0.4975 0.2985 0.0060311367985\\
0.522375 0.2985 0.00597464893131\\
0.54725 0.2985 0.00589827419603\\
0.572125 0.2985 0.00580006397791\\
0.597 0.2985 0.00567787328396\\
0.621875 0.2985 0.00552934295064\\
0.64675 0.2985 0.00535188330638\\
0.671625 0.2985 0.00514266130381\\
0.6965 0.2985 0.00489859410615\\
0.721375 0.2985 0.00461635341742\\
0.74625 0.2985 0.0042923865502\\
0.771125 0.2985 0.0039229623623\\
0.796 0.2985 0.00350425274338\\
0.820875 0.2985 0.00303246317726\\
0.84575 0.2985 0.0025040289068\\
0.870625 0.2985 0.00191589676401\\
0.8955 0.2985 0.00126592035716\\
0.920375 0.2985 0.000553427339022\\
0.94525 0.2985 0.000219827896191\\
0.970125 0.2985 0.00104727689355\\
0.995 0.2985 0.00190985500988\\
0 0.323375 0.00496795510524\\
0.024875 0.323375 0.00508575301486\\
0.04975 0.323375 0.00520090760585\\
0.074625 0.323375 0.00531306445857\\
0.0995 0.323375 0.00542183838372\\
0.124375 0.323375 0.00552681090013\\
0.14925 0.323375 0.00562752748223\\
0.174125 0.323375 0.00572349454432\\
0.199 0.323375 0.00581417612193\\
0.223875 0.323375 0.00589899020278\\
0.24875 0.323375 0.00597730464999\\
0.273625 0.323375 0.00604843264981\\
0.2985 0.323375 0.00611162760445\\
0.323375 0.323375 0.00616607737772\\
0.34825 0.323375 0.00621089778878\\
0.373125 0.323375 0.00624512523725\\
0.398 0.323375 0.00626770833319\\
0.422875 0.323375 0.00627749840033\\
0.44775 0.323375 0.00627323872344\\
0.472625 0.323375 0.00625355242491\\
0.4975 0.323375 0.00621692888963\\
0.522375 0.323375 0.00616170871742\\
0.54725 0.323375 0.00608606728496\\
0.572125 0.323375 0.005987997158\\
0.597 0.323375 0.00586528983776\\
0.621875 0.323375 0.00571551768148\\
0.64675 0.323375 0.00553601735185\\
0.671625 0.323375 0.00532387687425\\
0.6965 0.323375 0.0050759293813\\
0.721375 0.323375 0.00478875797063\\
0.74625 0.323375 0.00445871786197\\
0.771125 0.323375 0.00408198425378\\
0.796 0.323375 0.00365463693273\\
0.820875 0.323375 0.00317279568257\\
0.84575 0.323375 0.0026328237788\\
0.870625 0.323375 0.00203162085615\\
0.8955 0.323375 0.00136703523571\\
0.920375 0.323375 0.000638460589427\\
0.94525 0.323375 0.000152147996099\\
0.970125 0.323375 0.000997674345678\\
0.995 0.323375 0.00187603190041\\
0 0.34825 0.00507881401261\\
0.024875 0.34825 0.00520120193612\\
0.04975 0.34825 0.00532098606515\\
0.074625 0.34825 0.00543780112117\\
0.0995 0.34825 0.00555124983703\\
0.124375 0.34825 0.00566090035002\\
0.14925 0.34825 0.00576628336146\\
0.174125 0.34825 0.00586688902967\\
0.199 0.34825 0.00596216355648\\
0.223875 0.34825 0.00605150541904\\
0.24875 0.34825 0.00613426118916\\
0.273625 0.34825 0.00620972087126\\
0.2985 0.34825 0.00627711267804\\
0.323375 0.34825 0.0063355971502\\
0.34825 0.34825 0.0063842605131\\
0.373125 0.34825 0.00642210715123\\
0.398 0.34825 0.00644805107135\\
0.422875 0.34825 0.0064609062197\\
0.44775 0.34825 0.00645937552105\\
0.472625 0.34825 0.00644203852297\\
0.4975 0.34825 0.00640733756236\\
0.522375 0.34825 0.0063535624347\\
0.54725 0.34825 0.00627883365145\\
0.572125 0.34825 0.00618108453517\\
0.597 0.34825 0.0060580426522\\
0.621875 0.34825 0.00590721144952\\
0.64675 0.34825 0.00572585349211\\
0.671625 0.34825 0.00551097744279\\
0.6965 0.34825 0.00525933195627\\
0.721375 0.34825 0.00496741104544\\
0.74625 0.34825 0.00463147729169\\
0.771125 0.34825 0.00424761155637\\
0.796 0.34825 0.0038118005986\\
0.820875 0.34825 0.0033200771303\\
0.84575 0.34825 0.00276873028287\\
0.870625 0.34825 0.00215460885162\\
0.8955 0.34825 0.00147554946921\\
0.920375 0.34825 0.000730999898984\\
0.94525 0.34825 7.69082421322e-05\\
0.970125 0.34825 0.000940566224003\\
0.995 0.34825 0.00183498103548\\
0 0.373125 0.00519166797606\\
0.024875 0.373125 0.00531873125923\\
0.04975 0.373125 0.00544323489573\\
0.074625 0.373125 0.00556480292112\\
0.0995 0.373125 0.00568302614552\\
0.124375 0.373125 0.00579745945972\\
0.14925 0.373125 0.00590761890437\\
0.174125 0.373125 0.00601297846944\\
0.199 0.373125 0.00611296658368\\
0.223875 0.373125 0.00620696224551\\
0.24875 0.373125 0.00629429073668\\
0.273625 0.373125 0.0063742188492\\
0.2985 0.373125 0.00644594954309\\
0.323375 0.373125 0.00650861593977\\
0.34825 0.373125 0.00656127454178\\
0.373125 0.373125 0.0066028975576\\
0.398 0.373125 0.00663236419937\\
0.422875 0.373125 0.00664845081619\\
0.44775 0.373125 0.00664981972804\\
0.472625 0.373125 0.00663500664099\\
0.4975 0.373125 0.00660240655972\\
0.522375 0.373125 0.00655025817824\\
0.54725 0.373125 0.00647662683754\\
0.572125 0.373125 0.00637938630856\\
0.597 0.373125 0.00625619991527\\
0.621875 0.373125 0.0061045018907\\
0.64675 0.373125 0.00592148040234\\
0.671625 0.373125 0.0057040644502\\
0.6965 0.373125 0.00544891789821\\
0.721375 0.373125 0.00515244532408\\
0.74625 0.373125 0.00481081623696\\
0.771125 0.373125 0.00442001656293\\
0.796 0.373125 0.00397593913176\\
0.820875 0.373125 0.00347452813683\\
0.84575 0.373125 0.00291199614937\\
0.870625 0.373125 0.0022851369643\\
0.8955 0.373125 0.00159176811554\\
0.920375 0.373125 0.000831377601643\\
0.94525 0.373125 6.24553213512e-06\\
0.970125 0.373125 0.000875591033294\\
0.995 0.373125 0.00178638502686\\
0 0.398 0.00530655273199\\
0.024875 0.398 0.005438374268\\
0.04975 0.398 0.00556768475657\\
0.074625 0.398 0.00569409774276\\
0.0995 0.398 0.00581719229546\\
0.124375 0.398 0.00593651022412\\
0.14925 0.398 0.0060515530555\\
0.174125 0.398 0.00616177873749\\
0.199 0.398 0.0062665980295\\
0.223875 0.398 0.00636537053064\\
0.24875 0.398 0.00645740028634\\
0.273625 0.398 0.00654193090305\\
0.2985 0.398 0.00661814008734\\
0.323375 0.398 0.00668513351267\\
0.34825 0.398 0.0067419379028\\
0.373125 0.398 0.00678749320772\\
0.398 0.398 0.00682064373776\\
0.422875 0.398 0.00684012811542\\
0.44775 0.398 0.00684456790718\\
0.472625 0.398 0.00683245481372\\
0.4975 0.398 0.00680213633272\\
0.522375 0.398 0.006751799876\\
0.54725 0.398 0.00667945543265\\
0.572125 0.398 0.00658291704475\\
0.597 0.398 0.00645978362509\\
0.621875 0.398 0.0063074200347\\
0.64675 0.398 0.00612293989557\\
0.671625 0.398 0.00590319240038\\
0.6965 0.398 0.00564475646548\\
0.721375 0.398 0.00534394703347\\
0.74625 0.398 0.00499684024211\\
0.771125 0.398 0.00459932658711\\
0.796 0.398 0.0041472041126\\
0.820875 0.398 0.00363632699327\\
0.84575 0.398 0.00306282860312\\
0.870625 0.398 0.00242344307014\\
0.8955 0.398 0.00171596041525\\
0.920375 0.398 0.000939893078352\\
0.94525 0.398 9.7637705287e-05\\
0.970125 0.398 0.00080241379753\\
0.995 0.398 0.00172995216727\\
0 0.422875 0.0054234765458\\
0.024875 0.422875 0.00556013567292\\
0.04975 0.422875 0.00569433659819\\
0.074625 0.422875 0.00582568259388\\
0.0995 0.422875 0.00595374119553\\
0.124375 0.422875 0.00607804132728\\
0.14925 0.422875 0.00619807018421\\
0.174125 0.422875 0.00631326983859\\
0.199 0.422875 0.0064230335296\\
0.223875 0.422875 0.00652670158712\\
0.24875 0.422875 0.00662355693007\\
0.273625 0.422875 0.00671282006788\\
0.2985 0.422875 0.00679364352055\\
0.323375 0.422875 0.00686510555886\\
0.34825 0.422875 0.00692620315176\\
0.373125 0.422875 0.00697584399492\\
0.398 0.422875 0.00701283748305\\
0.422875 0.422875 0.00703588448297\\
0.44775 0.422875 0.00704356576683\\
0.472625 0.422875 0.00703432898127\\
0.4975 0.422875 0.00700647406559\\
0.522375 0.422875 0.00695813710038\\
0.54725 0.422875 0.00688727268173\\
0.572125 0.422875 0.00679163509472\\
0.597 0.422875 0.00666875883012\\
0.621875 0.422875 0.00651593938537\\
0.64675 0.422875 0.00633021586281\\
0.671625 0.422875 0.00610835768267\\
0.6965 0.422875 0.00584685883824\\
0.721375 0.422875 0.00554194461387\\
0.74625 0.422875 0.00518959763929\\
0.771125 0.422875 0.00478561261642\\
0.796 0.422875 0.00432569202217\\
0.820875 0.422875 0.00380559848791\\
0.84575 0.422875 0.00322138336074\\
0.870625 0.422875 0.00256971595659\\
0.8955 0.422875 0.00184834938929\\
0.920375 0.422875 0.00105680282911\\
0.94525 0.422875 0.000197553591208\\
0.970125 0.422875 0.000720734416742\\
0.995 0.422875 0.00166542347723\\
0 0.44775 0.00554241440741\\
0.024875 0.44775 0.0056839855604\\
0.04975 0.44775 0.00582315536079\\
0.074625 0.44775 0.00595951704829\\
0.0995 0.44775 0.00609262685978\\
0.124375 0.44775 0.0062220010618\\
0.14925 0.44775 0.00634711273673\\
0.174125 0.44775 0.00646738829\\
0.199 0.44775 0.00658220363751\\
0.223875 0.44775 0.00669088002394\\
0.24875 0.44775 0.0067926794117\\
0.273625 0.44775 0.00688679936863\\
0.2985 0.44775 0.00697236736865\\
0.323375 0.44775 0.00704843440567\\
0.34825 0.44775 0.00711396780603\\
0.373125 0.44775 0.00716784311093\\
0.398 0.44775 0.00720883488939\\
0.422875 0.44775 0.00723560633546\\
0.44775 0.44775 0.00724669750663\\
0.472625 0.44775 0.00724051207656\\
0.4975 0.44775 0.00721530251374\\
0.522375 0.44775 0.00716915366732\\
0.54725 0.44775 0.00709996485817\\
0.572125 0.44775 0.00700543075567\\
0.597 0.44775 0.00688302159752\\
0.621875 0.44775 0.00672996371604\\
0.64675 0.44775 0.00654322191911\\
0.671625 0.44775 0.00631948609601\\
0.6965 0.44775 0.00605516555177\\
0.721375 0.44775 0.00574639609739\\
0.74625 0.44775 0.00538906691325\\
0.771125 0.44775 0.00497887671043\\
0.796 0.44775 0.00451143172811\\
0.820875 0.44775 0.00398240154343\\
0.84575 0.44775 0.00338775249401\\
0.870625 0.44775 0.00272408350168\\
0.8955 0.44775 0.00198910044543\\
0.920375 0.44775 0.00118230965144\\
0.94525 0.44775 0.000306229390295\\
0.970125 0.44775 0.000630296639101\\
0.995 0.44775 0.00159258012769\\
0 0.472625 0.00566330170976\\
0.024875 0.472625 0.00580985279266\\
0.04975 0.472625 0.00595406309037\\
0.074625 0.472625 0.00609551607268\\
0.0995 0.472625 0.00623375694014\\
0.124375 0.472625 0.00636828956223\\
0.14925 0.472625 0.00649857316622\\
0.174125 0.472625 0.00662401874402\\
0.199 0.472625 0.0067439851363\\
0.223875 0.472625 0.00685777474439\\
0.24875 0.472625 0.00696462880924\\
0.273625 0.472625 0.00706372218495\\
0.2985 0.472625 0.00715415752022\\
0.323375 0.472625 0.00723495874661\\
0.34825 0.472625 0.00730506375706\\
0.373125 0.472625 0.0073633161443\\
0.398 0.472625 0.00740845585688\\
0.422875 0.472625 0.00743910862402\\
0.44775 0.472625 0.0074537740034\\
0.472625 0.472625 0.00745081192247\\
0.4975 0.472625 0.00742842762315\\
0.522375 0.472625 0.00738465499112\\
0.54725 0.472625 0.0073173383699\\
0.572125 0.472625 0.00722411314682\\
0.597 0.472625 0.00710238568034\\
0.621875 0.472625 0.0069493135532\\
0.64675 0.472625 0.00676178773249\\
0.671625 0.472625 0.00653641905612\\
0.6965 0.472625 0.00626953261999\\
0.721375 0.472625 0.00595717519089\\
0.74625 0.472625 0.00559514279294\\
0.771125 0.472625 0.00517903815746\\
0.796 0.472625 0.00470437077134\\
0.820875 0.472625 0.00416671570832\\
0.84575 0.472625 0.00356195121342\\
0.870625 0.472625 0.00288659985444\\
0.8955 0.472625 0.00213830908352\\
0.920375 0.472625 0.00131655103453\\
0.94525 0.472625 0.000423841496608\\
0.970125 0.472625 0.000530897503625\\
0.995 0.472625 0.00151125108037\\
0 0.4975 0.00578602743208\\
0.024875 0.4975 0.00593761787841\\
0.04975 0.4975 0.0060869314897\\
0.074625 0.4975 0.00623354225167\\
0.0995 0.4975 0.00637698461945\\
0.124375 0.4975 0.00651675036047\\
0.14925 0.4975 0.0066522851452\\
0.174125 0.4975 0.00678298485292\\
0.199 0.4975 0.00690819155194\\
0.223875 0.4975 0.00702718910454\\
0.24875 0.4975 0.00713919833583\\
0.273625 0.4975 0.0072433716932\\
0.2985 0.4975 0.00733878730923\\
0.323375 0.4975 0.00742444236518\\
0.34825 0.4975 0.00749924563743\\
0.373125 0.4975 0.00756200909404\\
0.398 0.4975 0.007611438397\\
0.422875 0.4975 0.00764612215862\\
0.44775 0.4975 0.00766451980329\\
0.472625 0.4975 0.00766494790301\\
0.4975 0.4975 0.00764556489431\\
0.522375 0.4975 0.00760435415765\\
0.54725 0.4975 0.00753910556146\\
0.572125 0.4975 0.00744739576341\\
0.597 0.4975 0.00732656785004\\
0.621875 0.4975 0.00717371131825\\
0.64675 0.4975 0.00698564401025\\
0.671625 0.4975 0.00675889846684\\
0.6965 0.4975 0.00648971633756\\
0.721375 0.4975 0.00617405606124\\
0.74625 0.4975 0.00580762107934\\
0.771125 0.4975 0.00538591841267\\
0.796 0.4975 0.00490436049141\\
0.820875 0.4975 0.00435842655805\\
0.84575 0.4975 0.00374390364811\\
0.870625 0.4975 0.00305723171429\\
0.8955 0.4975 0.00229598782044\\
0.920375 0.4975 0.00145958691393\\
0.94525 0.4975 0.000550495329751\\
0.970125 0.4975 0.000422397064679\\
0.995 0.4975 0.00142132074502\\
0 0.522375 0.00591042684566\\
0.024875 0.522375 0.00606710532783\\
0.04975 0.522375 0.00622157391454\\
0.074625 0.522375 0.00637339741745\\
0.0995 0.522375 0.00652209986716\\
0.124375 0.522375 0.00666716126063\\
0.14925 0.522375 0.00680801405349\\
0.174125 0.522375 0.00694403936447\\
0.199 0.522375 0.00707456285166\\
0.223875 0.522375 0.00719885021059\\
0.24875 0.522375 0.00731610223336\\
0.273625 0.522375 0.00742544935477\\
0.2985 0.522375 0.00752594559759\\
0.323375 0.522375 0.00761656181307\\
0.34825 0.522375 0.00769617809736\\
0.373125 0.522375 0.00776357524923\\
0.398 0.522375 0.00781742512202\\
0.422875 0.522375 0.00785627971609\\
0.44775 0.522375 0.00787855885998\\
0.472625 0.522375 0.00788253634608\\
0.4975 0.522375 0.00786632442685\\
0.522375 0.522375 0.00782785665167\\
0.54725 0.522375 0.0077648691483\\
0.572125 0.522375 0.00767488064644\\
0.597 0.522375 0.00755517183469\\
0.621875 0.522375 0.00740276507214\\
0.64675 0.522375 0.00721440609354\\
0.671625 0.522375 0.00698655021394\\
0.6965 0.522375 0.00671535672931\\
0.721375 0.522375 0.0063966968039\\
0.74625 0.522375 0.00602618220519\\
0.771125 0.522375 0.00559922483036\\
0.796 0.522375 0.00511114002382\\
0.820875 0.522375 0.00455731006269\\
0.84575 0.522375 0.00393342770395\\
0.870625 0.522375 0.00323584381981\\
0.8955 0.522375 0.00246205247625\\
0.920375 0.522375 0.00161138696038\\
0.94525 0.522375 0.000686213895846\\
0.970125 0.522375 0.000304728167639\\
0.995 0.522375 0.00132273641041\\
0 0.54725 0.00603627373847\\
0.024875 0.54725 0.00619807548295\\
0.04975 0.54725 0.00635773679999\\
0.074625 0.54725 0.00651481366261\\
0.0995 0.54725 0.00666882002994\\
0.124375 0.54725 0.00681922449935\\
0.14925 0.54725 0.00696544670072\\
0.174125 0.54725 0.00710685340003\\
0.199 0.54725 0.00724275427211\\
0.223875 0.54725 0.00737239729277\\
0.24875 0.54725 0.00749496368908\\
0.273625 0.54725 0.00760956237357\\
0.2985 0.54725 0.00771522377368\\
0.323375 0.54725 0.00781089295146\\
0.34825 0.54725 0.00789542189291\\
0.373125 0.54725 0.0079675608302\\
0.398 0.54725 0.00802594844796\\
0.422875 0.54725 0.00806910081667\\
0.44775 0.54725 0.00809539889934\\
0.472625 0.54725 0.00810307449438\\
0.4975 0.54725 0.00809019451866\\
0.522375 0.54725 0.00805464361016\\
0.54725 0.54725 0.00799410515508\\
0.572125 0.54725 0.0079060410415\\
0.597 0.54725 0.00778767073949\\
0.621875 0.54725 0.00763595074481\\
0.64675 0.54725 0.00744755604939\\
0.671625 0.54725 0.00721886618102\\
0.6965 0.54725 0.00694595955904\\
0.721375 0.54725 0.00662462152277\\
0.74625 0.54725 0.0062503734739\\
0.771125 0.54725 0.00581853316086\\
0.796 0.54725 0.00532431916632\\
0.820875 0.54725 0.00476301594799\\
0.84575 0.54725 0.00413021906212\\
0.870625 0.54725 0.00342218374763\\
0.8955 0.54725 0.00263630796328\\
0.920375 0.54725 0.00177181758796\\
0.94525 0.54725 0.000830926306326\\
0.970125 0.54725 0.000177906008777\\
0.995 0.54725 0.00121551516608\\
0 0.572125 0.00616327210768\\
0.024875 0.572125 0.00633021576338\\
0.04975 0.572125 0.00649509044741\\
0.074625 0.572125 0.00665744365707\\
0.0995 0.572125 0.00681677966776\\
0.124375 0.572125 0.0069725560911\\
0.14925 0.572125 0.00712418017205\\
0.174125 0.572125 0.00727100479287\\
0.199 0.572125 0.00741232414382\\
0.223875 0.572125 0.00754736901076\\
0.24875 0.572125 0.00767530161845\\
0.273625 0.572125 0.00779520995494\\
0.2985 0.572125 0.00790610148774\\
0.323375 0.572125 0.00800689616579\\
0.34825 0.572125 0.00809641858531\\
0.373125 0.572125 0.008173389181\\
0.398 0.572125 0.00823641429157\\
0.422875 0.572125 0.00828397494036\\
0.44775 0.572125 0.00831441417434\\
0.472625 0.572125 0.00832592282202\\
0.4975 0.572125 0.00831652357208\\
0.522375 0.572125 0.00828405335111\\
0.54725 0.572125 0.00822614410579\\
0.572125 0.572125 0.00814020229529\\
0.597 0.572125 0.00802338770146\\
0.621875 0.572125 0.00787259260712\\
0.64675 0.572125 0.00768442302737\\
0.671625 0.572125 0.00745518456712\\
0.6965 0.572125 0.00718087669414\\
0.721375 0.572125 0.0068572008386\\
0.74625 0.572125 0.00647958982024\\
0.771125 0.572125 0.00604326868512\\
0.796 0.572125 0.00554336002296\\
0.820875 0.572125 0.00497505000085\\
0.84575 0.572125 0.00433383431566\\
0.870625 0.572125 0.00361586607179\\
0.8955 0.572125 0.00281843368663\\
0.920375 0.572125 0.00194062885141\\
0.94525 0.572125 0.0009844564866\\
0.970125 0.572125 4.20371905194e-05\\
0.995 0.572125 0.0010997499988\\
0 0.597 0.00629104717867\\
0.024875 0.597 0.00646313117068\\
0.04975 0.597 0.00663321899964\\
0.074625 0.597 0.00680085008004\\
0.0995 0.597 0.00696551942984\\
0.124375 0.597 0.00712667413613\\
0.14925 0.597 0.00728370955723\\
0.174125 0.597 0.00743596522908\\
0.199 0.597 0.00758272043608\\
0.223875 0.597 0.00772318939668\\
0.24875 0.597 0.00785651600244\\
0.273625 0.597 0.00798176803571\\
0.2985 0.597 0.00809793077589\\
0.323375 0.597 0.00820389988786\\
0.34825 0.597 0.00829847346881\\
0.373125 0.597 0.0083803431138\\
0.398 0.597 0.00844808384668\\
0.422875 0.597 0.00850014275494\\
0.44775 0.597 0.0085348261691\\
0.472625 0.597 0.0085502852446\\
0.4975 0.597 0.00854449984597\\
0.522375 0.597 0.00851526071011\\
0.54725 0.597 0.00846014999428\\
0.572125 0.597 0.00837652051744\\
0.597 0.597 0.00826147430828\\
0.621875 0.597 0.00811184152202\\
0.64675 0.597 0.00792416142835\\
0.671625 0.597 0.00769466806934\\
0.6965 0.597 0.0074192844108\\
0.721375 0.597 0.0070936304383\\
0.74625 0.597 0.00671305273958\\
0.771125 0.597 0.00627268567492\\
0.796 0.597 0.00576755716352\\
0.820875 0.597 0.00519275511382\\
0.84575 0.597 0.00454367310526\\
0.870625 0.597 0.00381635581882\\
0.8955 0.597 0.00300796857369\\
0.920375 0.597 0.00211744133964\\
0.94525 0.597 0.00114651227443\\
0.970125 0.597 0.000102672017194\\
0.995 0.597 0.000975614725028\\
0 0.621875 0.00641913545172\\
0.024875 0.621875 0.00659633372791\\
0.04975 0.621875 0.00677160925512\\
0.074625 0.621875 0.00694449379177\\
0.0995 0.621875 0.00711447356763\\
0.124375 0.621875 0.00728098565997\\
0.14925 0.621875 0.0074434141035\\
0.174125 0.621875 0.00760108570239\\
0.199 0.621875 0.00775326550445\\
0.223875 0.621875 0.00789915188839\\
0.24875 0.621875 0.00803787120246\\
0.273625 0.621875 0.00816847187949\\
0.2985 0.621875 0.00828991793814\\
0.323375 0.621875 0.00840108176259\\
0.34825 0.621875 0.00850073603641\\
0.373125 0.621875 0.00858754468881\\
0.398 0.621875 0.00866005269834\\
0.422875 0.621875 0.0087166745903\\
0.44775 0.621875 0.00875568146574\\
0.472625 0.621875 0.00877518641786\\
0.4975 0.621875 0.0087731282329\\
0.522375 0.621875 0.00874725335111\\
0.54725 0.621875 0.00869509619304\\
0.572125 0.621875 0.00861395816125\\
0.597 0.621875 0.00850088593616\\
0.621875 0.621875 0.00835265013634\\
0.64675 0.621875 0.00816572605996\\
0.671625 0.621875 0.00793627912596\\
0.6965 0.621875 0.00766015886325\\
0.721375 0.621875 0.00733290692577\\
0.74625 0.621875 0.00694978669313\\
0.771125 0.621875 0.00650584454443\\
0.796 0.621875 0.00599601573274\\
0.820875 0.621875 0.00541529058492\\
0.84575 0.621875 0.00475895886434\\
0.870625 0.621875 0.00402295093691\\
0.8955 0.621875 0.00320429557158\\
0.920375 0.621875 0.0023017330363\\
0.94525 0.621875 0.00131667502061\\
0.970125 0.621875 0.000255908463459\\
0.995 0.621875 0.00084336741361\\
0 0.64675 0.0065469732138\\
0.024875 0.64675 0.00672923025055\\
0.04975 0.64675 0.0069096376752\\
0.074625 0.64675 0.00708772005535\\
0.0995 0.64675 0.00726295535113\\
0.124375 0.64675 0.00743477120576\\
0.14925 0.64675 0.00760254096755\\
0.174125 0.64675 0.00776557941163\\
0.199 0.64675 0.00792313812249\\
0.223875 0.64675 0.00807440048732\\
0.24875 0.64675 0.00821847623952\\
0.273625 0.64675 0.00835439547681\\
0.2985 0.64675 0.00848110206309\\
0.323375 0.64675 0.00859744630629\\
0.34825 0.64675 0.00870217678607\\
0.373125 0.64675 0.00879393118891\\
0.398 0.64675 0.00887122599339\\
0.422875 0.64675 0.00893244483973\\
0.44775 0.64675 0.00897582541958\\
0.472625 0.64675 0.00899944473876\\
0.4975 0.64675 0.00900120264816\\
0.522375 0.64675 0.00897880361633\\
0.54725 0.64675 0.00892973684839\\
0.572125 0.64675 0.00885125506208\\
0.597 0.64675 0.00874035254304\\
0.621875 0.64675 0.00859374355574\\
0.64675 0.64675 0.008407842837\\
0.671625 0.64675 0.00817875080392\\
0.6965 0.64675 0.00790224733998\\
0.721375 0.64675 0.00757379964878\\
0.74625 0.64675 0.00718859173019\\
0.771125 0.64675 0.0067415855158\\
0.796 0.64675 0.00622762643216\\
0.820875 0.64675 0.00564160871377\\
0.84575 0.64675 0.00497871735344\\
0.870625 0.64675 0.00423476311771\\
0.8955 0.64675 0.00340662513144\\
0.920375 0.64675 0.00249282586759\\
0.94525 0.64675 0.00149438962981\\
0.970125 0.64675 0.000417246115917\\
0.995 0.64675 0.000703351966642\\
0 0.671625 0.00667388251702\\
0.024875 0.671625 0.00686110738403\\
0.04975 0.671625 0.0070465544511\\
0.074625 0.671625 0.00722974160527\\
0.0995 0.671625 0.00741013911299\\
0.124375 0.671625 0.00758716583034\\
0.14925 0.671625 0.00776018514258\\
0.174125 0.671625 0.00792850060153\\
0.199 0.671625 0.00809135122211\\
0.223875 0.671625 0.00824790638855\\
0.24875 0.671625 0.00839726030928\\
0.273625 0.671625 0.00853842594509\\
0.2985 0.671625 0.00867032831951\\
0.323375 0.671625 0.00879179710258\\
0.34825 0.671625 0.00890155834152\\
0.373125 0.671625 0.00899822519407\\
0.398 0.671625 0.00908028750592\\
0.422875 0.671625 0.00914610006419\\
0.44775 0.671625 0.00919386936062\\
0.472625 0.671625 0.00922163871492\\
0.4975 0.671625 0.0092272716509\\
0.522375 0.671625 0.00920843349706\\
0.54725 0.671625 0.00916257131502\\
0.572125 0.671625 0.0090868924664\\
0.597 0.671625 0.00897834244181\\
0.621875 0.671625 0.00883358303232\\
0.64675 0.671625 0.00864897257549\\
0.671625 0.671625 0.00842055091531\\
0.6965 0.671625 0.00814403294417\\
0.721375 0.671625 0.00781481621292\\
0.74625 0.671625 0.007428010134\\
0.771125 0.671625 0.00697849672609\\
0.796 0.671625 0.00646103544895\\
0.820875 0.671625 0.00587042694492\\
0.84575 0.671625 0.00520175144188\\
0.870625 0.671625 0.00445069567002\\
0.8955 0.671625 0.0036139766538\\
0.920375 0.671625 0.002689871221\\
0.94525 0.671625 0.00167895466938\\
0.970125 0.671625 0.000586141267518\\
0.995 0.671625 0.000555997566567\\
0 0.6965 0.00679905290643\\
0.024875 0.6965 0.00699111208136\\
0.04975 0.6965 0.00718146269219\\
0.074625 0.6965 0.00736961650941\\
0.0995 0.6965 0.00755503675006\\
0.124375 0.6965 0.00773713421448\\
0.14925 0.6965 0.00791526315038\\
0.174125 0.6965 0.00808871681344\\
0.199 0.6965 0.00825672268565\\
0.223875 0.6965 0.00841843730243\\
0.24875 0.6965 0.00857294062758\\
0.273625 0.6965 0.00871922990046\\
0.2985 0.6965 0.00885621286422\\
0.323375 0.6965 0.00898270026586\\
0.34825 0.6965 0.00909739750049\\
0.373125 0.6965 0.00919889525474\\
0.398 0.6965 0.00928565898896\\
0.422875 0.6965 0.00935601708856\\
0.44775 0.6965 0.00940814751587\\
0.472625 0.6965 0.00944006281055\\
0.4975 0.6965 0.00944959332916\\
0.522375 0.6965 0.00943436869299\\
0.54725 0.6965 0.00939179754593\\
0.572125 0.6965 0.00931904593207\\
0.597 0.6965 0.00921301491618\\
0.621875 0.6965 0.0090703185286\\
0.64675 0.6965 0.0088872637677\\
0.671625 0.6965 0.00865983529874\\
0.6965 0.6965 0.00838368871185\\
0.721375 0.6965 0.00805415780406\\
0.74625 0.6965 0.00766628335571\\
0.771125 0.6965 0.00721487322145\\
0.796 0.6965 0.00669460600109\\
0.820875 0.6965 0.00610019249733\\
0.84575 0.6965 0.00542660939546\\
0.870625 0.6965 0.00466941607626\\
0.8955 0.6965 0.00382515595533\\
0.920375 0.6965 0.00289183298371\\
0.94525 0.6965 0.00186951164105\\
0.970125 0.6965 0.000761928644241\\
0.995 0.6965 0.000401815770782\\
0 0.721375 0.00692151597269\\
0.024875 0.721375 0.00711822441698\\
0.04975 0.721375 0.00731328944751\\
0.074625 0.721375 0.00750621734805\\
0.0995 0.721375 0.00769646501369\\
0.124375 0.721375 0.00788343602273\\
0.14925 0.721375 0.00806647643438\\
0.174125 0.721375 0.00824487028196\\
0.199 0.721375 0.00841783472299\\
0.223875 0.721375 0.00858451479752\\
0.24875 0.721375 0.0087439777338\\
0.273625 0.721375 0.00889520672583\\
0.2985 0.721375 0.00903709409135\\
0.323375 0.721375 0.00916843370045\\
0.34825 0.721375 0.00928791254695\\
0.373125 0.721375 0.00939410131591\\
0.398 0.721375 0.00948544378612\\
0.422875 0.721375 0.00956024489578\\
0.44775 0.721375 0.0096166573013\\
0.472625 0.721375 0.00965266627458\\
0.4975 0.721375 0.00966607282736\\
0.522375 0.721375 0.00965447502938\\
0.54725 0.721375 0.00961524761954\\
0.572125 0.721375 0.00954552021817\\
0.597 0.721375 0.00944215476124\\
0.621875 0.721375 0.00930172323593\\
0.64675 0.721375 0.00912048744706\\
0.671625 0.721375 0.00889438344515\\
0.6965 0.721375 0.00861901446176\\
0.721375 0.721375 0.00828965777805\\
0.74625 0.721375 0.00790129291545\\
0.771125 0.721375 0.00744866079869\\
0.796 0.721375 0.0069263658083\\
0.820875 0.721375 0.00632903421253\\
0.84575 0.721375 0.00565154190658\\
0.870625 0.721375 0.00488931906037\\
0.8955 0.721375 0.00403872527113\\
0.920375 0.721375 0.00309746540045\\
0.94525 0.721375 0.00206503160742\\
0.970125 0.721375 0.000943817597057\\
0.995 0.721375 0.000241395149175\\
0 0.74625 0.00704010772471\\
0.024875 0.74625 0.00724121743144\\
0.04975 0.74625 0.00744074294708\\
0.074625 0.74625 0.00763818578125\\
0.0995 0.74625 0.00783299733842\\
0.124375 0.74625 0.00802457493567\\
0.14925 0.74625 0.00821225754549\\
0.174125 0.74625 0.00839532123342\\
0.199 0.74625 0.00857297425231\\
0.223875 0.74625 0.00874435174473\\
0.24875 0.74625 0.00890850999285\\
0.273625 0.74625 0.00906442014037\\
0.2985 0.74625 0.00921096129486\\
0.323375 0.74625 0.00934691290052\\
0.34825 0.74625 0.00947094625277\\
0.373125 0.74625 0.00958161500744\\
0.398 0.74625 0.00967734452195\\
0.422875 0.74625 0.00975641985585\\
0.44775 0.74625 0.00981697225796\\
0.472625 0.74625 0.00985696398472\\
0.4975 0.74625 0.00987417133498\\
0.522375 0.74625 0.00986616586594\\
0.54725 0.74625 0.00983029388697\\
0.572125 0.74625 0.00976365453565\\
0.597 0.74625 0.0096630770536\\
0.621875 0.74625 0.00952509833552\\
0.64675 0.74625 0.00934594247233\\
0.671625 0.74625 0.009121504903\\
0.6965 0.74625 0.00884734499059\\
0.721375 0.74625 0.00851869239108\\
0.74625 0.74625 0.0081304744936\\
0.771125 0.74625 0.00767737436848\\
0.796 0.74625 0.00715393072522\\
0.820875 0.74625 0.00655469254366\\
0.84575 0.74625 0.0058744396092\\
0.870625 0.74625 0.00510847287647\\
0.8955 0.74625 0.00425295962915\\
0.920375 0.74625 0.00330528088742\\
0.94525 0.74625 0.00226429579541\\
0.970125 0.74625 0.0011308866792\\
0.995 0.74625 7.53935273487e-05\\
0 0.771125 0.00715341005235\\
0.024875 0.771125 0.00735859476036\\
0.04975 0.771125 0.00756224628724\\
0.074625 0.771125 0.00776386218824\\
0.0995 0.771125 0.00796288934185\\
0.124375 0.771125 0.00815871992702\\
0.14925 0.771125 0.00835068712522\\
0.174125 0.771125 0.00853806051741\\
0.199 0.771125 0.00872004113794\\
0.223875 0.771125 0.00889575613713\\
0.24875 0.771125 0.00906425299211\\
0.273625 0.771125 0.00922449319061\\
0.2985 0.771125 0.00937534529575\\
0.323375 0.771125 0.00951557728213\\
0.34825 0.771125 0.00964384801363\\
0.373125 0.771125 0.00975869771569\\
0.398 0.771125 0.00985853727804\\
0.422875 0.771125 0.00994163621447\\
0.44775 0.771125 0.0100061091055\\
0.472625 0.771125 0.0100499003661\\
0.4975 0.771125 0.010070767223\\
0.522375 0.771125 0.0100662608619\\
0.54725 0.771125 0.0100337058395\\
0.572125 0.771125 0.0099701780601\\
0.597 0.771125 0.00987248192788\\
0.621875 0.771125 0.00973712774002\\
0.64675 0.771125 0.00956031102601\\
0.671625 0.771125 0.00933789642336\\
0.6965 0.771125 0.00906540986119\\
0.721375 0.771125 0.00873804434243\\
0.74625 0.771125 0.00835068646199\\
0.771125 0.771125 0.00789797283821\\
0.796 0.771125 0.0073743874735\\
0.820875 0.771125 0.00677441177013\\
0.84575 0.771125 0.00609273654416\\
0.870625 0.771125 0.00532453591896\\
0.8955 0.771125 0.00446577861131\\
0.920375 0.771125 0.00351349903786\\
0.94525 0.771125 0.00246586397356\\
0.970125 0.771125 0.00132207333403\\
0.995 0.771125 9.54718560138e-05\\
0 0.796 0.00725965555157\\
0.024875 0.796 0.00746848940125\\
0.04975 0.796 0.00767582997294\\
0.074625 0.796 0.00788117183085\\
0.0995 0.796 0.00808395846894\\
0.124375 0.796 0.00828357826466\\
0.14925 0.796 0.00847936015798\\
0.174125 0.796 0.00867056902616\\
0.199 0.796 0.00885640071667\\
0.223875 0.796 0.00903597669009\\
0.24875 0.796 0.00920833821278\\
0.273625 0.796 0.00937244002414\\
0.2985 0.796 0.00952714338673\\
0.323375 0.796 0.00967120840915\\
0.34825 0.796 0.00980328551226\\
0.373125 0.796 0.00992190589076\\
0.398 0.796 0.010025470806\\
0.422875 0.796 0.0101122395353\\
0.44775 0.796 0.0101803158032\\
0.472625 0.796 0.0102276325348\\
0.4975 0.796 0.0102519348137\\
0.522375 0.796 0.0102507610034\\
0.54725 0.796 0.0102214221223\\
0.572125 0.796 0.0101609797662\\
0.597 0.796 0.0100662231832\\
0.621875 0.796 0.00993364655081\\
0.64675 0.796 0.00975942814072\\
0.671625 0.796 0.00953941392672\\
0.6965 0.796 0.00926910934747\\
0.721375 0.796 0.008943684415\\
0.74625 0.796 0.00855799913151\\
0.771125 0.796 0.00810665808373\\
0.796 0.796 0.00758410467074\\
0.820875 0.796 0.00698476563983\\
0.84575 0.796 0.00630325319442\\
0.870625 0.796 0.0055346201509\\
0.8955 0.796 0.00467463338403\\
0.920375 0.796 0.00371996065359\\
0.94525 0.796 0.00266801902685\\
0.970125 0.796 0.00151615243102\\
0.995 0.796 0.00027043558696\\
0 0.820875 0.00735656606537\\
0.024875 0.820875 0.00756849225862\\
0.04975 0.820875 0.00777895020522\\
0.074625 0.820875 0.00798743264116\\
0.0995 0.820875 0.00819338106067\\
0.124375 0.820875 0.00839618166755\\
0.14925 0.820875 0.00859516105357\\
0.174125 0.820875 0.00878958157432\\
0.199 0.820875 0.0089786363853\\
0.223875 0.820875 0.00916144409044\\
0.24875 0.820875 0.00933704294279\\
0.273625 0.820875 0.00950438452255\\
0.2985 0.820875 0.00966232680098\\
0.323375 0.820875 0.00980962647979\\
0.34825 0.820875 0.00994493047719\\
0.373125 0.820875 0.0100667664121\\
0.398 0.820875 0.0101735319227\\
0.422875 0.820875 0.0102634826437\\
0.44775 0.820875 0.0103347186676\\
0.472625 0.820875 0.0103851693294\\
0.4975 0.820875 0.0104125761952\\
0.522375 0.820875 0.0104144742108\\
0.54725 0.820875 0.0103881710972\\
0.572125 0.820875 0.0103307252793\\
0.597 0.820875 0.0102389229426\\
0.621875 0.820875 0.0101092552497\\
0.64675 0.820875 0.00993789737395\\
0.671625 0.820875 0.00972069185929\\
0.6965 0.820875 0.00945313994208\\
0.721375 0.820875 0.00913040590011\\
0.74625 0.820875 0.00874734117988\\
0.771125 0.820875 0.00829853681007\\
0.796 0.820875 0.00777841391937\\
0.820875 0.820875 0.00718136186403\\
0.84575 0.820875 0.00650192895961\\
0.870625 0.820875 0.00573505653474\\
0.8955 0.820875 0.00487631047005\\
0.920375 0.820875 0.00392197565974\\
0.94525 0.820875 0.00286866523656\\
0.970125 0.820875 0.001711691297\\
0.995 0.820875 0.000448695347295\\
0 0.84575 0.00744106564499\\
0.024875 0.84575 0.00765534778718\\
0.04975 0.84575 0.00786816677415\\
0.074625 0.84575 0.00807901496595\\
0.0995 0.84575 0.00828733359067\\
0.124375 0.84575 0.00849250872038\\
0.14925 0.84575 0.00869386697693\\
0.174125 0.84575 0.00889067093848\\
0.199 0.84575 0.00908211420955\\
0.223875 0.84575 0.00926731610698\\
0.24875 0.84575 0.0094453159021\\
0.273625 0.84575 0.00961506654418\\
0.2985 0.84575 0.00977542777421\\
0.323375 0.84575 0.00992515851906\\
0.34825 0.84575 0.0100629084373\\
0.373125 0.84575 0.0101872084692\\
0.398 0.84575 0.0102964602261\\
0.422875 0.84575 0.0103889240464\\
0.44775 0.84575 0.0104627055405\\
0.472625 0.84575 0.0105157404664\\
0.4975 0.84575 0.0105457778135\\
0.522375 0.84575 0.0105503610501\\
0.54725 0.84575 0.0105268076151\\
0.572125 0.84575 0.0104721869336\\
0.597 0.84575 0.0103832975372\\
0.621875 0.84575 0.0102566442968\\
0.64675 0.84575 0.0100884173906\\
0.671625 0.84575 0.00987447545539\\
0.6965 0.84575 0.00961033646082\\
0.721375 0.84575 0.0092911812187\\
0.74625 0.84575 0.00891187602451\\
0.771125 0.84575 0.00846702251848\\
0.796 0.84575 0.0079510438644\\
0.820875 0.84575 0.00735831546015\\
0.84575 0.84575 0.0066833427169\\
0.870625 0.84575 0.00592097152516\\
0.8955 0.84575 0.00506657372265\\
0.920375 0.84575 0.00411604103986\\
0.94525 0.84575 0.00306513375119\\
0.970125 0.84575 0.00190695535143\\
0.995 0.84575 0.000629420472343\\
0 0.870625 0.00750874008105\\
0.024875 0.870625 0.00772438168385\\
0.04975 0.870625 0.00793853815515\\
0.074625 0.870625 0.00815070337227\\
0.0995 0.870625 0.00836032055605\\
0.124375 0.870625 0.00856677830593\\
0.14925 0.870625 0.00876940636957\\
0.174125 0.870625 0.00896747111788\\
0.199 0.870625 0.0091601706887\\
0.223875 0.870625 0.00934662975163\\
0.24875 0.870625 0.00952589383454\\
0.273625 0.870625 0.00969692313757\\
0.2985 0.870625 0.00985858574402\\
0.323375 0.870625 0.0100096501189\\
0.34825 0.870625 0.0101487767677\\
0.373125 0.870625 0.0102745089081\\
0.398 0.870625 0.0103852619927\\
0.422875 0.870625 0.0104793119088\\
0.44775 0.870625 0.0105547816815\\
0.472625 0.870625 0.0106096265204\\
0.4975 0.870625 0.0106416170882\\
0.522375 0.870625 0.0106483209443\\
0.54725 0.870625 0.0106270822397\\
0.572125 0.870625 0.0105749999331\\
0.597 0.870625 0.0104889050904\\
0.621875 0.870625 0.0103653382502\\
0.64675 0.870625 0.0102005284273\\
0.671625 0.870625 0.00999037612783\\
0.6965 0.870625 0.00973044379971\\
0.721375 0.870625 0.00941595843638\\
0.74625 0.870625 0.00904183253481\\
0.771125 0.870625 0.00860271100627\\
0.796 0.870625 0.00809305232759\\
0.820875 0.870625 0.00750725073263\\
0.84575 0.870625 0.00683979934209\\
0.870625 0.870625 0.00608547444227\\
0.8955 0.870625 0.00523947067744\\
0.920375 0.870625 0.00429728644882\\
0.94525 0.870625 0.00325379054593\\
0.970125 0.870625 0.00209970512664\\
0.995 0.870625 0.00081175169152\\
0 0.8955 0.00755273976933\\
0.024875 0.8955 0.00776834057375\\
0.04975 0.8955 0.00798239658665\\
0.074625 0.8955 0.00819440580764\\
0.0995 0.8955 0.00840381654656\\
0.124375 0.8955 0.00861002356353\\
0.14925 0.8955 0.00881236394999\\
0.174125 0.8955 0.00901011272263\\
0.199 0.8955 0.00920247809288\\
0.223875 0.8955 0.00938859636547\\
0.24875 0.8955 0.00956752640679\\
0.273625 0.8955 0.00973824360965\\
0.2985 0.8955 0.00989963326497\\
0.323375 0.8955 0.0100504832326\\
0.34825 0.8955 0.0101894757852\\
0.373125 0.8955 0.0103151784809\\
0.398 0.8955 0.010426033904\\
0.422875 0.8955 0.0105203481043\\
0.44775 0.8955 0.0105962775623\\
0.472625 0.8955 0.0106518145233\\
0.4975 0.8955 0.0106847705813\\
0.522375 0.8955 0.0106927584629\\
0.54725 0.8955 0.0106731720831\\
0.572125 0.8955 0.0106231651333\\
0.597 0.8955 0.0105396287405\\
0.621875 0.8955 0.0104191691461\\
0.64675 0.8955 0.0102580869154\\
0.671625 0.8955 0.0100523599591\\
0.6965 0.8955 0.00979763363846\\
0.721375 0.8955 0.00948922244794\\
0.74625 0.8955 0.00912212911373\\
0.771125 0.8955 0.00869108814821\\
0.796 0.8955 0.00819064123878\\
0.820875 0.8955 0.00761524973552\\
0.84575 0.8955 0.00695944134316\\
0.870625 0.8955 0.00621796558904\\
0.8955 0.8955 0.00538587475471\\
0.920375 0.8955 0.00445829346668\\
0.94525 0.8955 0.0034291831853\\
0.970125 0.8955 0.00228673246817\\
0.995 0.8955 0.000994777640761\\
0 0.920375 0.00756131228633\\
0.024875 0.920375 0.00777478564142\\
0.04975 0.920375 0.00798659975256\\
0.074625 0.920375 0.00819626057662\\
0.0995 0.920375 0.00840322603798\\
0.124375 0.920375 0.00860690233541\\
0.14925 0.920375 0.00880664000036\\
0.174125 0.920375 0.00900172967822\\
0.199 0.920375 0.00919139759606\\
0.223875 0.920375 0.00937480067082\\
0.24875 0.920375 0.00955102119977\\
0.273625 0.920375 0.00971906106127\\
0.2985 0.920375 0.00987783533819\\
0.323375 0.920375 0.010026165259\\
0.34825 0.920375 0.0101627703334\\
0.373125 0.920375 0.0102862595428\\
0.398 0.920375 0.010395121429\\
0.422875 0.920375 0.0104877129174\\
0.44775 0.920375 0.0105622467071\\
0.472625 0.920375 0.0106167770772\\
0.4975 0.920375 0.0106491839914\\
0.522375 0.920375 0.0106571554558\\
0.54725 0.920375 0.0106381681945\\
0.572125 0.920375 0.0105894668932\\
0.597 0.920375 0.0105080425241\\
0.621875 0.920375 0.0103906106557\\
0.64675 0.920375 0.0102335911841\\
0.671625 0.920375 0.0100330916489\\
0.6965 0.920375 0.00978489722143\\
0.721375 0.920375 0.00948447157935\\
0.74625 0.920375 0.00912697408151\\
0.771125 0.920375 0.00870729963703\\
0.796 0.920375 0.00822014764107\\
0.820875 0.920375 0.00766012360948\\
0.84575 0.920375 0.00702186775232\\
0.870625 0.920375 0.00630017939882\\
0.8955 0.920375 0.0054900408418\\
0.920375 0.920375 0.00458626680623\\
0.94525 0.920375 0.00358195308953\\
0.970125 0.920375 0.00246267909638\\
0.995 0.920375 0.00117748213648\\
0 0.94525 0.00751139082865\\
0.024875 0.94525 0.0077193275282\\
0.04975 0.94525 0.00792540461622\\
0.074625 0.94525 0.00812914213374\\
0.0995 0.94525 0.00833001477507\\
0.124375 0.94525 0.0085274484515\\
0.14925 0.94525 0.00872081662167\\
0.174125 0.94525 0.00890943636074\\
0.199 0.94525 0.00909256413321\\
0.223875 0.94525 0.00926939122466\\
0.24875 0.94525 0.00943903877645\\
0.273625 0.94525 0.00960055235458\\
0.2985 0.94525 0.00975289596872\\
0.323375 0.94525 0.00989494544178\\
0.34825 0.94525 0.0100254810135\\
0.373125 0.94525 0.0101431790451\\
0.398 0.94525 0.0102466026799\\
0.422875 0.94525 0.0103341913026\\
0.44775 0.94525 0.0104042486455\\
0.472625 0.94525 0.0104549293967\\
0.4975 0.94525 0.0104842242066\\
0.522375 0.94525 0.0104899430499\\
0.54725 0.94525 0.0104696970102\\
0.572125 0.94525 0.0104208787248\\
0.597 0.94525 0.0103406419766\\
0.621875 0.94525 0.0102258812812\\
0.64675 0.94525 0.0100732128178\\
0.671625 0.94525 0.00987895871566\\
0.6965 0.94525 0.00963913756213\\
0.721375 0.94525 0.00934946500366\\
0.74625 0.94525 0.00900536935782\\
0.771125 0.94525 0.00860202789954\\
0.796 0.94525 0.00813442912535\\
0.820875 0.94525 0.00759746300274\\
0.84575 0.94525 0.00698603078478\\
0.870625 0.94525 0.00629513828402\\
0.8955 0.94525 0.00551986455781\\
0.920375 0.94525 0.00465489804059\\
0.94525 0.94525 0.00369268369833\\
0.970125 0.94525 0.00261644580902\\
0.995 0.94525 0.00135953667327\\
0 0.970125 0.00734810449272\\
0.024875 0.970125 0.00754401355807\\
0.04975 0.970125 0.00773770480051\\
0.074625 0.970125 0.0079287228022\\
0.0995 0.970125 0.00811657112147\\
0.124375 0.970125 0.00830070925767\\
0.14925 0.970125 0.00848054940929\\
0.174125 0.970125 0.00865545300015\\
0.199 0.970125 0.00882472694162\\
0.223875 0.970125 0.00898761959061\\
0.24875 0.970125 0.00914331635301\\
0.273625 0.970125 0.00929093487098\\
0.2985 0.970125 0.00942951971976\\
0.323375 0.970125 0.00955803652568\\
0.34825 0.970125 0.00967536540319\\
0.373125 0.970125 0.0097802935953\\
0.398 0.970125 0.00987150719092\\
0.422875 0.970125 0.00994758178656\\
0.44775 0.970125 0.010006971962\\
0.472625 0.970125 0.0100479994543\\
0.4975 0.970125 0.0100688399486\\
0.522375 0.970125 0.0100675084663\\
0.54725 0.970125 0.0100418434342\\
0.572125 0.970125 0.00998948967079\\
0.597 0.970125 0.00990788076204\\
0.621875 0.970125 0.00979422162216\\
0.64675 0.970125 0.00964547248966\\
0.671625 0.970125 0.00945833620805\\
0.6965 0.970125 0.00922925139759\\
0.721375 0.970125 0.00895439501206\\
0.74625 0.970125 0.00862969866532\\
0.771125 0.970125 0.00825088367675\\
0.796 0.970125 0.00781351922966\\
0.820875 0.970125 0.00731310455562\\
0.84575 0.970125 0.00674516545646\\
0.870625 0.970125 0.00610532741234\\
0.8955 0.970125 0.00538925367374\\
0.920375 0.970125 0.00459212743222\\
0.94525 0.970125 0.00370668656855\\
0.970125 0.970125 0.0027165303901\\
0.995 0.970125 0.00156663227202\\
0 0.995 0.00691810902091\\
0.024875 0.995 0.00708495117895\\
0.04975 0.995 0.00724860242918\\
0.074625 0.995 0.00740863698223\\
0.0995 0.995 0.00756459522191\\
0.124375 0.995 0.00771598143084\\
0.14925 0.995 0.00786226138394\\
0.174125 0.995 0.00800285979597\\
0.199 0.995 0.00813715760599\\
0.223875 0.995 0.0082644890765\\
0.24875 0.995 0.00838413867931\\
0.273625 0.995 0.00849533773411\\
0.2985 0.995 0.00859726075876\\
0.323375 0.995 0.00868902148316\\
0.34825 0.995 0.00876966847283\\
0.373125 0.995 0.00883818030358\\
0.398 0.995 0.00889346022786\\
0.422875 0.995 0.00893433027816\\
0.44775 0.995 0.00895952476607\\
0.472625 0.995 0.00896768316283\\
0.4975 0.995 0.00895734239249\\
0.522375 0.995 0.00892692864141\\
0.54725 0.995 0.00887474889757\\
0.572125 0.995 0.00879898259318\\
0.597 0.995 0.00869767395258\\
0.621875 0.995 0.0085687259646\\
0.64675 0.995 0.00840989733015\\
0.671625 0.995 0.00821880430787\\
0.6965 0.995 0.00799293011353\\
0.721375 0.995 0.00772964542599\\
0.74625 0.995 0.00742624456553\\
0.771125 0.995 0.0070800028836\\
0.796 0.995 0.00668826144213\\
0.820875 0.995 0.00624854425224\\
0.84575 0.995 0.00575870908631\\
0.870625 0.995 0.00521712007704\\
0.8955 0.995 0.00462279627757\\
0.920375 0.995 0.00397542661596\\
0.94525 0.995 0.00327577801574\\
0.970125 0.995 0.00254891329619\\
0.995 0.995 0.00270264066211\\
};
\addplot3[only marks,mark=*,mark size=2pt,black] coordinates {(0.522375,0.8955,0.01069276)};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[width=0.185\textwidth,height=0.190\textwidth,scale only axis,
view={0}{90},xlabel={$\eta_{\rm L}$},ylabel={$\eta_{\rm R}$},
xmin=0,xmax=0.995,ymin=0,ymax=0.995,
xtick={0,0.5,0.995},ytick={0,0.5,0.995},
xticklabels={0,0.5,0.995},yticklabels={0,0.5,0.995},
tick label style={font=\tiny},label style={font=\scriptsize},
title={Refresh energy $J_E$},title style={font=\scriptsize},
colormap/viridis,colorbar,colorbar style={width=1.5mm,tick label style={font=\tiny}},
point meta min=0,shader=interp,mesh/cols=41]
\addplot3[surf,draw=none,mesh/rows=41] table[row sep=crcr] {
0 0 0.00927336973748\\
0.024875 0 0.00946267260278\\
0.04975 0 0.00965661583985\\
0.074625 0 0.00985521540375\\
0.0995 0 0.0100584690264\\
0.124375 0 0.0102663533754\\
0.14925 0 0.0104788208547\\
0.174125 0 0.0106957959839\\
0.199 0 0.0109171712827\\
0.223875 0 0.011142802556\\
0.24875 0 0.011372503453\\
0.273625 0 0.0116060391281\\
0.2985 0 0.0118431187847\\
0.323375 0 0.0120833868155\\
0.34825 0 0.0123264121685\\
0.373125 0 0.0125716754632\\
0.398 0 0.0128185532465\\
0.422875 0 0.013066298606\\
0.44775 0 0.0133140171539\\
0.472625 0 0.0135606371253\\
0.4975 0 0.0138048720171\\
0.522375 0 0.0140451737931\\
0.54725 0 0.0142796741964\\
0.572125 0 0.0145061111266\\
0.597 0 0.0147217363388\\
0.621875 0 0.0149231999024\\
0.64675 0 0.0151064059207\\
0.671625 0 0.015266332967\\
0.6965 0 0.0153968115935\\
0.721375 0 0.0154902501739\\
0.74625 0 0.015537299373\\
0.771125 0 0.0155264447973\\
0.796 0 0.0154435169231\\
0.820875 0 0.0152711069537\\
0.84575 0 0.0149878757182\\
0.870625 0 0.0145677369777\\
0.8955 0 0.0139788792184\\
0.920375 0 0.0131825474887\\
0.94525 0 0.0121314430385\\
0.970125 0 0.0107680493674\\
0.995 0 0.00905111508529\\
0 0.024875 0.00947371626998\\
0.024875 0.024875 0.00966285010458\\
0.04975 0.024875 0.00985652060164\\
0.074625 0.024875 0.0100547342947\\
0.0995 0.024875 0.0102574789975\\
0.124375 0.024875 0.0104647209983\\
0.14925 0.024875 0.0106764019112\\
0.174125 0.024875 0.0108924351299\\
0.199 0.024875 0.0111127018081\\
0.223875 0.024875 0.0113370462733\\
0.24875 0.024875 0.0115652707475\\
0.273625 0.024875 0.0117971292117\\
0.2985 0.024875 0.0120323202024\\
0.323375 0.024875 0.0122704782593\\
0.34825 0.024875 0.0125111636677\\
0.373125 0.024875 0.0127538500268\\
0.398 0.024875 0.0129979090487\\
0.422875 0.024875 0.0132425918238\\
0.44775 0.024875 0.0134870055799\\
0.472625 0.024875 0.0137300847071\\
0.4975 0.024875 0.0139705544998\\
0.522375 0.024875 0.0142068856753\\
0.54725 0.024875 0.0144372372528\\
0.572125 0.024875 0.014659384798\\
0.597 0.024875 0.0148706303493\\
0.621875 0.024875 0.0150676895351\\
0.64675 0.024875 0.0152465504584\\
0.671625 0.024875 0.015402297899\\
0.6965 0.024875 0.0155288952798\\
0.721375 0.024875 0.0156189157611\\
0.74625 0.024875 0.0156632128422\\
0.771125 0.024875 0.0156505200997\\
0.796 0.024875 0.0155669691996\\
0.820875 0.024875 0.0153955148448\\
0.84575 0.024875 0.0151152537575\\
0.870625 0.024875 0.0147006190926\\
0.8955 0.024875 0.0141204144578\\
0.920375 0.024875 0.0133366086747\\
0.94525 0.024875 0.0123027424168\\
0.970125 0.024875 0.0109621969244\\
0.995 0.024875 0.00927362590408\\
0 0.04975 0.00967925041966\\
0.024875 0.04975 0.00986828502705\\
0.04975 0.04975 0.0100617495394\\
0.074625 0.04975 0.0102596405781\\
0.0995 0.04975 0.0104619355036\\
0.124375 0.04975 0.0106685896412\\
0.14925 0.04975 0.010879533183\\
0.174125 0.04975 0.0110946677112\\
0.199 0.04975 0.0113138622753\\
0.223875 0.04975 0.0115369489306\\
0.24875 0.04975 0.0117637176202\\
0.273625 0.04975 0.0119939102427\\
0.2985 0.04975 0.0122272136994\\
0.323375 0.04975 0.0124632516518\\
0.34825 0.04975 0.0127015746388\\
0.373125 0.04975 0.0129416480997\\
0.398 0.04975 0.0131828377188\\
0.422875 0.04975 0.0134243913443\\
0.44775 0.04975 0.0136654165275\\
0.472625 0.04975 0.0139048524787\\
0.4975 0.04975 0.0141414349169\\
0.522375 0.04975 0.0143736519093\\
0.54725 0.04975 0.0145996883241\\
0.572125 0.04975 0.0148173559508\\
0.597 0.04975 0.0150240056656\\
0.621875 0.04975 0.0152164172168\\
0.64675 0.04975 0.0153906612902\\
0.671625 0.04975 0.0155419274904\\
0.6965 0.04975 0.0156643107818\\
0.721375 0.04975 0.0157505478474\\
0.74625 0.04975 0.0157916938317\\
0.771125 0.04975 0.0157767291588\\
0.796 0.04975 0.0156920855874\\
0.820875 0.04975 0.0155210801317\\
0.84575 0.04975 0.0152432438583\\
0.870625 0.04975 0.0148335268058\\
0.8955 0.04975 0.0142613428922\\
0.920375 0.04975 0.0134893744347\\
0.94525 0.04975 0.0124719772556\\
0.970125 0.04975 0.0111533614275\\
0.995 0.04975 0.00949167909979\\
0 0.074625 0.00988987161319\\
0.024875 0.074625 0.0100788857221\\
0.04975 0.074625 0.0102722198323\\
0.074625 0.074625 0.0104698601292\\
0.0995 0.074625 0.0106717729463\\
0.124375 0.074625 0.0108779020215\\
0.14925 0.074625 0.0110881654452\\
0.174125 0.074625 0.0113024522517\\
0.199 0.074625 0.0115206185897\\
0.223875 0.074625 0.0117424833846\\
0.24875 0.074625 0.0119678233793\\
0.273625 0.074625 0.0121963674032\\
0.2985 0.074625 0.01242778967\\
0.323375 0.074625 0.0126617018435\\
0.34825 0.074625 0.0128976435303\\
0.373125 0.074625 0.0131350707579\\
0.398 0.074625 0.0133733418656\\
0.422875 0.074625 0.0136117000787\\
0.44775 0.074625 0.013849251831\\
0.472625 0.074625 0.0140849396536\\
0.4975 0.074625 0.014317508137\\
0.522375 0.074625 0.0145454610957\\
0.54725 0.074625 0.0147670076\\
0.572125 0.074625 0.0149799939791\\
0.597 0.074625 0.0151818182322\\
0.621875 0.074625 0.0153693224917\\
0.64675 0.074625 0.0155386582787\\
0.671625 0.074625 0.0156851182753\\
0.6965 0.074625 0.0158029272518\\
0.721375 0.074625 0.0158849837013\\
0.74625 0.074625 0.0159225427293\\
0.771125 0.074625 0.0159048299439\\
0.796 0.074625 0.0158185755139\\
0.820875 0.074625 0.0156474569555\\
0.84575 0.074625 0.0153714374923\\
0.870625 0.074625 0.0149659809184\\
0.8955 0.074625 0.0144011061347\\
0.920375 0.074625 0.013640198448\\
0.94525 0.074625 0.0126384051217\\
0.970125 0.074625 0.0113406991582\\
0.995 0.074625 0.00970433554071\\
0 0.0995 0.0101054362848\\
0.024875 0.0995 0.0102945185569\\
0.04975 0.0995 0.0104878076853\\
0.074625 0.0995 0.0106852788589\\
0.0995 0.0995 0.0108868867716\\
0.124375 0.0995 0.0110925629038\\
0.14925 0.0995 0.0113022125148\\
0.174125 0.0995 0.0115157112992\\
0.199 0.0995 0.0117329016472\\
0.223875 0.0995 0.0119535884282\\
0.24875 0.0995 0.0121775341885\\
0.273625 0.0995 0.0124044536187\\
0.2985 0.0995 0.0126340071009\\
0.323375 0.0995 0.0128657930814\\
0.34825 0.0995 0.013099338938\\
0.373125 0.0995 0.0133340899121\\
0.398 0.0995 0.0135693955472\\
0.422875 0.0995 0.0138044929181\\
0.44775 0.0995 0.0140384857379\\
0.472625 0.0995 0.014270318181\\
0.4975 0.0995 0.0144987419598\\
0.522375 0.0995 0.0147222748168\\
0.54725 0.0995 0.0149391481382\\
0.572125 0.0995 0.0151472408439\\
0.597 0.0995 0.0153439960478\\
0.621875 0.0995 0.015526316205\\
0.64675 0.0995 0.0156904315631\\
0.671625 0.0995 0.0158317357331\\
0.6965 0.0995 0.0159445811109\\
0.721375 0.0995 0.0160220257951\\
0.74625 0.0995 0.0160555226264\\
0.771125 0.0995 0.0160345401414\\
0.796 0.0995 0.0159461045986\\
0.820875 0.0995 0.0157742515337\\
0.84575 0.0995 0.0154993734528\\
0.870625 0.0995 0.0150974441249\\
0.8955 0.0995 0.0145390815853\\
0.920375 0.0995 0.0137883634595\\
0.94525 0.0995 0.0128012055296\\
0.970125 0.0995 0.011523281498\\
0.995 0.0995 0.00991056810992\\
0 0.124375 0.0103257528289\\
0.024875 0.124375 0.0105150029747\\
0.04975 0.124375 0.0107083434987\\
0.074625 0.124375 0.0109057379953\\
0.0995 0.124375 0.0111071288625\\
0.124375 0.124375 0.011312434606\\
0.14925 0.124375 0.0115215468715\\
0.174125 0.124375 0.0117343271624\\
0.199 0.124375 0.0119506031874\\
0.223875 0.124375 0.0121701647612\\
0.24875 0.124375 0.0123927591559\\
0.273625 0.124375 0.0126180857653\\
0.2985 0.124375 0.0128457898977\\
0.323375 0.124375 0.0130754554537\\
0.34825 0.124375 0.0133065961663\\
0.373125 0.124375 0.013538644986\\
0.398 0.124375 0.0137709410647\\
0.422875 0.124375 0.0140027136403\\
0.44775 0.124375 0.0142330619264\\
0.472625 0.124375 0.0144609298703\\
0.4975 0.124375 0.0146850743437\\
0.522375 0.124375 0.0149040249624\\
0.54725 0.124375 0.015116033282\\
0.572125 0.124375 0.0153190085752\\
0.597 0.124375 0.0155104367429\\
0.621875 0.124375 0.0156872781461\\
0.64675 0.124375 0.0158458392557\\
0.671625 0.124375 0.0159816120246\\
0.6965 0.124375 0.0160890738084\\
0.721375 0.124375 0.0161614395686\\
0.74625 0.124375 0.0161903570637\\
0.771125 0.124375 0.0161655348594\\
0.796 0.124375 0.0160742922895\\
0.820875 0.124375 0.0159010196969\\
0.84575 0.124375 0.015626535259\\
0.870625 0.124375 0.0152273182501\\
0.8955 0.124375 0.0146745794664\\
0.920375 0.124375 0.0139330780796\\
0.94525 0.124375 0.0129594764816\\
0.970125 0.124375 0.0117000912143\\
0.995 0.124375 0.0101092580259\\
0 0.14925 0.0105505764464\\
0.024875 0.14925 0.0107401064581\\
0.04975 0.14925 0.0109336069508\\
0.074625 0.14925 0.0111310292861\\
0.0995 0.14925 0.0113323028646\\
0.124375 0.14925 0.0115373324493\\
0.14925 0.14925 0.0117459952329\\
0.174125 0.14925 0.0119581376136\\
0.199 0.14925 0.0121735716251\\
0.223875 0.14925 0.0123920709509\\
0.24875 0.14925 0.012613366426\\
0.273625 0.14925 0.0128371408934\\
0.2985 0.14925 0.0130630232405\\
0.323375 0.14925 0.0132905813777\\
0.34825 0.14925 0.0135193138498\\
0.373125 0.14925 0.01374863967\\
0.398 0.14925 0.0139778858477\\
0.422875 0.14925 0.0142062719256\\
0.44775 0.14925 0.0144328906503\\
0.472625 0.14925 0.0146566836629\\
0.4975 0.14925 0.0148764108013\\
0.522375 0.14925 0.0150906112444\\
0.54725 0.14925 0.0152975542888\\
0.572125 0.14925 0.0154951770091\\
0.597 0.14925 0.0156810054176\\
0.621875 0.14925 0.0158520549782\\
0.64675 0.14925 0.0160047054524\\
0.671625 0.14925 0.0161345440713\\
0.6965 0.14925 0.0162361699538\\
0.721375 0.14925 0.016302951597\\
0.74625 0.14925 0.0163267282169\\
0.771125 0.14925 0.0162974448064\\
0.796 0.14925 0.0162027100086\\
0.820875 0.14925 0.0160272649737\\
0.84575 0.14925 0.0157523491484\\
0.870625 0.14925 0.0153549421147\\
0.8955 0.14925 0.0148068405243\\
0.920375 0.14925 0.0140734742871\\
0.94525 0.14925 0.0131122317413\\
0.970125 0.14925 0.0118700194956\\
0.995 0.14925 0.0102991918977\\
0 0.174125 0.0107796040006\\
0.024875 0.174125 0.010969539511\\
0.04975 0.174125 0.0111633221087\\
0.074625 0.174125 0.0113608902406\\
0.0995 0.174125 0.0115621595609\\
0.124375 0.174125 0.0117670202675\\
0.14925 0.174125 0.0119753342014\\
0.174125 0.174125 0.012186931674\\
0.199 0.174125 0.0124016079763\\
0.223875 0.174125 0.0126191195014\\
0.24875 0.174125 0.0128391793921\\
0.273625 0.174125 0.0130614525856\\
0.2985 0.174125 0.0132855500887\\
0.323375 0.174125 0.0135110222537\\
0.34825 0.174125 0.0137373507558\\
0.373125 0.174125 0.0139639388736\\
0.398 0.174125 0.0141900995562\\
0.422875 0.174125 0.0144150406088\\
0.44775 0.174125 0.01463784614\\
0.472625 0.174125 0.0148574531807\\
0.4975 0.174125 0.0150726220928\\
0.522375 0.174125 0.015281899034\\
0.54725 0.174125 0.0154835683072\\
0.572125 0.174125 0.0156755918995\\
0.597 0.174125 0.0158555328825\\
0.621875 0.174125 0.0160204586009\\
0.64675 0.174125 0.0161668187083\\
0.671625 0.174125 0.0162902921319\\
0.6965 0.174125 0.0163855959836\\
0.721375 0.174125 0.0164462483328\\
0.74625 0.174125 0.0164642756931\\
0.771125 0.174125 0.0164298551241\\
0.796 0.174125 0.0163308799973\\
0.820875 0.174125 0.0161524374207\\
0.84575 0.174125 0.015876182861\\
0.870625 0.174125 0.0154795902404\\
0.8955 0.174125 0.0149350346202\\
0.920375 0.174125 0.0142086058671\\
0.94525 0.174125 0.0132583990784\\
0.970125 0.174125 0.0120318639731\\
0.995 0.174125 0.0104790597426\\
0 0.199 0.011012469027\\
0.024875 0.199 0.0112029508058\\
0.04975 0.199 0.0113971527135\\
0.074625 0.199 0.0115949995559\\
0.0995 0.199 0.0117963924409\\
0.124375 0.199 0.0120012061227\\
0.14925 0.199 0.0122092861274\\
0.174125 0.199 0.012420445628\\
0.199 0.199 0.0126344620254\\
0.223875 0.199 0.0128510731759\\
0.24875 0.199 0.0130699731774\\
0.273625 0.199 0.0132908075984\\
0.2985 0.199 0.0135131679854\\
0.323375 0.199 0.0137365854322\\
0.34825 0.199 0.0139605229176\\
0.373125 0.199 0.0141843660264\\
0.398 0.199 0.014407411551\\
0.422875 0.199 0.0146288533193\\
0.44775 0.199 0.014847764413\\
0.472625 0.199 0.0150630747072\\
0.4975 0.199 0.015273542379\\
0.522375 0.199 0.0154777176832\\
0.54725 0.199 0.0156738968662\\
0.572125 0.199 0.0158600635723\\
0.597 0.199 0.0160338144735\\
0.621875 0.199 0.0161922651211\\
0.64675 0.199 0.0163319311578\\
0.671625 0.199 0.0164485790645\\
0.6965 0.199 0.0165370395533\\
0.721375 0.199 0.0165909756142\\
0.74625 0.199 0.0166025961437\\
0.771125 0.199 0.0165623050843\\
0.796 0.199 0.0164582750767\\
0.820875 0.199 0.0162759334221\\
0.84575 0.199 0.0159973454503\\
0.870625 0.199 0.0156004726399\\
0.8955 0.199 0.0150582604613\\
0.920375 0.199 0.0143374480415\\
0.94525 0.199 0.01339681975\\
0.970125 0.199 0.012184328\\
0.995 0.199 0.0106474542202\\
0 0.223875 0.0112487370846\\
0.024875 0.223875 0.0114399226782\\
0.04975 0.223875 0.0116346978231\\
0.074625 0.223875 0.0118329729105\\
0.0995 0.223875 0.0120346336482\\
0.124375 0.223875 0.0122395384084\\
0.14925 0.223875 0.0124475153727\\
0.174125 0.223875 0.0126583594485\\
0.199 0.223875 0.0128718289168\\
0.223875 0.223875 0.0130876417568\\
0.24875 0.223875 0.0133054715662\\
0.273625 0.223875 0.013524942967\\
0.2985 0.223875 0.0137456263395\\
0.323375 0.223875 0.013967031678\\
0.34825 0.223875 0.0141886012821\\
0.373125 0.223875 0.0144097009119\\
0.398 0.223875 0.0146296089162\\
0.422875 0.223875 0.0148475026953\\
0.44775 0.223875 0.0150624416819\\
0.472625 0.223875 0.0152733457917\\
0.4975 0.223875 0.0154789680214\\
0.522375 0.223875 0.0156778595235\\
0.54725 0.223875 0.0158683250719\\
0.572125 0.223875 0.0160483663196\\
0.597 0.223875 0.0162156096427\\
0.621875 0.223875 0.0163672146367\\
0.64675 0.223875 0.0164997584879\\
0.671625 0.223875 0.0166090904838\\
0.6965 0.223875 0.0166901498717\\
0.721375 0.223875 0.0167367391686\\
0.74625 0.223875 0.0167412439223\\
0.771125 0.223875 0.0166942888886\\
0.796 0.223875 0.0165843195707\\
0.820875 0.223875 0.0163970967143\\
0.84575 0.223875 0.0161150883833\\
0.870625 0.223875 0.0157167359616\\
0.8955 0.223875 0.0151755467542\\
0.920375 0.223875 0.0144588985837\\
0.94525 0.223875 0.0135262495149\\
0.970125 0.223875 0.0123260214819\\
0.995 0.223875 0.0108028713637\\
0 0.24875 0.0114879016682\\
0.024875 0.24875 0.0116799671936\\
0.04975 0.24875 0.0118754880354\\
0.074625 0.24875 0.0120743593465\\
0.0995 0.24875 0.0122764505257\\
0.124375 0.24875 0.0124816025618\\
0.14925 0.24875 0.012689625192\\
0.174125 0.24875 0.0129002938525\\
0.199 0.24875 0.0131133463863\\
0.223875 0.24875 0.0133284794581\\
0.24875 0.24875 0.0135453446013\\
0.273625 0.24875 0.0137635437925\\
0.2985 0.24875 0.0139826244061\\
0.323375 0.24875 0.0142020733467\\
0.34825 0.24875 0.0144213100875\\
0.373125 0.24875 0.0146396782504\\
0.398 0.24875 0.0148564352516\\
0.422875 0.24875 0.0150707393899\\
0.44775 0.24875 0.0152816335781\\
0.472625 0.24875 0.0154880246937\\
0.4975 0.24875 0.0156886572517\\
0.522375 0.24875 0.0158820797636\\
0.54725 0.24875 0.0160666017358\\
0.572125 0.24875 0.0162402387612\\
0.597 0.24875 0.016400642554\\
0.621875 0.24875 0.0165450120684\\
0.64675 0.24875 0.0166699810045\\
0.671625 0.24875 0.0167714760589\\
0.6965 0.24875 0.0168445392278\\
0.721375 0.24875 0.0168831063612\\
0.74625 0.24875 0.0168797330492\\
0.771125 0.24875 0.0168252578368\\
0.796 0.24875 0.0167083916641\\
0.820875 0.24875 0.0165152209168\\
0.84575 0.24875 0.0162286082212\\
0.870625 0.24875 0.0158274662905\\
0.8955 0.24875 0.0152858550868\\
0.920375 0.24875 0.0145717807307\\
0.94525 0.24875 0.0136453614999\\
0.970125 0.24875 0.0124554635803\\
0.995 0.24875 0.0109437131057\\
0 0.273625 0.0117293809504\\
0.024875 0.273625 0.0119225230499\\
0.04975 0.273625 0.0121189825543\\
0.074625 0.273625 0.0123186385036\\
0.0995 0.273625 0.0125213430204\\
0.124375 0.273625 0.0127269186433\\
0.14925 0.273625 0.0129351554917\\
0.174125 0.273625 0.0131458082427\\
0.199 0.273625 0.0133585928917\\
0.223875 0.273625 0.0135731832486\\
0.24875 0.273625 0.0137892071039\\
0.273625 0.273625 0.0140062419636\\
0.2985 0.273625 0.0142238102146\\
0.323375 0.273625 0.0144413735257\\
0.34825 0.273625 0.0146583262224\\
0.373125 0.273625 0.0148739872823\\
0.398 0.273625 0.015087590486\\
0.422875 0.273625 0.0152982721193\\
0.44775 0.273625 0.0155050554416\\
0.472625 0.273625 0.0157068309208\\
0.4975 0.273625 0.0159023309637\\
0.522375 0.273625 0.0160900975398\\
0.54725 0.273625 0.016268440691\\
0.572125 0.273625 0.0164353854309\\
0.597 0.273625 0.0165886039444\\
0.621875 0.273625 0.0167253292989\\
0.64675 0.273625 0.0168422460536\\
0.671625 0.273625 0.01693535222\\
0.6965 0.273625 0.0169997859814\\
0.721375 0.273625 0.0170296094697\\
0.74625 0.273625 0.0170175407652\\
0.771125 0.273625 0.0169546241539\\
0.796 0.273625 0.0168298274944\\
0.820875 0.273625 0.0166295538728\\
0.84575 0.273625 0.0163370511896\\
0.870625 0.273625 0.0159316939214\\
0.8955 0.273625 0.0153880848656\\
0.920375 0.273625 0.0146748482258\\
0.94525 0.273625 0.0137527512551\\
0.970125 0.273625 0.0125710876218\\
0.995 0.273625 0.0110682919124\\
0 0.2985 0.0119725156622\\
0.024875 0.2985 0.0121669536231\\
0.04975 0.2985 0.0123645674056\\
0.074625 0.2985 0.0125652190084\\
0.0995 0.2985 0.0127687422505\\
0.124375 0.2985 0.0129749400856\\
0.14925 0.2985 0.0131835817654\\
0.174125 0.2985 0.0133943998349\\
0.199 0.2985 0.0136070869357\\
0.223875 0.2985 0.0138212923763\\
0.24875 0.2985 0.0140366184062\\
0.273625 0.2985 0.0142526161026\\
0.2985 0.2985 0.0144687807356\\
0.323375 0.2985 0.0146845464278\\
0.34825 0.2985 0.0148992798533\\
0.373125 0.2985 0.0151122726359\\
0.398 0.2985 0.0153227319935\\
0.422875 0.2985 0.0155297690368\\
0.44775 0.2985 0.0157323839601\\
0.472625 0.2985 0.0159294471409\\
0.4975 0.2985 0.0161196749074\\
0.522375 0.2985 0.0163015984023\\
0.54725 0.2985 0.0164735235775\\
0.572125 0.2985 0.0166334798705\\
0.597 0.2985 0.0167791545354\\
0.621875 0.2985 0.0169078089097\\
0.64675 0.2985 0.0170161720903\\
0.671625 0.2985 0.017100306565\\
0.6965 0.2985 0.0171554393137\\
0.721375 0.2985 0.017175750782\\
0.74625 0.2985 0.0171541129788\\
0.771125 0.2985 0.0170817667858\\
0.796 0.2985 0.0169479272892\\
0.820875 0.2985 0.0167393041206\\
0.84575 0.2985 0.0164395199675\\
0.870625 0.2985 0.0160284004382\\
0.8955 0.2985 0.0154810806457\\
0.920375 0.2985 0.0147667928339\\
0.94525 0.2985 0.0138469443426\\
0.970125 0.2985 0.0126712485572\\
0.995 0.2985 0.0111748378381\\
0 0.323375 0.0122165684635\\
0.024875 0.323375 0.0124125465073\\
0.04975 0.323375 0.0126115551493\\
0.074625 0.323375 0.012813438364\\
0.0995 0.323375 0.0130180105766\\
0.124375 0.323375 0.0132250539514\\
0.14925 0.323375 0.0134343155437\\
0.174125 0.323375 0.013645504304\\
0.199 0.323375 0.0138582879156\\
0.223875 0.323375 0.014072289427\\
0.24875 0.323375 0.0142870836253\\
0.273625 0.323375 0.0145021930621\\
0.2985 0.323375 0.0147170836077\\
0.323375 0.323375 0.0149311593563\\
0.34825 0.323375 0.0151437566362\\
0.373125 0.323375 0.0153541367966\\
0.398 0.323375 0.0155614773281\\
0.422875 0.323375 0.0157648607429\\
0.44775 0.323375 0.0159632604658\\
0.472625 0.323375 0.0161555227776\\
0.4975 0.323375 0.0163403435941\\
0.522375 0.323375 0.0165162385416\\
0.54725 0.323375 0.0166815044032\\
0.572125 0.323375 0.0168341695373\\
0.597 0.323375 0.0169719302988\\
0.621875 0.323375 0.0170920698186\\
0.64675 0.323375 0.0171913546999\\
0.671625 0.323375 0.0172659042756\\
0.6965 0.323375 0.0173110260495\\
0.721375 0.323375 0.0173210098323\\
0.74625 0.323375 0.017288871923\\
0.771125 0.323375 0.0172060394804\\
0.796 0.323375 0.0170619638735\\
0.820875 0.323375 0.0168436498216\\
0.84575 0.323375 0.0165350830224\\
0.870625 0.323375 0.0161165284342\\
0.8955 0.323375 0.0155636421924\\
0.920375 0.323375 0.0148462546706\\
0.94525 0.323375 0.0139264067998\\
0.970125 0.323375 0.0127542333021\\
0.995 0.323375 0.011261508306\\
0 0.34825 0.0124607251951\\
0.024875 0.34825 0.0126585149362\\
0.04975 0.34825 0.0128591864753\\
0.074625 0.34825 0.013062564723\\
0.0995 0.34825 0.0132684435575\\
0.124375 0.34825 0.0134765830767\\
0.14925 0.34825 0.0136867067296\\
0.174125 0.34825 0.0138984983193\\
0.199 0.34825 0.014111598863\\
0.223875 0.34825 0.014325603277\\
0.24875 0.34825 0.0145400568358\\
0.273625 0.34825 0.0147544513258\\
0.2985 0.34825 0.0149682207751\\
0.323375 0.34825 0.0151807365893\\
0.34825 0.34825 0.0153913018585\\
0.373125 0.34825 0.015599144515\\
0.398 0.34825 0.0158034089127\\
0.422875 0.34825 0.0160031452666\\
0.44775 0.34825 0.0161972962223\\
0.472625 0.34825 0.0163846796166\\
0.4975 0.34825 0.0165639662377\\
0.522375 0.34825 0.0167336510792\\
0.54725 0.34825 0.0168920162007\\
0.572125 0.34825 0.0170370828436\\
0.597 0.34825 0.0171665498966\\
0.621875 0.34825 0.017277715136\\
0.64675 0.34825 0.017367374888\\
0.671625 0.34825 0.0174316968584\\
0.6965 0.34825 0.0174660598634\\
0.721375 0.34825 0.0174648530891\\
0.74625 0.34825 0.0174212263373\\
0.771125 0.34825 0.0173267814739\\
0.796 0.34825 0.0171711938657\\
0.820875 0.34825 0.0169417504646\\
0.84575 0.34825 0.0166227868161\\
0.870625 0.34825 0.0161949941938\\
0.8955 0.34825 0.0156345375954\\
0.920375 0.34825 0.0149118356651\\
0.94525 0.34825 0.0139895587938\\
0.970125 0.34825 0.0128182742708\\
0.995 0.34825 0.0113264008887\\
0 0.373125 0.0127040984371\\
0.024875 0.373125 0.0129040015074\\
0.04975 0.373125 0.0131066340971\\
0.074625 0.373125 0.0133118009562\\
0.0995 0.373125 0.0135192741976\\
0.124375 0.373125 0.0137287905028\\
0.14925 0.373125 0.0139400482216\\
0.174125 0.373125 0.0141527043633\\
0.199 0.373125 0.0143663714672\\
0.223875 0.373125 0.0145806143271\\
0.24875 0.373125 0.0147949465237\\
0.273625 0.373125 0.0150088266916\\
0.2985 0.373125 0.0152216544096\\
0.323375 0.373125 0.0154327655514\\
0.34825 0.373125 0.0156414268717\\
0.373125 0.373125 0.0158468295155\\
0.398 0.373125 0.0160480810349\\
0.422875 0.373125 0.016244195365\\
0.44775 0.373125 0.0164340800442\\
0.472625 0.373125 0.0166165197615\\
0.4975 0.373125 0.0167901550649\\
0.522375 0.373125 0.0169534547534\\
0.54725 0.373125 0.017104680107\\
0.572125 0.373125 0.0172418386518\\
0.597 0.373125 0.0173626246129\\
0.621875 0.373125 0.017464342556\\
0.64675 0.373125 0.0175438099531\\
0.671625 0.373125 0.017597233521\\
0.6965 0.373125 0.0176200531823\\
0.721375 0.373125 0.0176067464033\\
0.74625 0.373125 0.0175505844805\\
0.771125 0.373125 0.017443331084\\
0.796 0.373125 0.0172748718616\\
0.820875 0.373125 0.0170327616471\\
0.84575 0.373125 0.0167016711745\\
0.870625 0.373125 0.0162627036315\\
0.8955 0.373125 0.0156925197269\\
0.920375 0.373125 0.014962116443\\
0.94525 0.373125 0.0140347917455\\
0.970125 0.373125 0.0128615663676\\
0.995 0.373125 0.0113675693192\\
0 0.398 0.0129457338202\\
0.024875 0.398 0.0131480846523\\
0.04975 0.398 0.0133530093842\\
0.074625 0.398 0.0135602914512\\
0.0995 0.398 0.013769679917\\
0.124375 0.398 0.0139808866223\\
0.14925 0.398 0.0141935832414\\
0.174125 0.398 0.0144073982488\\
0.199 0.398 0.0146219137875\\
0.223875 0.398 0.0148366624194\\
0.24875 0.398 0.0150511237162\\
0.273625 0.398 0.0152647206241\\
0.2985 0.398 0.0154768154976\\
0.323375 0.398 0.0156867056476\\
0.34825 0.398 0.0158936181858\\
0.373125 0.398 0.0160967038648\\
0.398 0.398 0.0162950295074\\
0.422875 0.398 0.0164875684918\\
0.44775 0.398 0.0166731885919\\
0.472625 0.398 0.0168506362772\\
0.4975 0.398 0.0170185163284\\
0.522375 0.398 0.0171752653231\\
0.54725 0.398 0.0173191171843\\
0.572125 0.398 0.0174480585369\\
0.597 0.398 0.0175597710844\\
0.621875 0.398 0.0176515575829\\
0.64675 0.398 0.017720247237\\
0.671625 0.398 0.0177620754736\\
0.6965 0.398 0.017772532066\\
0.721375 0.398 0.0177461704944\\
0.74625 0.398 0.0176763702472\\
0.771125 0.398 0.0175550424778\\
0.796 0.398 0.0173722678715\\
0.820875 0.398 0.0171158531878\\
0.84575 0.398 0.0167707880749\\
0.870625 0.398 0.01631857173\\
0.8955 0.398 0.0157363462782\\
0.920375 0.398 0.0149956768536\\
0.94525 0.398 0.0140604891359\\
0.970125 0.398 0.0128822876325\\
0.995 0.398 0.0113830428852\\
0 0.422875 0.0131846195464\\
0.024875 0.422875 0.0133897883025\\
0.04975 0.422875 0.0135973721773\\
0.074625 0.422875 0.0138071320798\\
0.0995 0.422875 0.0140187926755\\
0.124375 0.422875 0.0142320394655\\
0.14925 0.422875 0.0144465157879\\
0.174125 0.422875 0.0146618197465\\
0.199 0.422875 0.0148775010627\\
0.223875 0.422875 0.0150930578367\\
0.24875 0.422875 0.0153079331805\\
0.273625 0.422875 0.0155215116637\\
0.2985 0.422875 0.0157331154714\\
0.323375 0.422875 0.0159420001296\\
0.34825 0.422875 0.0161473495861\\
0.373125 0.422875 0.0163482703558\\
0.398 0.422875 0.0165437843364\\
0.422875 0.422875 0.0167328197704\\
0.44775 0.422875 0.016914199672\\
0.472625 0.422875 0.0170866268387\\
0.4975 0.422875 0.0172486643295\\
0.522375 0.422875 0.0173987099927\\
0.54725 0.422875 0.0175349632747\\
0.572125 0.422875 0.0176553821013\\
0.597 0.422875 0.0177576271069\\
0.621875 0.422875 0.0178389898612\\
0.64675 0.422875 0.0178963010112\\
0.671625 0.422875 0.0179258134069\\
0.6965 0.422875 0.0179230543092\\
0.721375 0.422875 0.0178826397098\\
0.74625 0.422875 0.0177980426141\\
0.771125 0.422875 0.0176613058325\\
0.796 0.422875 0.0174626882149\\
0.820875 0.422875 0.0171902307695\\
0.84575 0.422875 0.0168292240332\\
0.870625 0.422875 0.0163615456485\\
0.8955 0.422875 0.01576480353\\
0.920375 0.422875 0.0150111202804\\
0.94525 0.422875 0.0140650511158\\
0.970125 0.422875 0.0128786236414\\
0.995 0.422875 0.011370849266\\
0 0.44775 0.0134196995659\\
0.024875 0.44775 0.0136280951937\\
0.04975 0.44775 0.013838744222\\
0.074625 0.44775 0.0140513837649\\
0.0995 0.44775 0.0142657126756\\
0.124375 0.44775 0.014481388543\\
0.14925 0.44775 0.0146980246251\\
0.174125 0.44775 0.0149151867244\\
0.199 0.44775 0.0151323900089\\
0.223875 0.44775 0.0153490957669\\
0.24875 0.44775 0.0155647080651\\
0.273625 0.44775 0.0157785702554\\
0.2985 0.44775 0.0159899612378\\
0.323375 0.44775 0.0161980913393\\
0.34825 0.44775 0.0164020976066\\
0.373125 0.44775 0.0166010382297\\
0.398 0.44775 0.0167938857118\\
0.422875 0.44775 0.0169795182747\\
0.44775 0.44775 0.0171567088316\\
0.472625 0.44775 0.0173241106668\\
0.4975 0.44775 0.0174802387235\\
0.522375 0.44775 0.017623445117\\
0.54725 0.44775 0.0177518871365\\
0.572125 0.44775 0.0178634855778\\
0.597 0.44775 0.0179558707414\\
0.621875 0.44775 0.0180263128223\\
0.64675 0.44775 0.0180716327037\\
0.671625 0.44775 0.018088088337\\
0.6965 0.44775 0.0180712309441\\
0.721375 0.44775 0.0180157242223\\
0.74625 0.44775 0.017915118569\\
0.771125 0.44775 0.0177615710261\\
0.796 0.44775 0.0175454999982\\
0.820875 0.44775 0.0172551612172\\
0.84575 0.44775 0.0168761261817\\
0.870625 0.44775 0.0163906315743\\
0.8955 0.44775 0.0157767339095\\
0.920375 0.44775 0.0150071017653\\
0.94525 0.44775 0.0140469229222\\
0.970125 0.44775 0.0128487956362\\
0.995 0.44775 0.0113290407369\\
0 0.472625 0.0136498908251\\
0.024875 0.472625 0.013861964217\\
0.04975 0.472625 0.0140761266236\\
0.074625 0.472625 0.01429209004\\
0.0995 0.472625 0.014509526029\\
0.124375 0.472625 0.0147280626233\\
0.14925 0.472625 0.0149472811742\\
0.174125 0.472625 0.0151667131598\\
0.199 0.472625 0.0153858369575\\
0.223875 0.472625 0.0156040745749\\
0.24875 0.472625 0.0158207883139\\
0.273625 0.472625 0.0160352773174\\
0.2985 0.472625 0.0162467739142\\
0.323375 0.472625 0.0164544396264\\
0.34825 0.472625 0.0166573606469\\
0.373125 0.472625 0.0168545425098\\
0.398 0.472625 0.0170449035803\\
0.422875 0.472625 0.0172272668647\\
0.44775 0.472625 0.0174003494841\\
0.472625 0.472625 0.0175627489714\\
0.4975 0.472625 0.0177129253126\\
0.522375 0.472625 0.0178491773779\\
0.54725 0.472625 0.0179696120426\\
0.572125 0.472625 0.0180721038872\\
0.597 0.472625 0.0181542428713\\
0.621875 0.472625 0.0182132667848\\
0.64675 0.472625 0.0182459745852\\
0.671625 0.472625 0.0182486159228\\
0.6965 0.472625 0.0182167512328\\
0.721375 0.472625 0.0181450757405\\
0.74625 0.472625 0.0180271995782\\
0.771125 0.472625 0.0178553748973\\
0.796 0.472625 0.0176201591942\\
0.820875 0.472625 0.0173100014118\\
0.84575 0.472625 0.0169107320137\\
0.870625 0.472625 0.016404925265\\
0.8955 0.472625 0.0157710672525\\
0.920375 0.472625 0.0149823598333\\
0.94525 0.472625 0.0140046269563\\
0.970125 0.472625 0.0127910922015\\
0.995 0.472625 0.0112557235082\\
0 0.4975 0.0138741049444\\
0.024875 0.4975 0.0140903521681\\
0.04975 0.4975 0.0143085216667\\
0.074625 0.4975 0.0145282989381\\
0.0995 0.4975 0.0147493267165\\
0.124375 0.4975 0.0149712017635\\
0.14925 0.4975 0.0151934716183\\
0.174125 0.4975 0.0154156313212\\
0.199 0.4975 0.0156371201198\\
0.223875 0.4975 0.0158573181571\\
0.24875 0.4975 0.0160755431195\\
0.273625 0.4975 0.0162910468021\\
0.2985 0.4975 0.0165030115093\\
0.323375 0.4975 0.0167105461644\\
0.34825 0.4975 0.0169126819401\\
0.373125 0.4975 0.0171083671423\\
0.398 0.4975 0.0172964609817\\
0.422875 0.4975 0.0174757257433\\
0.44775 0.4975 0.0176448167139\\
0.472625 0.4975 0.0178022690375\\
0.4975 0.4975 0.0179464804465\\
0.522375 0.4975 0.0180756885369\\
0.54725 0.4975 0.0181879409242\\
0.572125 0.4975 0.0182810562172\\
0.597 0.4975 0.0183525732624\\
0.621875 0.4975 0.0183996855418\\
0.64675 0.4975 0.0184191569328\\
0.671625 0.4975 0.0184072142539\\
0.6965 0.4975 0.0183594111285\\
0.721375 0.4975 0.01827045669\\
0.74625 0.4975 0.0181340015301\\
0.771125 0.4975 0.0179423719893\\
0.796 0.4975 0.0176862422127\\
0.820875 0.4975 0.0173542307012\\
0.84575 0.4975 0.0169324026265\\
0.870625 0.4975 0.0164036460832\\
0.8955 0.4975 0.0157468555361\\
0.920375 0.4975 0.0149357517411\\
0.94525 0.4975 0.0139367982016\\
0.970125 0.4975 0.0127039041219\\
0.995 0.4975 0.0111490897704\\
0 0.522375 0.0140912745993\\
0.024875 0.522375 0.0143122401615\\
0.04975 0.522375 0.0145349592581\\
0.074625 0.522375 0.0147590894621\\
0.0995 0.522375 0.0149842430813\\
0.124375 0.522375 0.0152099838258\\
0.14925 0.522375 0.0154358234415\\
0.174125 0.522375 0.0156612183315\\
0.199 0.522375 0.0158855661775\\
0.223875 0.522375 0.0161082025626\\
0.24875 0.522375 0.0163283975827\\
0.273625 0.522375 0.0165453524034\\
0.2985 0.522375 0.0167581956906\\
0.323375 0.522375 0.0169659797914\\
0.34825 0.522375 0.0171676764843\\
0.373125 0.522375 0.0173621720382\\
0.398 0.522375 0.017548261223\\
0.422875 0.522375 0.0177246397911\\
0.44775 0.522375 0.0178898948016\\
0.472625 0.522375 0.0180424919733\\
0.4975 0.522375 0.0181807590315\\
0.522375 0.522375 0.0183028637455\\
0.54725 0.522375 0.018406785027\\
0.572125 0.522375 0.0184902750703\\
0.597 0.522375 0.0185508100506\\
0.621875 0.522375 0.0185855263403\\
0.64675 0.522375 0.0185911385535\\
0.671625 0.522375 0.0185638349723\\
0.6965 0.522375 0.0184991450465\\
0.721375 0.522375 0.0183917726828\\
0.74625 0.522375 0.0182353879493\\
0.771125 0.522375 0.0180223685434\\
0.796 0.522375 0.0177434807007\\
0.820875 0.522375 0.0173874865151\\
0.84575 0.522375 0.016940659134\\
0.870625 0.522375 0.0163861741523\\
0.8955 0.522375 0.0157033106663\\
0.920375 0.522375 0.0148662916873\\
0.94525 0.522375 0.013842222462\\
0.970125 0.522375 0.0125857618372\\
0.995 0.522375 0.011007451794\\
0 0.54725 0.0143003847658\\
0.024875 0.54725 0.0145266648637\\
0.04975 0.54725 0.0147545281418\\
0.074625 0.54725 0.0149836027716\\
0.0995 0.54725 0.0152134689842\\
0.124375 0.54725 0.0154436555951\\
0.14925 0.54725 0.0156736365058\\
0.174125 0.54725 0.0159028272031\\
0.199 0.54725 0.0161305812748\\
0.223875 0.54725 0.0163561869464\\
0.24875 0.54725 0.0165788636293\\
0.273625 0.54725 0.0167977584447\\
0.2985 0.54725 0.0170119426526\\
0.323375 0.54725 0.0172204078724\\
0.34825 0.54725 0.0174220619145\\
0.373125 0.54725 0.0176157239743\\
0.398 0.54725 0.0178001188337\\
0.422875 0.54725 0.017973869601\\
0.44775 0.54725 0.018135488371\\
0.472625 0.54725 0.0182833640041\\
0.4975 0.54725 0.0184157460098\\
0.522375 0.54725 0.0185307232542\\
0.54725 0.54725 0.0186261958954\\
0.572125 0.54725 0.0186998385737\\
0.597 0.54725 0.0187490524321\\
0.621875 0.54725 0.0187709030063\\
0.64675 0.54725 0.0187620404005\\
0.671625 0.54725 0.0187185974355\\
0.6965 0.54725 0.0186360606292\\
0.721375 0.54725 0.0185091079355\\
0.74625 0.54725 0.0183314061116\\
0.771125 0.54725 0.0180953593477\\
0.796 0.54725 0.0177917991435\\
0.820875 0.54725 0.0174096027192\\
0.84575 0.54725 0.0169352217447\\
0.870625 0.54725 0.0163520900856\\
0.8955 0.54725 0.0156398447176\\
0.920375 0.54725 0.014773191315\\
0.94525 0.54725 0.0137198766845\\
0.970125 0.54725 0.0124353746826\\
0.995 0.54725 0.0108292771808\\
0 0.572125 0.0145005088577\\
0.024875 0.572125 0.014732754567\\
0.04975 0.572125 0.0149664118943\\
0.074625 0.572125 0.0152010780913\\
0.0995 0.572125 0.0154362996117\\
0.124375 0.572125 0.0156715684786\\
0.14925 0.572125 0.015906318634\\
0.174125 0.572125 0.0161399222968\\
0.199 0.572125 0.0163716863511\\
0.223875 0.572125 0.016600848772\\
0.24875 0.572125 0.0168265750858\\
0.273625 0.572125 0.0170479548302\\
0.2985 0.572125 0.0172639979517\\
0.323375 0.572125 0.0174736310272\\
0.34825 0.572125 0.0176756931395\\
0.373125 0.572125 0.0178689311579\\
0.398 0.572125 0.0180519940802\\
0.422875 0.572125 0.0182234259714\\
0.44775 0.572125 0.0183816568912\\
0.472625 0.572125 0.0185249910219\\
0.4975 0.572125 0.0186515909989\\
0.522375 0.572125 0.018759457186\\
0.54725 0.572125 0.0188464003317\\
0.572125 0.572125 0.0189100056784\\
0.597 0.572125 0.0189475861576\\
0.621875 0.572125 0.0189561217936\\
0.64675 0.572125 0.0189321818367\\
0.671625 0.572125 0.0188718254539\\
0.6965 0.572125 0.0187704760147\\
0.721375 0.572125 0.01862276312\\
0.74625 0.572125 0.0184223255198\\
0.771125 0.572125 0.0181615668679\\
0.796 0.572125 0.0178313546641\\
0.820875 0.572125 0.017420650069\\
0.84575 0.572125 0.0169160508207\\
0.870625 0.572125 0.0163012165502\\
0.8955 0.572125 0.0155561118269\\
0.920375 0.572125 0.0146559016404\\
0.94525 0.572125 0.0135689704094\\
0.970125 0.572125 0.0122516708526\\
0.995 0.572125 0.0106132240916\\
0 0.597 0.0146908496365\\
0.024875 0.597 0.0149297699747\\
0.04975 0.597 0.0151699295678\\
0.074625 0.597 0.0154108931909\\
0.0995 0.597 0.0156521717778\\
0.124375 0.597 0.0158932186126\\
0.14925 0.597 0.0161334255076\\
0.174125 0.597 0.0163721189999\\
0.199 0.597 0.0166085565878\\
0.223875 0.597 0.0168419230221\\
0.24875 0.597 0.0170713266484\\
0.273625 0.597 0.017295795774\\
0.2985 0.597 0.0175142749976\\
0.323375 0.597 0.0177256213939\\
0.34825 0.597 0.017928600388\\
0.373125 0.597 0.0181218810732\\
0.398 0.597 0.0183040306358\\
0.422875 0.597 0.018473507427\\
0.44775 0.597 0.0186286520829\\
0.472625 0.597 0.0187676759149\\
0.4975 0.597 0.0188886455879\\
0.522375 0.597 0.01898946285\\
0.54725 0.597 0.0190678377808\\
0.572125 0.597 0.0191212536725\\
0.597 0.597 0.0191469212371\\
0.621875 0.597 0.0191417193431\\
0.64675 0.597 0.0191021189123\\
0.671625 0.597 0.0190240859498\\
0.6965 0.597 0.0189029589335\\
0.721375 0.597 0.0187332949504\\
0.74625 0.597 0.0185086780207\\
0.771125 0.597 0.0182214819168\\
0.796 0.597 0.0178625782447\\
0.820875 0.597 0.017420977952\\
0.84575 0.597 0.0168833890641\\
0.870625 0.597 0.0162336607603\\
0.8955 0.597 0.0154520507683\\
0.920375 0.597 0.0145141553472\\
0.94525 0.597 0.0133889871843\\
0.970125 0.597 0.0120338367954\\
0.995 0.597 0.0103581749942\\
0 0.621875 0.0148707846299\\
0.024875 0.621875 0.0151171494267\\
0.04975 0.621875 0.0153645806938\\
0.074625 0.621875 0.0156126091416\\
0.0995 0.621875 0.0158607084066\\
0.124375 0.621875 0.0161082910472\\
0.14925 0.621875 0.0163547045322\\
0.174125 0.621875 0.0165992272517\\
0.199 0.621875 0.0168410645791\\
0.223875 0.621875 0.0170793449995\\
0.24875 0.621875 0.0173131163057\\
0.273625 0.621875 0.0175413418374\\
0.2985 0.621875 0.0177628967058\\
0.323375 0.621875 0.0179765638999\\
0.34825 0.621875 0.0181810301097\\
0.373125 0.621875 0.018374881028\\
0.398 0.621875 0.0185565957942\\
0.422875 0.621875 0.018724540128\\
0.44775 0.621875 0.0188769575578\\
0.472625 0.621875 0.0190119579793\\
0.4975 0.621875 0.0191275025703\\
0.522375 0.621875 0.0192213838493\\
0.54725 0.621875 0.0192911993724\\
0.572125 0.621875 0.0193343172228\\
0.597 0.621875 0.0193478310483\\
0.621875 0.621875 0.0193285019282\\
0.64675 0.621875 0.0192726838168\\
0.671625 0.621875 0.0191762286823\\
0.6965 0.621875 0.01903436677\\
0.721375 0.621875 0.0188415566299\\
0.74625 0.621875 0.0185912986725\\
0.771125 0.621875 0.0182759049565\\
0.796 0.621875 0.0178862164462\\
0.820875 0.621875 0.0174112564657\\
0.84575 0.621875 0.016837803841\\
0.870625 0.621875 0.0161498568585\\
0.8955 0.621875 0.0153279270977\\
0.920375 0.621875 0.0143480082419\\
0.94525 0.621875 0.0131797246061\\
0.970125 0.621875 0.0117813545241\\
0.995 0.621875 0.0100632671932\\
0 0.64675 0.015039915687\\
0.024875 0.64675 0.0152945581791\\
0.04975 0.64675 0.0155500942476\\
0.074625 0.64675 0.0158060189268\\
0.0995 0.64675 0.0160617667517\\
0.124375 0.64675 0.0163167075412\\
0.14925 0.64675 0.0165701421741\\
0.174125 0.64675 0.0168212983935\\
0.199 0.64675 0.0170693266678\\
0.223875 0.64675 0.0173132961286\\
0.24875 0.64675 0.0175521905881\\
0.273625 0.64675 0.0177849046153\\
0.2985 0.64675 0.0180102396152\\
0.323375 0.64675 0.0182268998102\\
0.34825 0.64675 0.0184334879612\\
0.373125 0.64675 0.0186285005919\\
0.398 0.64675 0.0188103223835\\
0.422875 0.64675 0.0189772192897\\
0.44775 0.64675 0.0191273297833\\
0.472625 0.64675 0.0192586534754\\
0.4975 0.64675 0.019369036146\\
0.522375 0.64675 0.0194561499914\\
0.54725 0.64675 0.019517467609\\
0.572125 0.64675 0.0195502279151\\
0.597 0.64675 0.019551391807\\
0.621875 0.64675 0.0195175849364\\
0.64675 0.64675 0.0194450244513\\
0.671625 0.64675 0.0193294259863\\
0.6965 0.64675 0.0191658865327\\
0.721375 0.64675 0.0189487381056\\
0.74625 0.64675 0.0186713663163\\
0.771125 0.64675 0.0183259869876\\
0.796 0.64675 0.0179033725779\\
0.820875 0.64675 0.0173925177767\\
0.84575 0.64675 0.0167802285664\\
0.870625 0.64675 0.0160506070688\\
0.8955 0.64675 0.0151843736837\\
0.920375 0.64675 0.0141578785819\\
0.94525 0.64675 0.0129413315527\\
0.970125 0.64675 0.0114940351794\\
0.995 0.64675 0.00972791814304\\
0 0.671625 0.0151981222571\\
0.024875 0.671625 0.0154619413014\\
0.04975 0.671625 0.0157264811096\\
0.074625 0.671625 0.0159911994128\\
0.0995 0.671625 0.0162554898261\\
0.124375 0.671625 0.0165186773995\\
0.14925 0.671625 0.0167800141608\\
0.174125 0.671625 0.0170386746892\\
0.199 0.671625 0.0172937517497\\
0.223875 0.671625 0.01754425201\\
0.24875 0.671625 0.0177890918467\\
0.273625 0.671625 0.0180270932196\\
0.2985 0.671625 0.0182569795632\\
0.323375 0.671625 0.0184773715926\\
0.34825 0.671625 0.0186867828661\\
0.373125 0.671625 0.0188836148666\\
0.398 0.671625 0.0190661512706\\
0.422875 0.671625 0.0192325509579\\
0.44775 0.671625 0.0193808391739\\
0.472625 0.671625 0.0195088960922\\
0.4975 0.671625 0.0196144418264\\
0.522375 0.671625 0.0196950167095\\
0.54725 0.671625 0.0197479553893\\
0.572125 0.671625 0.0197703529707\\
0.597 0.671625 0.0197590210754\\
0.621875 0.671625 0.0197104312665\\
0.64675 0.671625 0.0196206428132\\
0.671625 0.671625 0.0194852112347\\
0.6965 0.671625 0.0192990734741\\
0.721375 0.671625 0.0190564049063\\
0.74625 0.671625 0.0187504426623\\
0.771125 0.671625 0.0183732688761\\
0.796 0.671625 0.0179155462017\\
0.820875 0.671625 0.0173661956686\\
0.84575 0.671625 0.0167120020684\\
0.870625 0.671625 0.0159371205239\\
0.8955 0.671625 0.015022428478\\
0.920375 0.671625 0.0139445830276\\
0.94525 0.671625 0.0126743411662\\
0.970125 0.671625 0.0111720471039\\
0.995 0.671625 0.00935184331897\\
0 0.6965 0.0153456180692\\
0.024875 0.6965 0.0156195798272\\
0.04975 0.6965 0.0158940896087\\
0.074625 0.6965 0.0161685662109\\
0.0995 0.6965 0.0164423605096\\
0.124375 0.6965 0.0167147507586\\
0.14925 0.6965 0.0169849378789\\
0.174125 0.6965 0.0172520407772\\
0.199 0.6965 0.0175150917256\\
0.223875 0.6965 0.017773031828\\
0.24875 0.6965 0.0180247065785\\
0.273625 0.6965 0.0182688614946\\
0.2985 0.6965 0.0185041377736\\
0.323375 0.6965 0.0187290678704\\
0.34825 0.6965 0.0189420708391\\
0.373125 0.6965 0.0191414471996\\
0.398 0.6965 0.0193253729982\\
0.422875 0.6965 0.0194918926141\\
0.44775 0.6965 0.0196389097258\\
0.472625 0.6965 0.0197641756868\\
0.4975 0.6965 0.0198652743671\\
0.522375 0.6965 0.0199396022918\\
0.54725 0.6965 0.0199843426463\\
0.572125 0.6965 0.0199964314177\\
0.597 0.6965 0.0199725135944\\
0.621875 0.6965 0.0199088869565\\
0.64675 0.6965 0.0198014305486\\
0.671625 0.6965 0.0196455144386\\
0.6965 0.6965 0.0194358868435\\
0.721375 0.6965 0.0191665341265\\
0.74625 0.6965 0.0188305085455\\
0.771125 0.6965 0.0184197178672\\
0.796 0.6965 0.0179246698186\\
0.820875 0.6965 0.0173341622167\\
0.84575 0.6965 0.0166349049395\\
0.870625 0.6965 0.0158110488147\\
0.8955 0.6965 0.014843568558\\
0.920375 0.6965 0.0137093681555\\
0.94525 0.6965 0.0123796983213\\
0.970125 0.6965 0.0108159367614\\
0.995 0.6965 0.00893506424523\\
0 0.721375 0.0154830111759\\
0.024875 0.721375 0.015768150036\\
0.04975 0.721375 0.0160536639355\\
0.074625 0.721375 0.0163389311158\\
0.0995 0.721375 0.0166232579109\\
0.124375 0.721375 0.0169058737764\\
0.14925 0.721375 0.0171859263028\\
0.174125 0.721375 0.017462476255\\
0.199 0.721375 0.01773449267\\
0.223875 0.721375 0.0180008480398\\
0.24875 0.721375 0.0182603135861\\
0.273625 0.721375 0.018511554609\\
0.2985 0.721375 0.018753125859\\
0.323375 0.721375 0.0189834668287\\
0.34825 0.721375 0.0192008968061\\
0.373125 0.721375 0.0194036094479\\
0.398 0.721375 0.019589666539\\
0.422875 0.721375 0.01975699049\\
0.44775 0.721375 0.0199033549813\\
0.472625 0.721375 0.0200263730073\\
0.4975 0.721375 0.0201234813791\\
0.522375 0.721375 0.0201919205271\\
0.54725 0.721375 0.0202287081932\\
0.572125 0.721375 0.0202306053145\\
0.597 0.721375 0.0201940720745\\
0.621875 0.721375 0.0201152117341\\
0.64675 0.721375 0.0199896994536\\
0.671625 0.721375 0.0198126928795\\
0.6965 0.721375 0.0195787208098\\
0.721375 0.721375 0.0192815457624\\
0.74625 0.721375 0.0189139957464\\
0.771125 0.721375 0.0184677598862\\
0.796 0.721375 0.0179331415442\\
0.820875 0.721375 0.0172987605999\\
0.84575 0.721375 0.0165511920693\\
0.870625 0.721375 0.0156745175947\\
0.8955 0.721375 0.0146497398425\\
0.920375 0.721375 0.0134539368901\\
0.94525 0.721375 0.0120587807009\\
0.970125 0.721375 0.0104266410944\\
0.995 0.721375 0.00847790417393\\
0 0.74625 0.0156113678948\\
0.024875 0.74625 0.015908786237\\
0.04975 0.74625 0.0162064056119\\
0.074625 0.74625 0.0165035621122\\
0.0995 0.74625 0.0167995157692\\
0.124375 0.74625 0.0170934452925\\
0.14925 0.74625 0.0173844427882\\
0.174125 0.74625 0.0176715084934\\
0.199 0.74625 0.017953545565\\
0.223875 0.74625 0.0182293549459\\
0.24875 0.74625 0.0184976303174\\
0.273625 0.74625 0.0187569531189\\
0.2985 0.74625 0.0190057875815\\
0.323375 0.74625 0.0192424756723\\
0.34825 0.74625 0.0194652317846\\
0.373125 0.74625 0.0196721369322\\
0.398 0.74625 0.0198611321067\\
0.422875 0.74625 0.0200300103448\\
0.44775 0.74625 0.0201764069131\\
0.472625 0.74625 0.0202977868565\\
0.4975 0.74625 0.0203914289727\\
0.522375 0.74625 0.0204544050603\\
0.54725 0.74625 0.0204835530448\\
0.572125 0.74625 0.0204754423154\\
0.597 0.74625 0.0204263292982\\
0.621875 0.74625 0.0203321009585\\
0.64675 0.74625 0.0201882035598\\
0.671625 0.74625 0.019989553628\\
0.6965 0.74625 0.0197304276745\\
0.721375 0.74625 0.0194043268357\\
0.74625 0.74625 0.0190038121668\\
0.771125 0.74625 0.0185203058072\\
0.796 0.74625 0.0179438523694\\
0.820875 0.74625 0.0172628330626\\
0.84575 0.74625 0.0164636207663\\
0.870625 0.74625 0.0155301539884\\
0.8955 0.74625 0.014443382468\\
0.920375 0.74625 0.0131804699033\\
0.94525 0.74625 0.011713413319\\
0.970125 0.74625 0.0100054904601\\
0.995 0.74625 0.00798096886328\\
0 0.771125 0.0157322821115\\
0.024875 0.771125 0.016043148185\\
0.04975 0.771125 0.0163540387955\\
0.074625 0.771125 0.0166642463497\\
0.0995 0.771125 0.0169729828912\\
0.124375 0.771125 0.0172793745353\\
0.14925 0.771125 0.0175824558706\\
0.174125 0.771125 0.0178811643668\\
0.199 0.771125 0.0181743348254\\
0.223875 0.771125 0.0184606938964\\
0.24875 0.771125 0.0187388546689\\
0.273625 0.771125 0.0190073113135\\
0.2985 0.771125 0.0192644337217\\
0.323375 0.771125 0.0195084620343\\
0.34825 0.771125 0.0197375008891\\
0.373125 0.771125 0.0199495131398\\
0.398 0.771125 0.0201423126983\\
0.422875 0.771125 0.0203135560397\\
0.44775 0.771125 0.020460731769\\
0.472625 0.771125 0.0205811474917\\
0.4975 0.771125 0.0206719130459\\
0.522375 0.771125 0.0207299189461\\
0.54725 0.771125 0.0207518086562\\
0.572125 0.771125 0.0207339430484\\
0.597 0.771125 0.0206723551223\\
0.621875 0.771125 0.0205626927508\\
0.64675 0.771125 0.0204001468993\\
0.671625 0.771125 0.0201793624403\\
0.6965 0.771125 0.0198943283626\\
0.721375 0.771125 0.0195382438765\\
0.74625 0.771125 0.019103356606\\
0.771125 0.771125 0.0185807686788\\
0.796 0.771125 0.0179602057925\\
0.820875 0.771125 0.0172297426377\\
0.84575 0.771125 0.016375473892\\
0.870625 0.771125 0.0153811099701\\
0.8955 0.771125 0.0142274525861\\
0.920375 0.771125 0.0128916430792\\
0.94525 0.771125 0.0113458774719\\
0.970125 0.771125 0.009554202229\\
0.995 0.771125 0.00744510990461\\
0 0.796 0.0158479526945\\
0.024875 0.796 0.0161734952118\\
0.04975 0.796 0.0164988807837\\
0.074625 0.796 0.0168233566919\\
0.0995 0.796 0.0171460854379\\
0.124375 0.796 0.0174661388587\\
0.14925 0.796 0.0177824921939\\
0.174125 0.796 0.0180940181451\\
0.199 0.796 0.0183994809615\\
0.223875 0.796 0.0186975305735\\
0.24875 0.796 0.0189866967806\\
0.273625 0.796 0.0192653834672\\
0.2985 0.796 0.0195318627867\\
0.323375 0.796 0.0197842692008\\
0.34825 0.796 0.0200205931963\\
0.373125 0.796 0.0202386744225\\
0.398 0.796 0.0204361938924\\
0.422875 0.796 0.0206106647746\\
0.44775 0.796 0.0207594211655\\
0.472625 0.796 0.0208796040723\\
0.4975 0.796 0.0209681436582\\
0.522375 0.796 0.0210217365975\\
0.54725 0.796 0.0210368171645\\
0.572125 0.796 0.0210095204336\\
0.597 0.796 0.0209356357071\\
0.621875 0.796 0.020810548007\\
0.64675 0.796 0.0206291651952\\
0.671625 0.796 0.0203858280123\\
0.6965 0.796 0.0200742000876\\
0.721375 0.796 0.0196871347656\\
0.74625 0.796 0.0192165154128\\
0.771125 0.796 0.0186530656152\\
0.796 0.796 0.0179861250888\\
0.820875 0.796 0.0172033855352\\
0.84575 0.796 0.0162905765663\\
0.870625 0.796 0.0152310818502\\
0.8955 0.796 0.0140054420925\\
0.920375 0.796 0.0125906435176\\
0.94525 0.796 0.0109589168358\\
0.970125 0.796 0.00907486666032\\
0.995 0.796 0.00687136802016\\
0 0.820875 0.0159612731318\\
0.024875 0.820875 0.0163027697708\\
0.04975 0.820875 0.016643918928\\
0.074625 0.820875 0.016983921488\\
0.0995 0.820875 0.0173218890732\\
0.124375 0.820875 0.0176568378292\\
0.14925 0.820875 0.0179876821429\\
0.174125 0.820875 0.018313228334\\
0.199 0.820875 0.0186321683503\\
0.223875 0.820875 0.0189430734862\\
0.24875 0.820875 0.0192443881258\\
0.273625 0.820875 0.0195344234805\\
0.2985 0.820875 0.0198113512529\\
0.323375 0.820875 0.0200731971066\\
0.34825 0.820875 0.0203178337552\\
0.373125 0.820875 0.020542973399\\
0.398 0.820875 0.0207461591424\\
0.422875 0.820875 0.0209247549019\\
0.44775 0.820875 0.0210759331804\\
0.472625 0.820875 0.0211966599226\\
0.4975 0.820875 0.0212836754909\\
0.522375 0.820875 0.0213334706012\\
0.54725 0.820875 0.0213422558425\\
0.572125 0.820875 0.0213059231729\\
0.597 0.820875 0.021219997541\\
0.621875 0.820875 0.021079576538\\
0.64675 0.820875 0.0208792557477\\
0.671625 0.820875 0.0206130372582\\
0.6965 0.820875 0.0202742186314\\
0.721375 0.820875 0.0198552595275\\
0.74625 0.820875 0.0193476231183\\
0.771125 0.820875 0.0187415893082\\
0.796 0.820875 0.0180260363165\\
0.820875 0.820875 0.0171881856554\\
0.84575 0.820875 0.0162133013696\\
0.870625 0.820875 0.0150843242074\\
0.8955 0.820875 0.0137813977451\\
0.920375 0.820875 0.0122811880136\\
0.94525 0.820875 0.0105557459001\\
0.970125 0.820875 0.00856992914035\\
0.995 0.820875 0.00626089355353\\
0 0.84575 0.0160759375758\\
0.024875 0.84575 0.016434691506\\
0.04975 0.84575 0.0167928918269\\
0.074625 0.84575 0.0171496920441\\
0.0995 0.84575 0.0175041519312\\
0.124375 0.84575 0.0178552309797\\
0.14925 0.84575 0.01820178176\\
0.174125 0.84575 0.0185425432288\\
0.199 0.84575 0.0188761340131\\
0.223875 0.84575 0.0192010456826\\
0.24875 0.84575 0.0195156360073\\
0.273625 0.84575 0.0198181221623\\
0.2985 0.84575 0.0201065738028\\
0.323375 0.84575 0.020378905877\\
0.34825 0.84575 0.0206328709769\\
0.373125 0.84575 0.020866050942\\
0.398 0.84575 0.0210758473281\\
0.422875 0.84575 0.0212594702358\\
0.44775 0.84575 0.0214139248498\\
0.472625 0.84575 0.021535994888\\
0.4975 0.84575 0.0216222219754\\
0.522375 0.84575 0.0216688797721\\
0.54725 0.84575 0.021671941468\\
0.572125 0.84575 0.0216270390438\\
0.597 0.84575 0.0215294124725\\
0.621875 0.84575 0.0213738468201\\
0.64675 0.84575 0.0211545950143\\
0.671625 0.84575 0.0208652839004\\
0.6965 0.84575 0.0204988011215\\
0.721375 0.84575 0.0200471603619\\
0.74625 0.84575 0.0195013425509\\
0.771125 0.84575 0.0188511106414\\
0.796 0.84575 0.01808479521\\
0.820875 0.84575 0.0171890466116\\
0.84575 0.84575 0.0161485450312\\
0.870625 0.84575 0.0149456489338\\
0.8955 0.84575 0.0135599376536\\
0.920375 0.84575 0.0119675482684\\
0.94525 0.84575 0.0101400691096\\
0.970125 0.84575 0.00804217689149\\
0.995 0.84575 0.00561484070635\\
0 0.870625 0.0161965613655\\
0.024875 0.870625 0.0165738527297\\
0.04975 0.870625 0.0169503581657\\
0.074625 0.870625 0.0173251833337\\
0.0995 0.870625 0.0176973358295\\
0.124375 0.870625 0.0180657183035\\
0.14925 0.870625 0.018429121462\\
0.174125 0.870625 0.0187862169854\\
0.199 0.870625 0.0191355503826\\
0.223875 0.870625 0.0194755337925\\
0.24875 0.870625 0.0198044387162\\
0.273625 0.870625 0.0201203886338\\
0.2985 0.870625 0.020421351416\\
0.323375 0.870625 0.0207051313841\\
0.34825 0.870625 0.0209693608004\\
0.373125 0.870625 0.0212114904836\\
0.398 0.870625 0.021428779142\\
0.422875 0.870625 0.0216182808895\\
0.44775 0.870625 0.0217768302743\\
0.472625 0.870625 0.0219010239863\\
0.4975 0.870625 0.0219871982363\\
0.522375 0.870625 0.0220314006062\\
0.54725 0.870625 0.0220293549701\\
0.572125 0.870625 0.021976417875\\
0.597 0.870625 0.0218675245691\\
0.621875 0.870625 0.0216971226758\\
0.64675 0.870625 0.0214590913643\\
0.671625 0.870625 0.0211466437769\\
0.6965 0.870625 0.0207522104704\\
0.721375 0.870625 0.0202673017318\\
0.74625 0.870625 0.0196823468049\\
0.771125 0.870625 0.0189865081936\\
0.796 0.870625 0.0181674689059\\
0.820875 0.870625 0.0172111888909\\
0.84575 0.870625 0.016101622068\\
0.870625 0.870625 0.0148203732814\\
0.8955 0.870625 0.0133462471675\\
0.920375 0.870625 0.0116545813433\\
0.94525 0.870625 0.00971612173731\\
0.970125 0.870625 0.00749474500133\\
0.995 0.870625 0.00493423040567\\
0 0.8955 0.0163287838382\\
0.024875 0.8955 0.0167257648779\\
0.04975 0.8955 0.0171216837349\\
0.074625 0.8955 0.0175155987221\\
0.0995 0.8955 0.0179064661022\\
0.124375 0.8955 0.018293132894\\
0.14925 0.8955 0.0186743295286\\
0.174125 0.8955 0.0190486623814\\
0.199 0.8955 0.0194146061939\\
0.223875 0.8955 0.0197704963841\\
0.24875 0.8955 0.0201145212184\\
0.273625 0.8955 0.0204447137869\\
0.2985 0.8955 0.0207589436729\\
0.323375 0.8955 0.0210549081533\\
0.34825 0.8955 0.0213301226886\\
0.373125 0.8955 0.0215819103735\\
0.398 0.8955 0.0218073899093\\
0.422875 0.8955 0.0220034615349\\
0.44775 0.8955 0.0221667902088\\
0.472625 0.8955 0.0222937851735\\
0.4975 0.8955 0.0223805748545\\
0.522375 0.8955 0.022422975861\\
0.54725 0.8955 0.0224164546498\\
0.572125 0.8955 0.0223560802222\\
0.597 0.8955 0.0222364660287\\
0.621875 0.8955 0.0220516991008\\
0.64675 0.8955 0.0217952543113\\
0.671625 0.8955 0.0214598916347\\
0.6965 0.8955 0.0210375343497\\
0.721375 0.8955 0.0205191263196\\
0.74625 0.8955 0.0198944667699\\
0.771125 0.8955 0.0191520211966\\
0.796 0.8955 0.0182787067372\\
0.820875 0.8955 0.0172596484795\\
0.84575 0.8955 0.0160778975162\\
0.870625 0.8955 0.0147140874128\\
0.8955 0.8955 0.0131459736948\\
0.920375 0.8955 0.0113477315594\\
0.94525 0.8955 0.00928873774747\\
0.970125 0.8955 0.00693116757701\\
0.995 0.8955 0.0042197731353\\
0 0.920375 0.0164791985794\\
0.024875 0.920375 0.0168966489554\\
0.04975 0.920375 0.0173126853954\\
0.074625 0.920375 0.0177263212844\\
0.0995 0.920375 0.01813646469\\
0.124375 0.920375 0.0185419109011\\
0.14925 0.920375 0.0189413347774\\
0.174125 0.920375 0.0193332829221\\
0.199 0.920375 0.0197161656858\\
0.223875 0.920375 0.0200882489829\\
0.24875 0.920375 0.0204476458816\\
0.273625 0.920375 0.0207923078868\\
0.2985 0.920375 0.02112001579\\
0.323375 0.920375 0.0214283698934\\
0.34825 0.920375 0.0217147793428\\
0.373125 0.920375 0.0219764502046\\
0.398 0.920375 0.0222103718135\\
0.422875 0.920375 0.0224133007863\\
0.44775 0.920375 0.0225817419487\\
0.472625 0.920375 0.022711925257\\
0.4975 0.920375 0.0227997776169\\
0.522375 0.920375 0.0228408883075\\
0.54725 0.920375 0.0228304665216\\
0.572125 0.920375 0.0227632893391\\
0.597 0.920375 0.0226336382707\\
0.621875 0.920375 0.0224352223646\\
0.64675 0.920375 0.0221610857899\\
0.671625 0.920375 0.0218034978177\\
0.6965 0.920375 0.0213538232568\\
0.721375 0.920375 0.0208023716706\\
0.74625 0.920375 0.0201382240617\\
0.771125 0.920375 0.019349035958\\
0.796 0.920375 0.0184208154268\\
0.820875 0.920375 0.0173376722132\\
0.84575 0.920375 0.0160815271777\\
0.870625 0.920375 0.0146317537223\\
0.8955 0.920375 0.0129646828503\\
0.920375 0.920375 0.0110528152265\\
0.94525 0.920375 0.00886339051669\\
0.970125 0.920375 0.00635551124269\\
0.995 0.920375 0.003471637122\\
0 0.94525 0.0166544715695\\
0.024875 0.94525 0.0170921545441\\
0.04975 0.94525 0.0175279336359\\
0.074625 0.94525 0.0179607838757\\
0.0995 0.94525 0.0183895731534\\
0.124375 0.94525 0.0188130545853\\
0.14925 0.94525 0.0192298586415\\
0.174125 0.94525 0.019638485036\\
0.199 0.94525 0.020037294368\\
0.223875 0.94525 0.0204244994823\\
0.24875 0.94525 0.0207981564845\\
0.273625 0.94525 0.0211561553101\\
0.2985 0.94525 0.0214962096898\\
0.323375 0.94525 0.0218158462889\\
0.34825 0.94525 0.022112392717\\
0.373125 0.94525 0.0223829640022\\
0.398 0.94525 0.0226244470095\\
0.422875 0.94525 0.0228334821449\\
0.44775 0.94525 0.0230064415319\\
0.472625 0.94525 0.0231394026765\\
0.4975 0.94525 0.0232281164467\\
0.522375 0.94525 0.0232679679923\\
0.54725 0.94525 0.0232539290295\\
0.572125 0.94525 0.0231804997093\\
0.597 0.94525 0.0230416381135\\
0.621875 0.94525 0.0228306752798\\
0.64675 0.94525 0.0225402135862\\
0.671625 0.94525 0.0221620063627\\
0.6965 0.94525 0.0216868167588\\
0.721375 0.94525 0.0211042542067\\
0.74625 0.94525 0.0204025871937\\
0.771125 0.94525 0.0195685312412\\
0.796 0.94525 0.018587010282\\
0.820875 0.94525 0.0174408864264\\
0.84575 0.94525 0.0161106438657\\
0.870625 0.94525 0.0145739897258\\
0.8955 0.94525 0.0128052813152\\
0.920375 0.94525 0.0107745667773\\
0.94525 0.94525 0.0084457382731\\
0.970125 0.94525 0.00577256657583\\
0.995 0.94525 0.00268914661201\\
0 0.970125 0.0168575329465\\
0.024875 0.970125 0.0173121338314\\
0.04975 0.970125 0.0177640456389\\
0.074625 0.970125 0.0182122212713\\
0.0995 0.970125 0.0186555077211\\
0.124375 0.970125 0.0190926384861\\
0.14925 0.970125 0.0195222256914\\
0.174125 0.970125 0.0199427518996\\
0.199 0.970125 0.0203525615799\\
0.223875 0.970125 0.0207498521781\\
0.24875 0.970125 0.0211326646976\\
0.273625 0.970125 0.0214988736558\\
0.2985 0.970125 0.0218461762251\\
0.323375 0.970125 0.022172080292\\
0.34825 0.970125 0.0224738910845\\
0.373125 0.970125 0.0227486959064\\
0.398 0.970125 0.0229933463976\\
0.422875 0.970125 0.0232044375882\\
0.44775 0.970125 0.0233782828518\\
0.472625 0.970125 0.0235108836764\\
0.4975 0.970125 0.0235978929673\\
0.522375 0.970125 0.0236345703769\\
0.54725 0.970125 0.0236157279299\\
0.572125 0.970125 0.023535663989\\
0.597 0.970125 0.0233880833935\\
0.621875 0.970125 0.0231660014395\\
0.64675 0.970125 0.0228616292642\\
0.671625 0.970125 0.0224662381978\\
0.6965 0.970125 0.0219700007717\\
0.721375 0.970125 0.0213618063126\\
0.74625 0.970125 0.0206290493004\\
0.771125 0.970125 0.0197573885555\\
0.796 0.970125 0.0187304739192\\
0.820875 0.970125 0.0175296322428\\
0.84575 0.970125 0.0161334913574\\
0.870625 0.970125 0.0145174883803\\
0.8955 0.970125 0.0126531317999\\
0.920375 0.970125 0.0105067002129\\
0.94525 0.970125 0.00803657199293\\
0.970125 0.970125 0.00518688397653\\
0.995 0.970125 0.0018704203593\\
0 0.995 0.0171387555091\\
0.024875 0.995 0.0175934974571\\
0.04975 0.995 0.0180434809969\\
0.074625 0.995 0.018487660814\\
0.0995 0.995 0.0189248958267\\
0.124375 0.995 0.0193539426085\\
0.14925 0.995 0.0197734485218\\
0.174125 0.995 0.0201819445344\\
0.199 0.995 0.0205778376662\\
0.223875 0.995 0.0209594029892\\
0.24875 0.995 0.021324775061\\
0.273625 0.995 0.0216719386291\\
0.2985 0.995 0.0219987183728\\
0.323375 0.995 0.022302767379\\
0.34825 0.995 0.0225815539453\\
0.373125 0.995 0.0228323461909\\
0.398 0.995 0.0230521938162\\
0.422875 0.995 0.0232379061893\\
0.44775 0.995 0.0233860257495\\
0.472625 0.995 0.0234927955017\\
0.4975 0.995 0.0235541191344\\
0.522375 0.995 0.0235655120224\\
0.54725 0.995 0.0235220410839\\
0.572125 0.995 0.0234182511481\\
0.597 0.995 0.0232480751701\\
0.621875 0.995 0.0230047253123\\
0.64675 0.995 0.0226805616247\\
0.671625 0.995 0.0222669348026\\
0.6965 0.995 0.0217539993012\\
0.721375 0.995 0.021130492872\\
0.74625 0.995 0.0203834781646\\
0.771125 0.995 0.0194980408652\\
0.796 0.995 0.0184569355607\\
0.820875 0.995 0.0172401620073\\
0.84575 0.995 0.0158244334719\\
0.870625 0.995 0.0141824480765\\
0.8955 0.995 0.0122817494972\\
0.920375 0.995 0.0100826348946\\
0.94525 0.995 0.0075335543814\\
0.970125 0.995 0.00455848734657\\
0.995 0.995 0.00100920084149\\
};
\addplot3[only marks,mark=*,mark size=2pt,black] coordinates {(0.522375,0.970125,0.02363457)};
\end{axis}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}\begin{axis}[
width=0.76\columnwidth,height=0.67\columnwidth,view={0}{90},
xlabel={$\eta_{\rm L}$},ylabel={$\eta_{\rm R}$},
xmin=0,xmax=1,ymin=0,ymax=1,
xtick={0,0.25,0.5,0.75,1},ytick={0,0.25,0.5,0.75,1},
label style={font=\small},tick label style={font=\scriptsize},
colormap/viridis,point meta min=0,point meta max=1,
colorbar,colorbar style={width=2mm,ytick={0,1},yticklabels={0,1},tick label style={font=\scriptsize}},
mesh/cols=51]
\addplot3[surf,shader=flat,draw=none,mesh/rows=51] table[row sep=crcr] {
0 0 1\\
0.02 0 1\\
0.04 0 1\\
0.06 0 1\\
0.08 0 1\\
0.1 0 1\\
0.12 0 1\\
0.14 0 1\\
0.16 0 1\\
0.18 0 1\\
0.2 0 1\\
0.22 0 1\\
0.24 0 1\\
0.26 0 1\\
0.28 0 1\\
0.3 0 1\\
0.32 0 1\\
0.34 0 1\\
0.36 0 1\\
0.38 0 1\\
0.4 0 0\\
0.42 0 0\\
0.44 0 0\\
0.46 0 0\\
0.48 0 0\\
0.5 0 0\\
0.52 0 0\\
0.54 0 0\\
0.56 0 0\\
0.58 0 0\\
0.6 0 0\\
0.62 0 0\\
0.64 0 0\\
0.66 0 0\\
0.68 0 0\\
0.7 0 0\\
0.72 0 0\\
0.74 0 0\\
0.76 0 0\\
0.78 0 0\\
0.8 0 0\\
0.82 0 0\\
0.84 0 0\\
0.86 0 0\\
0.88 0 0\\
0.9 0 0\\
0.92 0 0\\
0.94 0 0\\
0.96 0 0\\
0.98 0 0\\
1 0 0\\
0 0.02 1\\
0.02 0.02 1\\
0.04 0.02 1\\
0.06 0.02 1\\
0.08 0.02 1\\
0.1 0.02 1\\
0.12 0.02 1\\
0.14 0.02 1\\
0.16 0.02 1\\
0.18 0.02 1\\
0.2 0.02 1\\
0.22 0.02 1\\
0.24 0.02 1\\
0.26 0.02 1\\
0.28 0.02 1\\
0.3 0.02 1\\
0.32 0.02 1\\
0.34 0.02 1\\
0.36 0.02 1\\
0.38 0.02 1\\
0.4 0.02 0\\
0.42 0.02 0\\
0.44 0.02 0\\
0.46 0.02 0\\
0.48 0.02 0\\
0.5 0.02 0\\
0.52 0.02 0\\
0.54 0.02 0\\
0.56 0.02 0\\
0.58 0.02 0\\
0.6 0.02 0\\
0.62 0.02 0\\
0.64 0.02 0\\
0.66 0.02 0\\
0.68 0.02 0\\
0.7 0.02 0\\
0.72 0.02 0\\
0.74 0.02 0\\
0.76 0.02 0\\
0.78 0.02 0\\
0.8 0.02 0\\
0.82 0.02 0\\
0.84 0.02 0\\
0.86 0.02 0\\
0.88 0.02 0\\
0.9 0.02 0\\
0.92 0.02 0\\
0.94 0.02 0\\
0.96 0.02 0\\
0.98 0.02 0\\
1 0.02 0\\
0 0.04 1\\
0.02 0.04 1\\
0.04 0.04 1\\
0.06 0.04 1\\
0.08 0.04 1\\
0.1 0.04 1\\
0.12 0.04 1\\
0.14 0.04 1\\
0.16 0.04 1\\
0.18 0.04 1\\
0.2 0.04 1\\
0.22 0.04 1\\
0.24 0.04 1\\
0.26 0.04 1\\
0.28 0.04 1\\
0.3 0.04 1\\
0.32 0.04 1\\
0.34 0.04 1\\
0.36 0.04 1\\
0.38 0.04 1\\
0.4 0.04 0\\
0.42 0.04 0\\
0.44 0.04 0\\
0.46 0.04 0\\
0.48 0.04 0\\
0.5 0.04 0\\
0.52 0.04 0\\
0.54 0.04 0\\
0.56 0.04 0\\
0.58 0.04 0\\
0.6 0.04 0\\
0.62 0.04 0\\
0.64 0.04 0\\
0.66 0.04 0\\
0.68 0.04 0\\
0.7 0.04 0\\
0.72 0.04 0\\
0.74 0.04 0\\
0.76 0.04 0\\
0.78 0.04 0\\
0.8 0.04 0\\
0.82 0.04 0\\
0.84 0.04 0\\
0.86 0.04 0\\
0.88 0.04 0\\
0.9 0.04 0\\
0.92 0.04 0\\
0.94 0.04 0\\
0.96 0.04 0\\
0.98 0.04 0\\
1 0.04 0\\
0 0.06 1\\
0.02 0.06 1\\
0.04 0.06 1\\
0.06 0.06 1\\
0.08 0.06 1\\
0.1 0.06 1\\
0.12 0.06 1\\
0.14 0.06 1\\
0.16 0.06 1\\
0.18 0.06 1\\
0.2 0.06 1\\
0.22 0.06 1\\
0.24 0.06 1\\
0.26 0.06 1\\
0.28 0.06 1\\
0.3 0.06 1\\
0.32 0.06 1\\
0.34 0.06 1\\
0.36 0.06 1\\
0.38 0.06 1\\
0.4 0.06 0\\
0.42 0.06 0\\
0.44 0.06 0\\
0.46 0.06 0\\
0.48 0.06 0\\
0.5 0.06 0\\
0.52 0.06 0\\
0.54 0.06 0\\
0.56 0.06 0\\
0.58 0.06 0\\
0.6 0.06 0\\
0.62 0.06 0\\
0.64 0.06 0\\
0.66 0.06 0\\
0.68 0.06 0\\
0.7 0.06 0\\
0.72 0.06 0\\
0.74 0.06 0\\
0.76 0.06 0\\
0.78 0.06 0\\
0.8 0.06 0\\
0.82 0.06 0\\
0.84 0.06 0\\
0.86 0.06 0\\
0.88 0.06 0\\
0.9 0.06 0\\
0.92 0.06 0\\
0.94 0.06 0\\
0.96 0.06 0\\
0.98 0.06 0\\
1 0.06 0\\
0 0.08 1\\
0.02 0.08 1\\
0.04 0.08 1\\
0.06 0.08 1\\
0.08 0.08 1\\
0.1 0.08 1\\
0.12 0.08 1\\
0.14 0.08 1\\
0.16 0.08 1\\
0.18 0.08 1\\
0.2 0.08 1\\
0.22 0.08 1\\
0.24 0.08 1\\
0.26 0.08 1\\
0.28 0.08 1\\
0.3 0.08 1\\
0.32 0.08 1\\
0.34 0.08 1\\
0.36 0.08 1\\
0.38 0.08 1\\
0.4 0.08 0\\
0.42 0.08 0\\
0.44 0.08 0\\
0.46 0.08 0\\
0.48 0.08 0\\
0.5 0.08 0\\
0.52 0.08 0\\
0.54 0.08 0\\
0.56 0.08 0\\
0.58 0.08 0\\
0.6 0.08 0\\
0.62 0.08 0\\
0.64 0.08 0\\
0.66 0.08 0\\
0.68 0.08 0\\
0.7 0.08 0\\
0.72 0.08 0\\
0.74 0.08 0\\
0.76 0.08 0\\
0.78 0.08 0\\
0.8 0.08 0\\
0.82 0.08 0\\
0.84 0.08 0\\
0.86 0.08 0\\
0.88 0.08 0\\
0.9 0.08 0\\
0.92 0.08 0\\
0.94 0.08 0\\
0.96 0.08 0\\
0.98 0.08 0\\
1 0.08 0\\
0 0.1 1\\
0.02 0.1 1\\
0.04 0.1 1\\
0.06 0.1 1\\
0.08 0.1 1\\
0.1 0.1 1\\
0.12 0.1 1\\
0.14 0.1 1\\
0.16 0.1 1\\
0.18 0.1 1\\
0.2 0.1 1\\
0.22 0.1 1\\
0.24 0.1 1\\
0.26 0.1 1\\
0.28 0.1 1\\
0.3 0.1 1\\
0.32 0.1 1\\
0.34 0.1 1\\
0.36 0.1 1\\
0.38 0.1 1\\
0.4 0.1 0\\
0.42 0.1 0\\
0.44 0.1 0\\
0.46 0.1 0\\
0.48 0.1 0\\
0.5 0.1 0\\
0.52 0.1 0\\
0.54 0.1 0\\
0.56 0.1 0\\
0.58 0.1 0\\
0.6 0.1 0\\
0.62 0.1 0\\
0.64 0.1 0\\
0.66 0.1 0\\
0.68 0.1 0\\
0.7 0.1 0\\
0.72 0.1 0\\
0.74 0.1 0\\
0.76 0.1 0\\
0.78 0.1 0\\
0.8 0.1 0\\
0.82 0.1 0\\
0.84 0.1 0\\
0.86 0.1 0\\
0.88 0.1 0\\
0.9 0.1 0\\
0.92 0.1 0\\
0.94 0.1 0\\
0.96 0.1 0\\
0.98 0.1 0\\
1 0.1 0\\
0 0.12 1\\
0.02 0.12 1\\
0.04 0.12 1\\
0.06 0.12 1\\
0.08 0.12 1\\
0.1 0.12 1\\
0.12 0.12 1\\
0.14 0.12 1\\
0.16 0.12 1\\
0.18 0.12 1\\
0.2 0.12 1\\
0.22 0.12 1\\
0.24 0.12 1\\
0.26 0.12 1\\
0.28 0.12 1\\
0.3 0.12 1\\
0.32 0.12 1\\
0.34 0.12 1\\
0.36 0.12 1\\
0.38 0.12 1\\
0.4 0.12 0\\
0.42 0.12 0\\
0.44 0.12 0\\
0.46 0.12 0\\
0.48 0.12 0\\
0.5 0.12 0\\
0.52 0.12 0\\
0.54 0.12 0\\
0.56 0.12 0\\
0.58 0.12 0\\
0.6 0.12 0\\
0.62 0.12 0\\
0.64 0.12 0\\
0.66 0.12 0\\
0.68 0.12 0\\
0.7 0.12 0\\
0.72 0.12 0\\
0.74 0.12 0\\
0.76 0.12 0\\
0.78 0.12 0\\
0.8 0.12 0\\
0.82 0.12 0\\
0.84 0.12 0\\
0.86 0.12 0\\
0.88 0.12 0\\
0.9 0.12 0\\
0.92 0.12 0\\
0.94 0.12 0\\
0.96 0.12 0\\
0.98 0.12 0\\
1 0.12 0\\
0 0.14 1\\
0.02 0.14 1\\
0.04 0.14 1\\
0.06 0.14 1\\
0.08 0.14 1\\
0.1 0.14 1\\
0.12 0.14 1\\
0.14 0.14 1\\
0.16 0.14 1\\
0.18 0.14 1\\
0.2 0.14 1\\
0.22 0.14 1\\
0.24 0.14 1\\
0.26 0.14 1\\
0.28 0.14 1\\
0.3 0.14 1\\
0.32 0.14 1\\
0.34 0.14 1\\
0.36 0.14 1\\
0.38 0.14 1\\
0.4 0.14 0\\
0.42 0.14 0\\
0.44 0.14 0\\
0.46 0.14 0\\
0.48 0.14 0\\
0.5 0.14 0\\
0.52 0.14 0\\
0.54 0.14 0\\
0.56 0.14 0\\
0.58 0.14 0\\
0.6 0.14 0\\
0.62 0.14 0\\
0.64 0.14 0\\
0.66 0.14 0\\
0.68 0.14 0\\
0.7 0.14 0\\
0.72 0.14 0\\
0.74 0.14 0\\
0.76 0.14 0\\
0.78 0.14 0\\
0.8 0.14 0\\
0.82 0.14 0\\
0.84 0.14 0\\
0.86 0.14 0\\
0.88 0.14 0\\
0.9 0.14 0\\
0.92 0.14 0\\
0.94 0.14 0\\
0.96 0.14 0\\
0.98 0.14 0\\
1 0.14 0\\
0 0.16 1\\
0.02 0.16 1\\
0.04 0.16 1\\
0.06 0.16 1\\
0.08 0.16 1\\
0.1 0.16 1\\
0.12 0.16 1\\
0.14 0.16 1\\
0.16 0.16 1\\
0.18 0.16 1\\
0.2 0.16 1\\
0.22 0.16 1\\
0.24 0.16 1\\
0.26 0.16 1\\
0.28 0.16 1\\
0.3 0.16 1\\
0.32 0.16 1\\
0.34 0.16 1\\
0.36 0.16 1\\
0.38 0.16 1\\
0.4 0.16 0\\
0.42 0.16 0\\
0.44 0.16 0\\
0.46 0.16 0\\
0.48 0.16 0\\
0.5 0.16 0\\
0.52 0.16 0\\
0.54 0.16 0\\
0.56 0.16 0\\
0.58 0.16 0\\
0.6 0.16 0\\
0.62 0.16 0\\
0.64 0.16 0\\
0.66 0.16 0\\
0.68 0.16 0\\
0.7 0.16 0\\
0.72 0.16 0\\
0.74 0.16 0\\
0.76 0.16 0\\
0.78 0.16 0\\
0.8 0.16 0\\
0.82 0.16 0\\
0.84 0.16 0\\
0.86 0.16 0\\
0.88 0.16 0\\
0.9 0.16 0\\
0.92 0.16 0\\
0.94 0.16 0\\
0.96 0.16 0\\
0.98 0.16 0\\
1 0.16 0\\
0 0.18 1\\
0.02 0.18 1\\
0.04 0.18 1\\
0.06 0.18 1\\
0.08 0.18 1\\
0.1 0.18 1\\
0.12 0.18 1\\
0.14 0.18 1\\
0.16 0.18 1\\
0.18 0.18 1\\
0.2 0.18 1\\
0.22 0.18 1\\
0.24 0.18 1\\
0.26 0.18 1\\
0.28 0.18 1\\
0.3 0.18 1\\
0.32 0.18 1\\
0.34 0.18 1\\
0.36 0.18 1\\
0.38 0.18 1\\
0.4 0.18 0\\
0.42 0.18 0\\
0.44 0.18 0\\
0.46 0.18 0\\
0.48 0.18 0\\
0.5 0.18 0\\
0.52 0.18 0\\
0.54 0.18 0\\
0.56 0.18 0\\
0.58 0.18 0\\
0.6 0.18 0\\
0.62 0.18 0\\
0.64 0.18 0\\
0.66 0.18 0\\
0.68 0.18 0\\
0.7 0.18 0\\
0.72 0.18 0\\
0.74 0.18 0\\
0.76 0.18 0\\
0.78 0.18 0\\
0.8 0.18 0\\
0.82 0.18 0\\
0.84 0.18 0\\
0.86 0.18 0\\
0.88 0.18 0\\
0.9 0.18 0\\
0.92 0.18 0\\
0.94 0.18 0\\
0.96 0.18 0\\
0.98 0.18 0\\
1 0.18 0\\
0 0.2 1\\
0.02 0.2 1\\
0.04 0.2 1\\
0.06 0.2 1\\
0.08 0.2 1\\
0.1 0.2 1\\
0.12 0.2 1\\
0.14 0.2 1\\
0.16 0.2 1\\
0.18 0.2 1\\
0.2 0.2 1\\
0.22 0.2 1\\
0.24 0.2 1\\
0.26 0.2 1\\
0.28 0.2 1\\
0.3 0.2 1\\
0.32 0.2 1\\
0.34 0.2 1\\
0.36 0.2 1\\
0.38 0.2 1\\
0.4 0.2 0\\
0.42 0.2 0\\
0.44 0.2 0\\
0.46 0.2 0\\
0.48 0.2 0\\
0.5 0.2 0\\
0.52 0.2 0\\
0.54 0.2 0\\
0.56 0.2 0\\
0.58 0.2 0\\
0.6 0.2 0\\
0.62 0.2 0\\
0.64 0.2 0\\
0.66 0.2 0\\
0.68 0.2 0\\
0.7 0.2 0\\
0.72 0.2 0\\
0.74 0.2 0\\
0.76 0.2 0\\
0.78 0.2 0\\
0.8 0.2 0\\
0.82 0.2 0\\
0.84 0.2 0\\
0.86 0.2 0\\
0.88 0.2 0\\
0.9 0.2 0\\
0.92 0.2 0\\
0.94 0.2 0\\
0.96 0.2 0\\
0.98 0.2 0\\
1 0.2 0\\
0 0.22 1\\
0.02 0.22 1\\
0.04 0.22 1\\
0.06 0.22 1\\
0.08 0.22 1\\
0.1 0.22 1\\
0.12 0.22 1\\
0.14 0.22 1\\
0.16 0.22 1\\
0.18 0.22 1\\
0.2 0.22 1\\
0.22 0.22 1\\
0.24 0.22 1\\
0.26 0.22 1\\
0.28 0.22 1\\
0.3 0.22 1\\
0.32 0.22 1\\
0.34 0.22 1\\
0.36 0.22 1\\
0.38 0.22 0\\
0.4 0.22 0\\
0.42 0.22 0\\
0.44 0.22 0\\
0.46 0.22 0\\
0.48 0.22 0\\
0.5 0.22 0\\
0.52 0.22 0\\
0.54 0.22 0\\
0.56 0.22 0\\
0.58 0.22 0\\
0.6 0.22 0\\
0.62 0.22 0\\
0.64 0.22 0\\
0.66 0.22 0\\
0.68 0.22 0\\
0.7 0.22 0\\
0.72 0.22 0\\
0.74 0.22 0\\
0.76 0.22 0\\
0.78 0.22 0\\
0.8 0.22 0\\
0.82 0.22 0\\
0.84 0.22 0\\
0.86 0.22 0\\
0.88 0.22 0\\
0.9 0.22 0\\
0.92 0.22 0\\
0.94 0.22 0\\
0.96 0.22 0\\
0.98 0.22 0\\
1 0.22 0\\
0 0.24 1\\
0.02 0.24 1\\
0.04 0.24 1\\
0.06 0.24 1\\
0.08 0.24 1\\
0.1 0.24 1\\
0.12 0.24 1\\
0.14 0.24 1\\
0.16 0.24 1\\
0.18 0.24 1\\
0.2 0.24 1\\
0.22 0.24 1\\
0.24 0.24 1\\
0.26 0.24 1\\
0.28 0.24 1\\
0.3 0.24 1\\
0.32 0.24 1\\
0.34 0.24 1\\
0.36 0.24 1\\
0.38 0.24 0\\
0.4 0.24 0\\
0.42 0.24 0\\
0.44 0.24 0\\
0.46 0.24 0\\
0.48 0.24 0\\
0.5 0.24 0\\
0.52 0.24 0\\
0.54 0.24 0\\
0.56 0.24 0\\
0.58 0.24 0\\
0.6 0.24 0\\
0.62 0.24 0\\
0.64 0.24 0\\
0.66 0.24 0\\
0.68 0.24 0\\
0.7 0.24 0\\
0.72 0.24 0\\
0.74 0.24 0\\
0.76 0.24 0\\
0.78 0.24 0\\
0.8 0.24 0\\
0.82 0.24 0\\
0.84 0.24 0\\
0.86 0.24 0\\
0.88 0.24 0\\
0.9 0.24 0\\
0.92 0.24 0\\
0.94 0.24 0\\
0.96 0.24 0\\
0.98 0.24 0\\
1 0.24 0\\
0 0.26 1\\
0.02 0.26 1\\
0.04 0.26 1\\
0.06 0.26 1\\
0.08 0.26 1\\
0.1 0.26 1\\
0.12 0.26 1\\
0.14 0.26 1\\
0.16 0.26 1\\
0.18 0.26 1\\
0.2 0.26 1\\
0.22 0.26 1\\
0.24 0.26 1\\
0.26 0.26 1\\
0.28 0.26 1\\
0.3 0.26 1\\
0.32 0.26 1\\
0.34 0.26 1\\
0.36 0.26 1\\
0.38 0.26 0\\
0.4 0.26 0\\
0.42 0.26 0\\
0.44 0.26 0\\
0.46 0.26 0\\
0.48 0.26 0\\
0.5 0.26 0\\
0.52 0.26 0\\
0.54 0.26 0\\
0.56 0.26 0\\
0.58 0.26 0\\
0.6 0.26 0\\
0.62 0.26 0\\
0.64 0.26 0\\
0.66 0.26 0\\
0.68 0.26 0\\
0.7 0.26 0\\
0.72 0.26 0\\
0.74 0.26 0\\
0.76 0.26 0\\
0.78 0.26 0\\
0.8 0.26 0\\
0.82 0.26 0\\
0.84 0.26 0\\
0.86 0.26 0\\
0.88 0.26 0\\
0.9 0.26 0\\
0.92 0.26 0\\
0.94 0.26 0\\
0.96 0.26 0\\
0.98 0.26 0\\
1 0.26 0\\
0 0.28 1\\
0.02 0.28 1\\
0.04 0.28 1\\
0.06 0.28 1\\
0.08 0.28 1\\
0.1 0.28 1\\
0.12 0.28 1\\
0.14 0.28 1\\
0.16 0.28 1\\
0.18 0.28 1\\
0.2 0.28 1\\
0.22 0.28 1\\
0.24 0.28 1\\
0.26 0.28 1\\
0.28 0.28 1\\
0.3 0.28 1\\
0.32 0.28 1\\
0.34 0.28 1\\
0.36 0.28 1\\
0.38 0.28 0\\
0.4 0.28 0\\
0.42 0.28 0\\
0.44 0.28 0\\
0.46 0.28 0\\
0.48 0.28 0\\
0.5 0.28 0\\
0.52 0.28 0\\
0.54 0.28 0\\
0.56 0.28 0\\
0.58 0.28 0\\
0.6 0.28 0\\
0.62 0.28 0\\
0.64 0.28 0\\
0.66 0.28 0\\
0.68 0.28 0\\
0.7 0.28 0\\
0.72 0.28 0\\
0.74 0.28 0\\
0.76 0.28 0\\
0.78 0.28 0\\
0.8 0.28 0\\
0.82 0.28 0\\
0.84 0.28 0\\
0.86 0.28 0\\
0.88 0.28 0\\
0.9 0.28 0\\
0.92 0.28 0\\
0.94 0.28 0\\
0.96 0.28 0\\
0.98 0.28 0\\
1 0.28 0\\
0 0.3 1\\
0.02 0.3 1\\
0.04 0.3 1\\
0.06 0.3 1\\
0.08 0.3 1\\
0.1 0.3 1\\
0.12 0.3 1\\
0.14 0.3 1\\
0.16 0.3 1\\
0.18 0.3 1\\
0.2 0.3 1\\
0.22 0.3 1\\
0.24 0.3 1\\
0.26 0.3 1\\
0.28 0.3 1\\
0.3 0.3 1\\
0.32 0.3 1\\
0.34 0.3 1\\
0.36 0.3 1\\
0.38 0.3 0\\
0.4 0.3 0\\
0.42 0.3 0\\
0.44 0.3 0\\
0.46 0.3 0\\
0.48 0.3 0\\
0.5 0.3 0\\
0.52 0.3 0\\
0.54 0.3 0\\
0.56 0.3 0\\
0.58 0.3 0\\
0.6 0.3 0\\
0.62 0.3 0\\
0.64 0.3 0\\
0.66 0.3 0\\
0.68 0.3 0\\
0.7 0.3 0\\
0.72 0.3 0\\
0.74 0.3 0\\
0.76 0.3 0\\
0.78 0.3 0\\
0.8 0.3 0\\
0.82 0.3 0\\
0.84 0.3 0\\
0.86 0.3 0\\
0.88 0.3 0\\
0.9 0.3 0\\
0.92 0.3 0\\
0.94 0.3 0\\
0.96 0.3 0\\
0.98 0.3 0\\
1 0.3 0\\
0 0.32 1\\
0.02 0.32 1\\
0.04 0.32 1\\
0.06 0.32 1\\
0.08 0.32 1\\
0.1 0.32 1\\
0.12 0.32 1\\
0.14 0.32 1\\
0.16 0.32 1\\
0.18 0.32 1\\
0.2 0.32 1\\
0.22 0.32 1\\
0.24 0.32 1\\
0.26 0.32 1\\
0.28 0.32 1\\
0.3 0.32 1\\
0.32 0.32 1\\
0.34 0.32 1\\
0.36 0.32 1\\
0.38 0.32 0\\
0.4 0.32 0\\
0.42 0.32 0\\
0.44 0.32 0\\
0.46 0.32 0\\
0.48 0.32 0\\
0.5 0.32 0\\
0.52 0.32 0\\
0.54 0.32 0\\
0.56 0.32 0\\
0.58 0.32 0\\
0.6 0.32 0\\
0.62 0.32 0\\
0.64 0.32 0\\
0.66 0.32 0\\
0.68 0.32 0\\
0.7 0.32 0\\
0.72 0.32 0\\
0.74 0.32 0\\
0.76 0.32 0\\
0.78 0.32 0\\
0.8 0.32 0\\
0.82 0.32 0\\
0.84 0.32 0\\
0.86 0.32 0\\
0.88 0.32 0\\
0.9 0.32 0\\
0.92 0.32 0\\
0.94 0.32 0\\
0.96 0.32 0\\
0.98 0.32 0\\
1 0.32 0\\
0 0.34 0\\
0.02 0.34 0\\
0.04 0.34 0\\
0.06 0.34 0\\
0.08 0.34 0\\
0.1 0.34 0\\
0.12 0.34 0\\
0.14 0.34 0\\
0.16 0.34 0\\
0.18 0.34 0\\
0.2 0.34 0\\
0.22 0.34 0\\
0.24 0.34 0\\
0.26 0.34 0\\
0.28 0.34 0\\
0.3 0.34 0\\
0.32 0.34 0\\
0.34 0.34 0\\
0.36 0.34 0\\
0.38 0.34 0\\
0.4 0.34 0\\
0.42 0.34 0\\
0.44 0.34 0\\
0.46 0.34 0\\
0.48 0.34 0\\
0.5 0.34 0\\
0.52 0.34 0\\
0.54 0.34 0\\
0.56 0.34 0\\
0.58 0.34 0\\
0.6 0.34 0\\
0.62 0.34 0\\
0.64 0.34 0\\
0.66 0.34 0\\
0.68 0.34 0\\
0.7 0.34 0\\
0.72 0.34 0\\
0.74 0.34 0\\
0.76 0.34 0\\
0.78 0.34 0\\
0.8 0.34 0\\
0.82 0.34 0\\
0.84 0.34 0\\
0.86 0.34 0\\
0.88 0.34 0\\
0.9 0.34 0\\
0.92 0.34 0\\
0.94 0.34 0\\
0.96 0.34 0\\
0.98 0.34 0\\
1 0.34 0\\
0 0.36 0\\
0.02 0.36 0\\
0.04 0.36 0\\
0.06 0.36 0\\
0.08 0.36 0\\
0.1 0.36 0\\
0.12 0.36 0\\
0.14 0.36 0\\
0.16 0.36 0\\
0.18 0.36 0\\
0.2 0.36 0\\
0.22 0.36 0\\
0.24 0.36 0\\
0.26 0.36 0\\
0.28 0.36 0\\
0.3 0.36 0\\
0.32 0.36 0\\
0.34 0.36 0\\
0.36 0.36 0\\
0.38 0.36 0\\
0.4 0.36 0\\
0.42 0.36 0\\
0.44 0.36 0\\
0.46 0.36 0\\
0.48 0.36 0\\
0.5 0.36 0\\
0.52 0.36 0\\
0.54 0.36 0\\
0.56 0.36 0\\
0.58 0.36 0\\
0.6 0.36 0\\
0.62 0.36 0\\
0.64 0.36 0\\
0.66 0.36 0\\
0.68 0.36 0\\
0.7 0.36 0\\
0.72 0.36 0\\
0.74 0.36 0\\
0.76 0.36 0\\
0.78 0.36 0\\
0.8 0.36 0\\
0.82 0.36 0\\
0.84 0.36 0\\
0.86 0.36 0\\
0.88 0.36 0\\
0.9 0.36 0\\
0.92 0.36 0\\
0.94 0.36 0\\
0.96 0.36 0\\
0.98 0.36 0\\
1 0.36 0\\
0 0.38 0\\
0.02 0.38 0\\
0.04 0.38 0\\
0.06 0.38 0\\
0.08 0.38 0\\
0.1 0.38 0\\
0.12 0.38 0\\
0.14 0.38 0\\
0.16 0.38 0\\
0.18 0.38 0\\
0.2 0.38 0\\
0.22 0.38 0\\
0.24 0.38 0\\
0.26 0.38 0\\
0.28 0.38 0\\
0.3 0.38 0\\
0.32 0.38 0\\
0.34 0.38 0\\
0.36 0.38 0\\
0.38 0.38 0\\
0.4 0.38 0\\
0.42 0.38 0\\
0.44 0.38 0\\
0.46 0.38 0\\
0.48 0.38 0\\
0.5 0.38 0\\
0.52 0.38 0\\
0.54 0.38 0\\
0.56 0.38 0\\
0.58 0.38 0\\
0.6 0.38 0\\
0.62 0.38 0\\
0.64 0.38 0\\
0.66 0.38 0\\
0.68 0.38 0\\
0.7 0.38 0\\
0.72 0.38 0\\
0.74 0.38 0\\
0.76 0.38 0\\
0.78 0.38 0\\
0.8 0.38 0\\
0.82 0.38 0\\
0.84 0.38 0\\
0.86 0.38 0\\
0.88 0.38 0\\
0.9 0.38 0\\
0.92 0.38 0\\
0.94 0.38 0\\
0.96 0.38 0\\
0.98 0.38 0\\
1 0.38 0\\
0 0.4 0\\
0.02 0.4 0\\
0.04 0.4 0\\
0.06 0.4 0\\
0.08 0.4 0\\
0.1 0.4 0\\
0.12 0.4 0\\
0.14 0.4 0\\
0.16 0.4 0\\
0.18 0.4 0\\
0.2 0.4 0\\
0.22 0.4 0\\
0.24 0.4 0\\
0.26 0.4 0\\
0.28 0.4 0\\
0.3 0.4 0\\
0.32 0.4 0\\
0.34 0.4 0\\
0.36 0.4 0\\
0.38 0.4 0\\
0.4 0.4 0\\
0.42 0.4 0\\
0.44 0.4 0\\
0.46 0.4 0\\
0.48 0.4 0\\
0.5 0.4 0\\
0.52 0.4 0\\
0.54 0.4 0\\
0.56 0.4 0\\
0.58 0.4 0\\
0.6 0.4 0\\
0.62 0.4 0\\
0.64 0.4 0\\
0.66 0.4 0\\
0.68 0.4 0\\
0.7 0.4 0\\
0.72 0.4 0\\
0.74 0.4 0\\
0.76 0.4 0\\
0.78 0.4 0\\
0.8 0.4 0\\
0.82 0.4 0\\
0.84 0.4 0\\
0.86 0.4 0\\
0.88 0.4 0\\
0.9 0.4 0\\
0.92 0.4 0\\
0.94 0.4 0\\
0.96 0.4 0\\
0.98 0.4 0\\
1 0.4 0\\
0 0.42 0\\
0.02 0.42 0\\
0.04 0.42 0\\
0.06 0.42 0\\
0.08 0.42 0\\
0.1 0.42 0\\
0.12 0.42 0\\
0.14 0.42 0\\
0.16 0.42 0\\
0.18 0.42 0\\
0.2 0.42 0\\
0.22 0.42 0\\
0.24 0.42 0\\
0.26 0.42 0\\
0.28 0.42 0\\
0.3 0.42 0\\
0.32 0.42 0\\
0.34 0.42 0\\
0.36 0.42 0\\
0.38 0.42 0\\
0.4 0.42 0\\
0.42 0.42 0\\
0.44 0.42 0\\
0.46 0.42 0\\
0.48 0.42 0\\
0.5 0.42 0\\
0.52 0.42 0\\
0.54 0.42 0\\
0.56 0.42 0\\
0.58 0.42 0\\
0.6 0.42 0\\
0.62 0.42 0\\
0.64 0.42 0\\
0.66 0.42 0\\
0.68 0.42 0\\
0.7 0.42 0\\
0.72 0.42 0\\
0.74 0.42 0\\
0.76 0.42 0\\
0.78 0.42 0\\
0.8 0.42 0\\
0.82 0.42 0\\
0.84 0.42 0\\
0.86 0.42 0\\
0.88 0.42 0\\
0.9 0.42 0\\
0.92 0.42 0\\
0.94 0.42 0\\
0.96 0.42 0\\
0.98 0.42 0\\
1 0.42 0\\
0 0.44 0\\
0.02 0.44 0\\
0.04 0.44 0\\
0.06 0.44 0\\
0.08 0.44 0\\
0.1 0.44 0\\
0.12 0.44 0\\
0.14 0.44 0\\
0.16 0.44 0\\
0.18 0.44 0\\
0.2 0.44 0\\
0.22 0.44 0\\
0.24 0.44 0\\
0.26 0.44 0\\
0.28 0.44 0\\
0.3 0.44 0\\
0.32 0.44 0\\
0.34 0.44 0\\
0.36 0.44 0\\
0.38 0.44 0\\
0.4 0.44 0\\
0.42 0.44 0\\
0.44 0.44 0\\
0.46 0.44 0\\
0.48 0.44 0\\
0.5 0.44 0\\
0.52 0.44 0\\
0.54 0.44 0\\
0.56 0.44 0\\
0.58 0.44 0\\
0.6 0.44 0\\
0.62 0.44 0\\
0.64 0.44 0\\
0.66 0.44 0\\
0.68 0.44 0\\
0.7 0.44 0\\
0.72 0.44 0\\
0.74 0.44 0\\
0.76 0.44 0\\
0.78 0.44 0\\
0.8 0.44 0\\
0.82 0.44 0\\
0.84 0.44 0\\
0.86 0.44 0\\
0.88 0.44 0\\
0.9 0.44 0\\
0.92 0.44 0\\
0.94 0.44 0\\
0.96 0.44 0\\
0.98 0.44 0\\
1 0.44 0\\
0 0.46 0\\
0.02 0.46 0\\
0.04 0.46 0\\
0.06 0.46 0\\
0.08 0.46 0\\
0.1 0.46 0\\
0.12 0.46 0\\
0.14 0.46 0\\
0.16 0.46 0\\
0.18 0.46 0\\
0.2 0.46 0\\
0.22 0.46 0\\
0.24 0.46 0\\
0.26 0.46 0\\
0.28 0.46 0\\
0.3 0.46 0\\
0.32 0.46 0\\
0.34 0.46 0\\
0.36 0.46 0\\
0.38 0.46 0\\
0.4 0.46 0\\
0.42 0.46 0\\
0.44 0.46 0\\
0.46 0.46 0\\
0.48 0.46 0\\
0.5 0.46 0\\
0.52 0.46 0\\
0.54 0.46 0\\
0.56 0.46 0\\
0.58 0.46 0\\
0.6 0.46 0\\
0.62 0.46 0\\
0.64 0.46 0\\
0.66 0.46 0\\
0.68 0.46 0\\
0.7 0.46 0\\
0.72 0.46 0\\
0.74 0.46 0\\
0.76 0.46 0\\
0.78 0.46 0\\
0.8 0.46 0\\
0.82 0.46 0\\
0.84 0.46 0\\
0.86 0.46 0\\
0.88 0.46 0\\
0.9 0.46 0\\
0.92 0.46 0\\
0.94 0.46 0\\
0.96 0.46 0\\
0.98 0.46 0\\
1 0.46 0\\
0 0.48 0\\
0.02 0.48 0\\
0.04 0.48 0\\
0.06 0.48 0\\
0.08 0.48 0\\
0.1 0.48 0\\
0.12 0.48 0\\
0.14 0.48 0\\
0.16 0.48 0\\
0.18 0.48 0\\
0.2 0.48 0\\
0.22 0.48 0\\
0.24 0.48 0\\
0.26 0.48 0\\
0.28 0.48 0\\
0.3 0.48 0\\
0.32 0.48 0\\
0.34 0.48 0\\
0.36 0.48 0\\
0.38 0.48 0\\
0.4 0.48 0\\
0.42 0.48 0\\
0.44 0.48 0\\
0.46 0.48 0\\
0.48 0.48 0\\
0.5 0.48 0\\
0.52 0.48 0\\
0.54 0.48 0\\
0.56 0.48 0\\
0.58 0.48 0\\
0.6 0.48 0\\
0.62 0.48 0\\
0.64 0.48 0\\
0.66 0.48 0\\
0.68 0.48 0\\
0.7 0.48 0\\
0.72 0.48 0\\
0.74 0.48 0\\
0.76 0.48 0\\
0.78 0.48 0\\
0.8 0.48 0\\
0.82 0.48 0\\
0.84 0.48 0\\
0.86 0.48 0\\
0.88 0.48 0\\
0.9 0.48 0\\
0.92 0.48 0\\
0.94 0.48 0\\
0.96 0.48 0\\
0.98 0.48 0\\
1 0.48 0\\
0 0.5 0\\
0.02 0.5 0\\
0.04 0.5 0\\
0.06 0.5 0\\
0.08 0.5 0\\
0.1 0.5 0\\
0.12 0.5 0\\
0.14 0.5 0\\
0.16 0.5 0\\
0.18 0.5 0\\
0.2 0.5 0\\
0.22 0.5 0\\
0.24 0.5 0\\
0.26 0.5 0\\
0.28 0.5 0\\
0.3 0.5 0\\
0.32 0.5 0\\
0.34 0.5 0\\
0.36 0.5 0\\
0.38 0.5 0\\
0.4 0.5 0\\
0.42 0.5 0\\
0.44 0.5 0\\
0.46 0.5 0\\
0.48 0.5 0\\
0.5 0.5 0\\
0.52 0.5 0\\
0.54 0.5 0\\
0.56 0.5 0\\
0.58 0.5 0\\
0.6 0.5 0\\
0.62 0.5 0\\
0.64 0.5 0\\
0.66 0.5 0\\
0.68 0.5 0\\
0.7 0.5 0\\
0.72 0.5 0\\
0.74 0.5 0\\
0.76 0.5 0\\
0.78 0.5 0\\
0.8 0.5 0\\
0.82 0.5 0\\
0.84 0.5 0\\
0.86 0.5 0\\
0.88 0.5 0\\
0.9 0.5 0\\
0.92 0.5 0\\
0.94 0.5 0\\
0.96 0.5 0\\
0.98 0.5 0\\
1 0.5 0\\
0 0.52 0\\
0.02 0.52 0\\
0.04 0.52 0\\
0.06 0.52 0\\
0.08 0.52 0\\
0.1 0.52 0\\
0.12 0.52 0\\
0.14 0.52 0\\
0.16 0.52 0\\
0.18 0.52 0\\
0.2 0.52 0\\
0.22 0.52 0\\
0.24 0.52 0\\
0.26 0.52 0\\
0.28 0.52 0\\
0.3 0.52 0\\
0.32 0.52 0\\
0.34 0.52 0\\
0.36 0.52 0\\
0.38 0.52 0\\
0.4 0.52 0\\
0.42 0.52 0\\
0.44 0.52 0\\
0.46 0.52 0\\
0.48 0.52 0\\
0.5 0.52 0\\
0.52 0.52 0\\
0.54 0.52 0\\
0.56 0.52 0\\
0.58 0.52 0\\
0.6 0.52 0\\
0.62 0.52 0\\
0.64 0.52 0\\
0.66 0.52 0\\
0.68 0.52 0\\
0.7 0.52 0\\
0.72 0.52 0\\
0.74 0.52 0\\
0.76 0.52 0\\
0.78 0.52 0\\
0.8 0.52 0\\
0.82 0.52 0\\
0.84 0.52 0\\
0.86 0.52 0\\
0.88 0.52 0\\
0.9 0.52 0\\
0.92 0.52 0\\
0.94 0.52 0\\
0.96 0.52 0\\
0.98 0.52 0\\
1 0.52 0\\
0 0.54 0\\
0.02 0.54 0\\
0.04 0.54 0\\
0.06 0.54 0\\
0.08 0.54 0\\
0.1 0.54 0\\
0.12 0.54 0\\
0.14 0.54 0\\
0.16 0.54 0\\
0.18 0.54 0\\
0.2 0.54 0\\
0.22 0.54 0\\
0.24 0.54 0\\
0.26 0.54 0\\
0.28 0.54 0\\
0.3 0.54 0\\
0.32 0.54 0\\
0.34 0.54 0\\
0.36 0.54 0\\
0.38 0.54 0\\
0.4 0.54 0\\
0.42 0.54 0\\
0.44 0.54 0\\
0.46 0.54 0\\
0.48 0.54 0\\
0.5 0.54 0\\
0.52 0.54 0\\
0.54 0.54 0\\
0.56 0.54 0\\
0.58 0.54 0\\
0.6 0.54 0\\
0.62 0.54 0\\
0.64 0.54 0\\
0.66 0.54 0\\
0.68 0.54 0\\
0.7 0.54 0\\
0.72 0.54 0\\
0.74 0.54 0\\
0.76 0.54 0\\
0.78 0.54 0\\
0.8 0.54 0\\
0.82 0.54 0\\
0.84 0.54 0\\
0.86 0.54 0\\
0.88 0.54 0\\
0.9 0.54 0\\
0.92 0.54 0\\
0.94 0.54 0\\
0.96 0.54 0\\
0.98 0.54 0\\
1 0.54 0\\
0 0.56 0\\
0.02 0.56 0\\
0.04 0.56 0\\
0.06 0.56 0\\
0.08 0.56 0\\
0.1 0.56 0\\
0.12 0.56 0\\
0.14 0.56 0\\
0.16 0.56 0\\
0.18 0.56 0\\
0.2 0.56 0\\
0.22 0.56 0\\
0.24 0.56 0\\
0.26 0.56 0\\
0.28 0.56 0\\
0.3 0.56 0\\
0.32 0.56 0\\
0.34 0.56 0\\
0.36 0.56 0\\
0.38 0.56 0\\
0.4 0.56 0\\
0.42 0.56 0\\
0.44 0.56 0\\
0.46 0.56 0\\
0.48 0.56 0\\
0.5 0.56 0\\
0.52 0.56 0\\
0.54 0.56 0\\
0.56 0.56 0\\
0.58 0.56 0\\
0.6 0.56 0\\
0.62 0.56 0\\
0.64 0.56 0\\
0.66 0.56 0\\
0.68 0.56 0\\
0.7 0.56 0\\
0.72 0.56 0\\
0.74 0.56 0\\
0.76 0.56 0\\
0.78 0.56 0\\
0.8 0.56 0\\
0.82 0.56 0\\
0.84 0.56 0\\
0.86 0.56 0\\
0.88 0.56 0\\
0.9 0.56 0\\
0.92 0.56 0\\
0.94 0.56 0\\
0.96 0.56 0\\
0.98 0.56 0\\
1 0.56 0\\
0 0.58 0\\
0.02 0.58 0\\
0.04 0.58 0\\
0.06 0.58 0\\
0.08 0.58 0\\
0.1 0.58 0\\
0.12 0.58 0\\
0.14 0.58 0\\
0.16 0.58 0\\
0.18 0.58 0\\
0.2 0.58 0\\
0.22 0.58 0\\
0.24 0.58 0\\
0.26 0.58 0\\
0.28 0.58 0\\
0.3 0.58 0\\
0.32 0.58 0\\
0.34 0.58 0\\
0.36 0.58 0\\
0.38 0.58 0\\
0.4 0.58 0\\
0.42 0.58 0\\
0.44 0.58 0\\
0.46 0.58 0\\
0.48 0.58 0\\
0.5 0.58 0\\
0.52 0.58 0\\
0.54 0.58 0\\
0.56 0.58 0\\
0.58 0.58 0\\
0.6 0.58 0\\
0.62 0.58 0\\
0.64 0.58 0\\
0.66 0.58 0\\
0.68 0.58 0\\
0.7 0.58 0\\
0.72 0.58 0\\
0.74 0.58 0\\
0.76 0.58 0\\
0.78 0.58 0\\
0.8 0.58 0\\
0.82 0.58 0\\
0.84 0.58 0\\
0.86 0.58 0\\
0.88 0.58 0\\
0.9 0.58 0\\
0.92 0.58 0\\
0.94 0.58 0\\
0.96 0.58 0\\
0.98 0.58 0\\
1 0.58 0\\
0 0.6 0\\
0.02 0.6 0\\
0.04 0.6 0\\
0.06 0.6 0\\
0.08 0.6 0\\
0.1 0.6 0\\
0.12 0.6 0\\
0.14 0.6 0\\
0.16 0.6 0\\
0.18 0.6 0\\
0.2 0.6 0\\
0.22 0.6 0\\
0.24 0.6 0\\
0.26 0.6 0\\
0.28 0.6 0\\
0.3 0.6 0\\
0.32 0.6 0\\
0.34 0.6 0\\
0.36 0.6 0\\
0.38 0.6 0\\
0.4 0.6 0\\
0.42 0.6 0\\
0.44 0.6 0\\
0.46 0.6 0\\
0.48 0.6 0\\
0.5 0.6 0\\
0.52 0.6 0\\
0.54 0.6 0\\
0.56 0.6 0\\
0.58 0.6 0\\
0.6 0.6 0\\
0.62 0.6 0\\
0.64 0.6 0\\
0.66 0.6 0\\
0.68 0.6 0\\
0.7 0.6 0\\
0.72 0.6 0\\
0.74 0.6 0\\
0.76 0.6 0\\
0.78 0.6 0\\
0.8 0.6 0\\
0.82 0.6 0\\
0.84 0.6 0\\
0.86 0.6 0\\
0.88 0.6 0\\
0.9 0.6 0\\
0.92 0.6 0\\
0.94 0.6 0\\
0.96 0.6 0\\
0.98 0.6 0\\
1 0.6 0\\
0 0.62 0\\
0.02 0.62 0\\
0.04 0.62 0\\
0.06 0.62 0\\
0.08 0.62 0\\
0.1 0.62 0\\
0.12 0.62 0\\
0.14 0.62 0\\
0.16 0.62 0\\
0.18 0.62 0\\
0.2 0.62 0\\
0.22 0.62 0\\
0.24 0.62 0\\
0.26 0.62 0\\
0.28 0.62 0\\
0.3 0.62 0\\
0.32 0.62 0\\
0.34 0.62 0\\
0.36 0.62 0\\
0.38 0.62 0\\
0.4 0.62 0\\
0.42 0.62 0\\
0.44 0.62 0\\
0.46 0.62 0\\
0.48 0.62 0\\
0.5 0.62 0\\
0.52 0.62 0\\
0.54 0.62 0\\
0.56 0.62 0\\
0.58 0.62 0\\
0.6 0.62 0\\
0.62 0.62 0\\
0.64 0.62 0\\
0.66 0.62 0\\
0.68 0.62 0\\
0.7 0.62 0\\
0.72 0.62 0\\
0.74 0.62 0\\
0.76 0.62 0\\
0.78 0.62 0\\
0.8 0.62 0\\
0.82 0.62 0\\
0.84 0.62 0\\
0.86 0.62 0\\
0.88 0.62 0\\
0.9 0.62 0\\
0.92 0.62 0\\
0.94 0.62 0\\
0.96 0.62 0\\
0.98 0.62 0\\
1 0.62 0\\
0 0.64 0\\
0.02 0.64 0\\
0.04 0.64 0\\
0.06 0.64 0\\
0.08 0.64 0\\
0.1 0.64 0\\
0.12 0.64 0\\
0.14 0.64 0\\
0.16 0.64 0\\
0.18 0.64 0\\
0.2 0.64 0\\
0.22 0.64 0\\
0.24 0.64 0\\
0.26 0.64 0\\
0.28 0.64 0\\
0.3 0.64 0\\
0.32 0.64 0\\
0.34 0.64 0\\
0.36 0.64 0\\
0.38 0.64 0\\
0.4 0.64 0\\
0.42 0.64 0\\
0.44 0.64 0\\
0.46 0.64 0\\
0.48 0.64 0\\
0.5 0.64 0\\
0.52 0.64 0\\
0.54 0.64 0\\
0.56 0.64 0\\
0.58 0.64 0\\
0.6 0.64 0\\
0.62 0.64 0\\
0.64 0.64 0\\
0.66 0.64 0\\
0.68 0.64 0\\
0.7 0.64 0\\
0.72 0.64 0\\
0.74 0.64 0\\
0.76 0.64 0\\
0.78 0.64 0\\
0.8 0.64 0\\
0.82 0.64 0\\
0.84 0.64 0\\
0.86 0.64 0\\
0.88 0.64 0\\
0.9 0.64 0\\
0.92 0.64 0\\
0.94 0.64 0\\
0.96 0.64 0\\
0.98 0.64 0\\
1 0.64 0\\
0 0.66 0\\
0.02 0.66 0\\
0.04 0.66 0\\
0.06 0.66 0\\
0.08 0.66 0\\
0.1 0.66 0\\
0.12 0.66 0\\
0.14 0.66 0\\
0.16 0.66 0\\
0.18 0.66 0\\
0.2 0.66 0\\
0.22 0.66 0\\
0.24 0.66 0\\
0.26 0.66 0\\
0.28 0.66 0\\
0.3 0.66 0\\
0.32 0.66 0\\
0.34 0.66 0\\
0.36 0.66 0\\
0.38 0.66 0\\
0.4 0.66 0\\
0.42 0.66 0\\
0.44 0.66 0\\
0.46 0.66 0\\
0.48 0.66 0\\
0.5 0.66 0\\
0.52 0.66 0\\
0.54 0.66 0\\
0.56 0.66 0\\
0.58 0.66 0\\
0.6 0.66 0\\
0.62 0.66 0\\
0.64 0.66 0\\
0.66 0.66 0\\
0.68 0.66 0\\
0.7 0.66 0\\
0.72 0.66 0\\
0.74 0.66 0\\
0.76 0.66 0\\
0.78 0.66 0\\
0.8 0.66 0\\
0.82 0.66 0\\
0.84 0.66 0\\
0.86 0.66 0\\
0.88 0.66 0\\
0.9 0.66 0\\
0.92 0.66 0\\
0.94 0.66 0\\
0.96 0.66 0\\
0.98 0.66 0\\
1 0.66 0\\
0 0.68 0\\
0.02 0.68 0\\
0.04 0.68 0\\
0.06 0.68 0\\
0.08 0.68 0\\
0.1 0.68 0\\
0.12 0.68 0\\
0.14 0.68 0\\
0.16 0.68 0\\
0.18 0.68 0\\
0.2 0.68 0\\
0.22 0.68 0\\
0.24 0.68 0\\
0.26 0.68 0\\
0.28 0.68 0\\
0.3 0.68 0\\
0.32 0.68 0\\
0.34 0.68 0\\
0.36 0.68 0\\
0.38 0.68 0\\
0.4 0.68 0\\
0.42 0.68 0\\
0.44 0.68 0\\
0.46 0.68 0\\
0.48 0.68 0\\
0.5 0.68 0\\
0.52 0.68 0\\
0.54 0.68 0\\
0.56 0.68 0\\
0.58 0.68 0\\
0.6 0.68 0\\
0.62 0.68 0\\
0.64 0.68 0\\
0.66 0.68 0\\
0.68 0.68 0\\
0.7 0.68 0\\
0.72 0.68 0\\
0.74 0.68 0\\
0.76 0.68 0\\
0.78 0.68 0\\
0.8 0.68 0\\
0.82 0.68 0\\
0.84 0.68 0\\
0.86 0.68 0\\
0.88 0.68 0\\
0.9 0.68 0\\
0.92 0.68 0\\
0.94 0.68 0\\
0.96 0.68 0\\
0.98 0.68 0\\
1 0.68 0\\
0 0.7 0\\
0.02 0.7 0\\
0.04 0.7 0\\
0.06 0.7 0\\
0.08 0.7 0\\
0.1 0.7 0\\
0.12 0.7 0\\
0.14 0.7 0\\
0.16 0.7 0\\
0.18 0.7 0\\
0.2 0.7 0\\
0.22 0.7 0\\
0.24 0.7 0\\
0.26 0.7 0\\
0.28 0.7 0\\
0.3 0.7 0\\
0.32 0.7 0\\
0.34 0.7 0\\
0.36 0.7 0\\
0.38 0.7 0\\
0.4 0.7 0\\
0.42 0.7 0\\
0.44 0.7 0\\
0.46 0.7 0\\
0.48 0.7 0\\
0.5 0.7 0\\
0.52 0.7 0\\
0.54 0.7 0\\
0.56 0.7 0\\
0.58 0.7 0\\
0.6 0.7 0\\
0.62 0.7 0\\
0.64 0.7 0\\
0.66 0.7 0\\
0.68 0.7 0\\
0.7 0.7 0\\
0.72 0.7 0\\
0.74 0.7 0\\
0.76 0.7 0\\
0.78 0.7 0\\
0.8 0.7 0\\
0.82 0.7 0\\
0.84 0.7 0\\
0.86 0.7 0\\
0.88 0.7 0\\
0.9 0.7 0\\
0.92 0.7 0\\
0.94 0.7 0\\
0.96 0.7 0\\
0.98 0.7 0\\
1 0.7 0\\
0 0.72 0\\
0.02 0.72 0\\
0.04 0.72 0\\
0.06 0.72 0\\
0.08 0.72 0\\
0.1 0.72 0\\
0.12 0.72 0\\
0.14 0.72 0\\
0.16 0.72 0\\
0.18 0.72 0\\
0.2 0.72 0\\
0.22 0.72 0\\
0.24 0.72 0\\
0.26 0.72 0\\
0.28 0.72 0\\
0.3 0.72 0\\
0.32 0.72 0\\
0.34 0.72 0\\
0.36 0.72 0\\
0.38 0.72 0\\
0.4 0.72 0\\
0.42 0.72 0\\
0.44 0.72 0\\
0.46 0.72 0\\
0.48 0.72 0\\
0.5 0.72 0\\
0.52 0.72 0\\
0.54 0.72 0\\
0.56 0.72 0\\
0.58 0.72 0\\
0.6 0.72 0\\
0.62 0.72 0\\
0.64 0.72 0\\
0.66 0.72 0\\
0.68 0.72 0\\
0.7 0.72 0\\
0.72 0.72 0\\
0.74 0.72 0\\
0.76 0.72 0\\
0.78 0.72 0\\
0.8 0.72 0\\
0.82 0.72 0\\
0.84 0.72 0\\
0.86 0.72 0\\
0.88 0.72 0\\
0.9 0.72 0\\
0.92 0.72 0\\
0.94 0.72 0\\
0.96 0.72 0\\
0.98 0.72 0\\
1 0.72 0\\
0 0.74 0\\
0.02 0.74 0\\
0.04 0.74 0\\
0.06 0.74 0\\
0.08 0.74 0\\
0.1 0.74 0\\
0.12 0.74 0\\
0.14 0.74 0\\
0.16 0.74 0\\
0.18 0.74 0\\
0.2 0.74 0\\
0.22 0.74 0\\
0.24 0.74 0\\
0.26 0.74 0\\
0.28 0.74 0\\
0.3 0.74 0\\
0.32 0.74 0\\
0.34 0.74 0\\
0.36 0.74 0\\
0.38 0.74 0\\
0.4 0.74 0\\
0.42 0.74 0\\
0.44 0.74 0\\
0.46 0.74 0\\
0.48 0.74 0\\
0.5 0.74 0\\
0.52 0.74 0\\
0.54 0.74 0\\
0.56 0.74 0\\
0.58 0.74 0\\
0.6 0.74 0\\
0.62 0.74 0\\
0.64 0.74 0\\
0.66 0.74 0\\
0.68 0.74 0\\
0.7 0.74 0\\
0.72 0.74 0\\
0.74 0.74 0\\
0.76 0.74 0\\
0.78 0.74 0\\
0.8 0.74 0\\
0.82 0.74 0\\
0.84 0.74 0\\
0.86 0.74 0\\
0.88 0.74 0\\
0.9 0.74 0\\
0.92 0.74 0\\
0.94 0.74 0\\
0.96 0.74 0\\
0.98 0.74 0\\
1 0.74 0\\
0 0.76 0\\
0.02 0.76 0\\
0.04 0.76 0\\
0.06 0.76 0\\
0.08 0.76 0\\
0.1 0.76 0\\
0.12 0.76 0\\
0.14 0.76 0\\
0.16 0.76 0\\
0.18 0.76 0\\
0.2 0.76 0\\
0.22 0.76 0\\
0.24 0.76 0\\
0.26 0.76 0\\
0.28 0.76 0\\
0.3 0.76 0\\
0.32 0.76 0\\
0.34 0.76 0\\
0.36 0.76 0\\
0.38 0.76 0\\
0.4 0.76 0\\
0.42 0.76 0\\
0.44 0.76 0\\
0.46 0.76 0\\
0.48 0.76 0\\
0.5 0.76 0\\
0.52 0.76 0\\
0.54 0.76 0\\
0.56 0.76 0\\
0.58 0.76 0\\
0.6 0.76 0\\
0.62 0.76 0\\
0.64 0.76 0\\
0.66 0.76 0\\
0.68 0.76 0\\
0.7 0.76 0\\
0.72 0.76 0\\
0.74 0.76 0\\
0.76 0.76 0\\
0.78 0.76 0\\
0.8 0.76 0\\
0.82 0.76 0\\
0.84 0.76 0\\
0.86 0.76 0\\
0.88 0.76 0\\
0.9 0.76 0\\
0.92 0.76 0\\
0.94 0.76 0\\
0.96 0.76 0\\
0.98 0.76 0\\
1 0.76 0\\
0 0.78 0\\
0.02 0.78 0\\
0.04 0.78 0\\
0.06 0.78 0\\
0.08 0.78 0\\
0.1 0.78 0\\
0.12 0.78 0\\
0.14 0.78 0\\
0.16 0.78 0\\
0.18 0.78 0\\
0.2 0.78 0\\
0.22 0.78 0\\
0.24 0.78 0\\
0.26 0.78 0\\
0.28 0.78 0\\
0.3 0.78 0\\
0.32 0.78 0\\
0.34 0.78 0\\
0.36 0.78 0\\
0.38 0.78 0\\
0.4 0.78 0\\
0.42 0.78 0\\
0.44 0.78 0\\
0.46 0.78 0\\
0.48 0.78 0\\
0.5 0.78 0\\
0.52 0.78 0\\
0.54 0.78 0\\
0.56 0.78 0\\
0.58 0.78 0\\
0.6 0.78 0\\
0.62 0.78 0\\
0.64 0.78 0\\
0.66 0.78 0\\
0.68 0.78 0\\
0.7 0.78 0\\
0.72 0.78 0\\
0.74 0.78 0\\
0.76 0.78 0\\
0.78 0.78 0\\
0.8 0.78 0\\
0.82 0.78 0\\
0.84 0.78 0\\
0.86 0.78 0\\
0.88 0.78 0\\
0.9 0.78 0\\
0.92 0.78 0\\
0.94 0.78 0\\
0.96 0.78 0\\
0.98 0.78 0\\
1 0.78 0\\
0 0.8 0\\
0.02 0.8 0\\
0.04 0.8 0\\
0.06 0.8 0\\
0.08 0.8 0\\
0.1 0.8 0\\
0.12 0.8 0\\
0.14 0.8 0\\
0.16 0.8 0\\
0.18 0.8 0\\
0.2 0.8 0\\
0.22 0.8 0\\
0.24 0.8 0\\
0.26 0.8 0\\
0.28 0.8 0\\
0.3 0.8 0\\
0.32 0.8 0\\
0.34 0.8 0\\
0.36 0.8 0\\
0.38 0.8 0\\
0.4 0.8 0\\
0.42 0.8 0\\
0.44 0.8 0\\
0.46 0.8 0\\
0.48 0.8 0\\
0.5 0.8 0\\
0.52 0.8 0\\
0.54 0.8 0\\
0.56 0.8 0\\
0.58 0.8 0\\
0.6 0.8 0\\
0.62 0.8 0\\
0.64 0.8 0\\
0.66 0.8 0\\
0.68 0.8 0\\
0.7 0.8 0\\
0.72 0.8 0\\
0.74 0.8 0\\
0.76 0.8 0\\
0.78 0.8 0\\
0.8 0.8 0\\
0.82 0.8 0\\
0.84 0.8 0\\
0.86 0.8 0\\
0.88 0.8 0\\
0.9 0.8 0\\
0.92 0.8 0\\
0.94 0.8 0\\
0.96 0.8 0\\
0.98 0.8 0\\
1 0.8 0\\
0 0.82 0\\
0.02 0.82 0\\
0.04 0.82 0\\
0.06 0.82 0\\
0.08 0.82 0\\
0.1 0.82 0\\
0.12 0.82 0\\
0.14 0.82 0\\
0.16 0.82 0\\
0.18 0.82 0\\
0.2 0.82 0\\
0.22 0.82 0\\
0.24 0.82 0\\
0.26 0.82 0\\
0.28 0.82 0\\
0.3 0.82 0\\
0.32 0.82 0\\
0.34 0.82 0\\
0.36 0.82 0\\
0.38 0.82 0\\
0.4 0.82 0\\
0.42 0.82 0\\
0.44 0.82 0\\
0.46 0.82 0\\
0.48 0.82 0\\
0.5 0.82 0\\
0.52 0.82 0\\
0.54 0.82 0\\
0.56 0.82 0\\
0.58 0.82 0\\
0.6 0.82 0\\
0.62 0.82 0\\
0.64 0.82 0\\
0.66 0.82 0\\
0.68 0.82 0\\
0.7 0.82 0\\
0.72 0.82 0\\
0.74 0.82 0\\
0.76 0.82 0\\
0.78 0.82 0\\
0.8 0.82 0\\
0.82 0.82 0\\
0.84 0.82 0\\
0.86 0.82 0\\
0.88 0.82 0\\
0.9 0.82 0\\
0.92 0.82 0\\
0.94 0.82 0\\
0.96 0.82 0\\
0.98 0.82 0\\
1 0.82 0\\
0 0.84 0\\
0.02 0.84 0\\
0.04 0.84 0\\
0.06 0.84 0\\
0.08 0.84 0\\
0.1 0.84 0\\
0.12 0.84 0\\
0.14 0.84 0\\
0.16 0.84 0\\
0.18 0.84 0\\
0.2 0.84 0\\
0.22 0.84 0\\
0.24 0.84 0\\
0.26 0.84 0\\
0.28 0.84 0\\
0.3 0.84 0\\
0.32 0.84 0\\
0.34 0.84 0\\
0.36 0.84 0\\
0.38 0.84 0\\
0.4 0.84 0\\
0.42 0.84 0\\
0.44 0.84 0\\
0.46 0.84 0\\
0.48 0.84 0\\
0.5 0.84 0\\
0.52 0.84 0\\
0.54 0.84 0\\
0.56 0.84 0\\
0.58 0.84 0\\
0.6 0.84 0\\
0.62 0.84 0\\
0.64 0.84 0\\
0.66 0.84 0\\
0.68 0.84 0\\
0.7 0.84 0\\
0.72 0.84 0\\
0.74 0.84 0\\
0.76 0.84 0\\
0.78 0.84 0\\
0.8 0.84 0\\
0.82 0.84 0\\
0.84 0.84 0\\
0.86 0.84 0\\
0.88 0.84 0\\
0.9 0.84 0\\
0.92 0.84 0\\
0.94 0.84 0\\
0.96 0.84 0\\
0.98 0.84 0\\
1 0.84 0\\
0 0.86 0\\
0.02 0.86 0\\
0.04 0.86 0\\
0.06 0.86 0\\
0.08 0.86 0\\
0.1 0.86 0\\
0.12 0.86 0\\
0.14 0.86 0\\
0.16 0.86 0\\
0.18 0.86 0\\
0.2 0.86 0\\
0.22 0.86 0\\
0.24 0.86 0\\
0.26 0.86 0\\
0.28 0.86 0\\
0.3 0.86 0\\
0.32 0.86 0\\
0.34 0.86 0\\
0.36 0.86 0\\
0.38 0.86 0\\
0.4 0.86 0\\
0.42 0.86 0\\
0.44 0.86 0\\
0.46 0.86 0\\
0.48 0.86 0\\
0.5 0.86 0\\
0.52 0.86 0\\
0.54 0.86 0\\
0.56 0.86 0\\
0.58 0.86 0\\
0.6 0.86 0\\
0.62 0.86 0\\
0.64 0.86 0\\
0.66 0.86 0\\
0.68 0.86 0\\
0.7 0.86 0\\
0.72 0.86 0\\
0.74 0.86 0\\
0.76 0.86 0\\
0.78 0.86 0\\
0.8 0.86 0\\
0.82 0.86 0\\
0.84 0.86 0\\
0.86 0.86 0\\
0.88 0.86 0\\
0.9 0.86 0\\
0.92 0.86 0\\
0.94 0.86 0\\
0.96 0.86 0\\
0.98 0.86 0\\
1 0.86 0\\
0 0.88 0\\
0.02 0.88 0\\
0.04 0.88 0\\
0.06 0.88 0\\
0.08 0.88 0\\
0.1 0.88 0\\
0.12 0.88 0\\
0.14 0.88 0\\
0.16 0.88 0\\
0.18 0.88 0\\
0.2 0.88 0\\
0.22 0.88 0\\
0.24 0.88 0\\
0.26 0.88 0\\
0.28 0.88 0\\
0.3 0.88 0\\
0.32 0.88 0\\
0.34 0.88 0\\
0.36 0.88 0\\
0.38 0.88 0\\
0.4 0.88 0\\
0.42 0.88 0\\
0.44 0.88 0\\
0.46 0.88 0\\
0.48 0.88 0\\
0.5 0.88 0\\
0.52 0.88 0\\
0.54 0.88 0\\
0.56 0.88 0\\
0.58 0.88 0\\
0.6 0.88 0\\
0.62 0.88 0\\
0.64 0.88 0\\
0.66 0.88 0\\
0.68 0.88 0\\
0.7 0.88 0\\
0.72 0.88 0\\
0.74 0.88 0\\
0.76 0.88 0\\
0.78 0.88 0\\
0.8 0.88 0\\
0.82 0.88 0\\
0.84 0.88 0\\
0.86 0.88 0\\
0.88 0.88 0\\
0.9 0.88 0\\
0.92 0.88 0\\
0.94 0.88 0\\
0.96 0.88 0\\
0.98 0.88 0\\
1 0.88 0\\
0 0.9 0\\
0.02 0.9 0\\
0.04 0.9 0\\
0.06 0.9 0\\
0.08 0.9 0\\
0.1 0.9 0\\
0.12 0.9 0\\
0.14 0.9 0\\
0.16 0.9 0\\
0.18 0.9 0\\
0.2 0.9 0\\
0.22 0.9 0\\
0.24 0.9 0\\
0.26 0.9 0\\
0.28 0.9 0\\
0.3 0.9 0\\
0.32 0.9 0\\
0.34 0.9 0\\
0.36 0.9 0\\
0.38 0.9 0\\
0.4 0.9 0\\
0.42 0.9 0\\
0.44 0.9 0\\
0.46 0.9 0\\
0.48 0.9 0\\
0.5 0.9 0\\
0.52 0.9 0\\
0.54 0.9 0\\
0.56 0.9 0\\
0.58 0.9 0\\
0.6 0.9 0\\
0.62 0.9 0\\
0.64 0.9 0\\
0.66 0.9 0\\
0.68 0.9 0\\
0.7 0.9 0\\
0.72 0.9 0\\
0.74 0.9 0\\
0.76 0.9 0\\
0.78 0.9 0\\
0.8 0.9 0\\
0.82 0.9 0\\
0.84 0.9 0\\
0.86 0.9 0\\
0.88 0.9 0\\
0.9 0.9 0\\
0.92 0.9 0\\
0.94 0.9 0\\
0.96 0.9 0\\
0.98 0.9 0\\
1 0.9 0\\
0 0.92 0\\
0.02 0.92 0\\
0.04 0.92 0\\
0.06 0.92 0\\
0.08 0.92 0\\
0.1 0.92 0\\
0.12 0.92 0\\
0.14 0.92 0\\
0.16 0.92 0\\
0.18 0.92 0\\
0.2 0.92 0\\
0.22 0.92 0\\
0.24 0.92 0\\
0.26 0.92 0\\
0.28 0.92 0\\
0.3 0.92 0\\
0.32 0.92 0\\
0.34 0.92 0\\
0.36 0.92 0\\
0.38 0.92 0\\
0.4 0.92 0\\
0.42 0.92 0\\
0.44 0.92 0\\
0.46 0.92 0\\
0.48 0.92 0\\
0.5 0.92 0\\
0.52 0.92 0\\
0.54 0.92 0\\
0.56 0.92 0\\
0.58 0.92 0\\
0.6 0.92 0\\
0.62 0.92 0\\
0.64 0.92 0\\
0.66 0.92 0\\
0.68 0.92 0\\
0.7 0.92 0\\
0.72 0.92 0\\
0.74 0.92 0\\
0.76 0.92 0\\
0.78 0.92 0\\
0.8 0.92 0\\
0.82 0.92 0\\
0.84 0.92 0\\
0.86 0.92 0\\
0.88 0.92 0\\
0.9 0.92 0\\
0.92 0.92 0\\
0.94 0.92 0\\
0.96 0.92 0\\
0.98 0.92 0\\
1 0.92 0\\
0 0.94 0\\
0.02 0.94 0\\
0.04 0.94 0\\
0.06 0.94 0\\
0.08 0.94 0\\
0.1 0.94 0\\
0.12 0.94 0\\
0.14 0.94 0\\
0.16 0.94 0\\
0.18 0.94 0\\
0.2 0.94 0\\
0.22 0.94 0\\
0.24 0.94 0\\
0.26 0.94 0\\
0.28 0.94 0\\
0.3 0.94 0\\
0.32 0.94 0\\
0.34 0.94 0\\
0.36 0.94 0\\
0.38 0.94 0\\
0.4 0.94 0\\
0.42 0.94 0\\
0.44 0.94 0\\
0.46 0.94 0\\
0.48 0.94 0\\
0.5 0.94 0\\
0.52 0.94 0\\
0.54 0.94 0\\
0.56 0.94 0\\
0.58 0.94 0\\
0.6 0.94 0\\
0.62 0.94 0\\
0.64 0.94 0\\
0.66 0.94 0\\
0.68 0.94 0\\
0.7 0.94 0\\
0.72 0.94 0\\
0.74 0.94 0\\
0.76 0.94 0\\
0.78 0.94 0\\
0.8 0.94 0\\
0.82 0.94 0\\
0.84 0.94 0\\
0.86 0.94 0\\
0.88 0.94 0\\
0.9 0.94 0\\
0.92 0.94 0\\
0.94 0.94 0\\
0.96 0.94 0\\
0.98 0.94 0\\
1 0.94 0\\
0 0.96 0\\
0.02 0.96 0\\
0.04 0.96 0\\
0.06 0.96 0\\
0.08 0.96 0\\
0.1 0.96 0\\
0.12 0.96 0\\
0.14 0.96 0\\
0.16 0.96 0\\
0.18 0.96 0\\
0.2 0.96 0\\
0.22 0.96 0\\
0.24 0.96 0\\
0.26 0.96 0\\
0.28 0.96 0\\
0.3 0.96 0\\
0.32 0.96 0\\
0.34 0.96 0\\
0.36 0.96 0\\
0.38 0.96 0\\
0.4 0.96 0\\
0.42 0.96 0\\
0.44 0.96 0\\
0.46 0.96 0\\
0.48 0.96 0\\
0.5 0.96 0\\
0.52 0.96 0\\
0.54 0.96 0\\
0.56 0.96 0\\
0.58 0.96 0\\
0.6 0.96 0\\
0.62 0.96 0\\
0.64 0.96 0\\
0.66 0.96 0\\
0.68 0.96 0\\
0.7 0.96 0\\
0.72 0.96 0\\
0.74 0.96 0\\
0.76 0.96 0\\
0.78 0.96 0\\
0.8 0.96 0\\
0.82 0.96 0\\
0.84 0.96 0\\
0.86 0.96 0\\
0.88 0.96 0\\
0.9 0.96 0\\
0.92 0.96 0\\
0.94 0.96 0\\
0.96 0.96 0\\
0.98 0.96 0\\
1 0.96 0\\
0 0.98 0\\
0.02 0.98 0\\
0.04 0.98 0\\
0.06 0.98 0\\
0.08 0.98 0\\
0.1 0.98 0\\
0.12 0.98 0\\
0.14 0.98 0\\
0.16 0.98 0\\
0.18 0.98 0\\
0.2 0.98 0\\
0.22 0.98 0\\
0.24 0.98 0\\
0.26 0.98 0\\
0.28 0.98 0\\
0.3 0.98 0\\
0.32 0.98 0\\
0.34 0.98 0\\
0.36 0.98 0\\
0.38 0.98 0\\
0.4 0.98 0\\
0.42 0.98 0\\
0.44 0.98 0\\
0.46 0.98 0\\
0.48 0.98 0\\
0.5 0.98 0\\
0.52 0.98 0\\
0.54 0.98 0\\
0.56 0.98 0\\
0.58 0.98 0\\
0.6 0.98 0\\
0.62 0.98 0\\
0.64 0.98 0\\
0.66 0.98 0\\
0.68 0.98 0\\
0.7 0.98 0\\
0.72 0.98 0\\
0.74 0.98 0\\
0.76 0.98 0\\
0.78 0.98 0\\
0.8 0.98 0\\
0.82 0.98 0\\
0.84 0.98 0\\
0.86 0.98 0\\
0.88 0.98 0\\
0.9 0.98 0\\
0.92 0.98 0\\
0.94 0.98 0\\
0.96 0.98 0\\
0.98 0.98 0\\
1 0.98 0\\
0 1 0\\
0.02 1 0\\
0.04 1 0\\
0.06 1 0\\
0.08 1 0\\
0.1 1 0\\
0.12 1 0\\
0.14 1 0\\
0.16 1 0\\
0.18 1 0\\
0.2 1 0\\
0.22 1 0\\
0.24 1 0\\
0.26 1 0\\
0.28 1 0\\
0.3 1 0\\
0.32 1 0\\
0.34 1 0\\
0.36 1 0\\
0.38 1 0\\
0.4 1 0\\
0.42 1 0\\
0.44 1 0\\
0.46 1 0\\
0.48 1 0\\
0.5 1 0\\
0.52 1 0\\
0.54 1 0\\
0.56 1 0\\
0.58 1 0\\
0.6 1 0\\
0.62 1 0\\
0.64 1 0\\
0.66 1 0\\
0.68 1 0\\
0.7 1 0\\
0.72 1 0\\
0.74 1 0\\
0.76 1 0\\
0.78 1 0\\
0.8 1 0\\
0.82 1 0\\
0.84 1 0\\
0.86 1 0\\
0.88 1 0\\
0.9 1 0\\
0.92 1 0\\
0.94 1 0\\
0.96 1 0\\
0.98 1 0\\
1 1 0\\
};
\addplot3[only marks,mark=x,mark size=3pt,black,very thick] coordinates {(0.53,0.95,1)};
\end{axis}\end{tikzpicture}
